Quantum neural networks

This PhD thesis combines two of the most exciting research areas of the last decades: quantum computing and machine learning. We introduce dissipative quantum neural networks (DQNNs), which are designed for fully quantum learning tasks, are capable of universal quantum computation and have low memory requirements while training. These networks are optimised with training data pairs in form of input and desired output states and therefore can be used for characterising unknown or untrusted quantum devices. We not only demonstrate the generalisation behaviour of DQNNs using classical simulations, but also implement them successfully on actual quantum computers. To understand the ultimate limits for such quantum machine learning methods, we discuss the quantum no free lunch theorem, which describes a bound on the probability that a quantum device, which can be modelled as a unitary process and is optimised with quantum examples, gives an incorrect output for a random input. Moreover we expand the area of applications of DQNNs in two directions. In the first case, we include additional information beyond just the training data pairs: since quantum devices are always structured, the resulting data is always structured as well. We modify the DQNN's training algorithm such that knowledge about the graph-structure of the training data pairs is included in the training process and show that this can lead to better generalisation behaviour. Both the original DQNN and the DQNN including graph structure are trained with data pairs in order to characterise an underlying relation. However, in the second extension of the algorithm we aim to learn characteristics of a set of quantum states in order to extend it to quantum states which have similar properties. Therefore we build a generative adversarial model where two DQNNs, called the generator and discriminator, are trained in a competitive way.

==> numerics/0.tex <==
	\centering
	\begin{tikzpicture}	
		\begin{axis}[
			hide x axis,
			hide y axis,
			minor xtick={},
			minor ytick={},
			scaled x ticks=manual:{}{\pgfmathparse{#1}},
			scaled y ticks=manual:{}{\pgfmathparse{#1}},
			tick align=outside,
			x grid style={white!69.0196078431373!black},
			xmajorticks=false,
			xmin=-0.1, xmax=0.1,
			xtick style={color=black},
			xtick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			xticklabels={},
			y grid style={white!69.0196078431373!black},
			ymajorticks=false,
			ymin=-0.1, ymax=0.1,
			ytick style={color=black},
			ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			yticklabels={},
			scale only axis,
			height=1\textwidth,
			width=1\textwidth
			]
			\addplot [line width=1pt, gray]
			table {%
				0.055932384721948 -0.027966192360974
				0.0623345722215435 -0.023915499774857
				0.067544617782594 -0.0194984516295455
				0.0714903843556341 -0.0148061433896845
				0.0741286411994976 -0.00993135477271091
				0.0754437860468987 -0.00496618143026167
				0.0754458267525361 0
				0.0741678500363723 0.00488219134898792
				0.0716631963388365 0.00960104779301211
				0.0680025353232887 0.0140837862033308
				0.0632710021271912 0.0182647650550156
				0.05756551555759 0.0220857868321307
				0.0509923604825966 0.0254961802412983
				0.0436650808240095 0.0284527206185055
				0.0357026986628325 0.0309194440256736
				0.0272282497987915 0.0328674049719624
				0.0183676066173988 0.0342744205547852
				0.00924854475533992 0.0351248359310476
				5.73172703936822e-17 0.0354093379612954
				-0.00924854475533978 0.0351248359310476
				-0.0183676066173987 0.0342744205547852
				-0.0272282497987914 0.0328674049719624
				-0.0357026986628324 0.0309194440256736
				-0.0436650808240094 0.0284527206185056
				-0.0509923604825964 0.0254961802412983
			};	
	
		
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.00342025951595336,-0.067339208205937);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0707132664899023,0.0026046448563837);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.045464732881469,-0.0373528904307895);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0621488425079667,0.0336813026669374);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.00403336120528527,-0.0712469099357688);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0586548006938718,-0.0378861595759919);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0406349485241918,-0.0439688197725208);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0429274689581057,0.0440439851722914);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00906198258680411,-0.0348925473739563);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.00300392522014681,-0.0318706548865486);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.00923763931455259,0.0695665817421344);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0333416400331878,-0.00626807920625729);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0656132451107702,0.00426279234822559);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0441441579939403,0.0266134733763381);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.056472739751929,-0.0225063571210527);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.030976209084138,-0.0175421576755218);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0259173023634129,0.0659604811843949);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0627436431855466,0.0292791916760341);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0373031875908608,-0.0056048023493549);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0588380907575696,0.0373450743216658);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.00865786127926242,-0.0104856671489247);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0060192315839612,0.070959257205045);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0648258475522385,0.018897755565337);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0555051578902478,-0.0301455058222014);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.00523032573430745,0.0707066819563794);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0430994687655086,0.0367209697309566);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.025622697294192,0.0194857884894057);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0177192901360584,0.0504043899480559);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.00479105203290393,0.0713486527621138);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0587426425321685,0.0327413061374019);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0167140480125836,0.0149747559915583);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0111985010162322,0.0345914123280678);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0612912033259049,0.0170571019293559);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0119401057094791,-0.058279861392617);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.050987090709909,-0.0110448058443955);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0557890800590143,0.0305179451580966);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.030812357737898,-0.0506120275669358);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0491953439645433,-0.024608889795396);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0108488672791393,-0.0700730048944152);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0263390633907634,0.00949137820003939);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00798478510420774,-0.0512130040173369);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0205430969987394,0.0203258319402856);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0104215002787956,0.0693075376010203);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0272548157346839,-0.00394165743584758);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0348894750398635,0.000352059281369964);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0669575779184269,-0.0210558382089122);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0144262728454301,-0.0326771812970356);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0506427886589018,-0.0505988942133989);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0435467333901667,-0.0278985029887884);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0600533210159326,-0.0197360889635553);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0291788652371381,-0.0604320890364836);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0397962675347013,-0.0584647498035534);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0600172124451499,0.0382343392551694);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0272226923641069,-0.0303822761177018);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0484564438493066,0.0515749906157371);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00860812566856135,0.0333837934968572);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0661083868359006,0.0254180635264287);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0686228010888463,0.0114940585691756);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0184477410435084,-0.00510830334330342);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00863665266664953,-0.0211989522789517);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0469077381028155,-0.0138620966439206);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0535485501822666,0.0201918752006607);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0437412971376278,0.0295356544228514);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0310002460889419,0.0629565761926292);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0401039035288638,0.0535336043188989);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0599040842394055,-0.0388689180179861);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0563629235948061,0.01382705151508);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0447849099840212,-0.0279871535147032);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0307340200066174,0.0064385991880884);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0687408620904946,-0.00555975295756722);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0335203187057528,-0.00761196533313082);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0381863787574585,0.0585773660768622);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0443283795502493,0.0240962933821411);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0163330742787593,-0.0696306303607509);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0415368400242662,0.0108707521711587);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0269771209866587,0.0296116337046408);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0247779767590781,-0.0514638765560287);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0662850298628657,-0.0270193659502239);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.010971020219244,0.048268027924419);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0384568482537357,0.010088084214252);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0197195492007876,-0.0551583269097337);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0675889380605948,0.0149166367272463);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0630706873102759,0.0332052716373325);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0262608590284478,-0.0639674374805179);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0119908871507839,-0.0255084691799805);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0484689652602231,0.0463318477088578);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0556957218918104,0.043524253494494);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0429384299718514,0.0030282001427557);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0616476054343879,-0.00568833699791794);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00873655012432346,-0.00431859088953469);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0428688264034556,-0.0282057152200435);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0414951809668253,-0.0557432711102775);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.044274183825414,-0.00891255572821378);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0565374930144248,-0.0410958129291396);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.000215454022745876,-0.0447474735905837);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0184685357340375,0.000764859939445266);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0607660246674885,-0.0344953826812773);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0107774871144248,-0.0446259266546577);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0323097864579039,-0.0599333384321833);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0659249081311787,-0.00416163422579128);

		
			\addplot [line width=1pt, gray]
			table {%
				0.0509923604825966 0.0254961802412983
				0.0508144641284987 0.0336005929090441
				0.0497944599148205 0.0412382479523173
				0.0479333324664563 0.0482835303342209
				0.0452440451226282 0.0546143936758346
				0.0417524500760907 0.0601143339364639
				0.037498116911366 0.0646746848297206
				0.0325349964548976 0.0681972109485291
				0.0269318258092109 0.070596942882889
				0.0207721745142527 0.0718051631034812
				0.01415403323771 0.0717724145042109
				0.0071888573755637 0.0704713688388215
				4.95445232744598e-17 0.0678993644195169
				-0.00727949779649591 0.0640804064800908
				-0.0145097470086934 0.0590664244732719
				-0.0215474174463378 0.0529376020749203
				-0.0282495927738551 0.0458016394615269
				-0.0344779045327252 0.0377918721596146
				-0.0401027351683544 0.02906425164204
				-0.045007256248083 0.0197932818456229
				-0.0490910657483456 0.0101670926121571
				-0.0522732094178073 0.000381904731788546
				-0.0544944142980677 -0.0093638079477985
				-0.0557184226814535 -0.0188751326819909
				-0.0559323847219479 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0509923604825965 0.0254961802412983
				-0.0575655155575899 0.0220857868321308
				-0.0632710021271911 0.0182647650550156
				-0.0680025353232886 0.0140837862033308
				-0.0716631963388364 0.00960104779301212
				-0.0741678500363722 0.00488219134898792
				-0.075445826752536 5.55111512312578e-18
				-0.0754437860468986 -0.00496618143026165
				-0.0741286411994975 -0.00993135477271089
				-0.071490384355634 -0.0148061433896845
				-0.0675446177825939 -0.0194984516295455
				-0.0623345722215434 -0.0239154997748569
				-0.0559323847219479 -0.027966192360974
				-0.0484394210758185 -0.0315637412958728
				-0.0399854657685109 -0.0346284291376835
				-0.0307266660277852 -0.0370903669253938
				-0.0208422029492727 -0.0388920801741739
				-0.010529764374659 -0.0399907505274216
				4.15741797238211e-17 -0.0403599520257423
				0.0105297643746591 -0.0399907505274216
				0.0208422029492728 -0.0388920801741739
				0.0307266660277853 -0.0370903669253938
				0.039985465768511 -0.0346284291376835
				0.0484394210758185 -0.0315637412958729
				0.055932384721948 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0559323847219479 -0.027966192360974
				-0.0551463389473285 -0.0364650049385081
				-0.0533918736718876 -0.0442175159422661
				-0.0507201120554238 -0.0510906699570057
				-0.0471991951659225 -0.0569744685513325
				-0.0429114496861602 -0.0617830381553776
				-0.0379504213490275 -0.0654547945888852
				-0.0324179352791624 -0.0679518368417097
				-0.0264213147396773 -0.0692587298307084
				-0.0200708551160697 -0.0693808452382716
				-0.0134776145915092 -0.0683424240104661
				-0.00675155020197458 -0.0661845074482186
				4.59424754914535e-17 -0.0629628600612049
				0.00667350998943558 -0.0587459801111312
				0.0131701712563796 -0.0536132659893323
				0.0193965581943491 -0.047653380358582
				0.0252651061814176 -0.0409628306341268
				0.0306944565538663 -0.033644764489429
				0.035609721098378 -0.0258079627377343
				0.0399427149438239 -0.0175659989181445
				0.043632201434514 -0.00903652479518527
				0.0466241861150618 -0.000340633328074654
				0.0488722895495046 0.00839775487461268
				0.0503382203579635 0.0170525392232275
				0.0509923604825966 0.0254961802412983
			};
			
		\draw (axis cs:-0.067775454902823,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$x$};
		\draw (axis cs:0.0677754549028231,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$y$};
		\draw (axis cs:4.65145166854011e-17,0.0821231106811569) node[
		text=black,
		rotate=0.0
		]{$\left|0\right>$};
		\draw (axis cs:4.24856997397892e-17,-0.0750100843935497) node[
		text=black,
		rotate=0.0
		]{$\left|1\right>$};
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.0101544920027974,0.0667053867877091)
			--(axis cs:0.020137991428914,0.0643230362828052)
			--(axis cs:0.0297591368270551,0.0607974761223566)
			--(axis cs:0.0388344683181779,0.0561980267483865)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0546801441075774,0.0441636243077408)
			--(axis cs:0.0611614735973195,0.0369679868512813)
			--(axis cs:0.0665251251082729,0.0291704844588019)
			--(axis cs:0.070683853036046,0.0209216143464113)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0751661111789884,0.00369606684746908)
			--(axis cs:0.0754437860468987,-0.00496618143026166)
			--(axis cs:0.0744232777973233,-0.0134575506566607)
			--(axis cs:0.0721415510444264,-0.0216337660258267)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.0640440753942115,-0.0365141358387519)
			--(axis cs:0.058397194857189,-0.0429853032951052)
			--(axis cs:0.0518220553094327,-0.0486777288690523)
			--(axis cs:0.0444364105288039,-0.0535099434149068)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0277483561230086,-0.0603426212897374)
			--(axis cs:0.0187190060587047,-0.0622550394329442)
			--(axis cs:0.00942152920549162,-0.0631308838522766)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00882060034619592,0.0695453993484673)
			--(axis cs:0.0173975404854276,0.0699507423596018)
			--(axis cs:0.0255753688716571,0.0691273754439867)
			--(axis cs:0.0332114944663671,0.0671113284462138)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0463666431010718,0.0597515400389833)
			--(axis cs:0.0516834596461562,0.0545778430882969)
			--(axis cs:0.0560557237614775,0.0485456808049625)
			--(axis cs:0.0594286624613889,0.0417717351200313)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0630473872169115,0.0265005589841592)
			--(axis cs:0.0632710021271912,0.0182647650550156)
			--(axis cs:0.0624488515704235,0.00980588335167267)
			--(axis cs:0.0606074119001638,0.00125614571373374)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0540363589543951,-0.0155989531941736)
			--(axis cs:0.0494203418289704,-0.0236551382113147)
			--(axis cs:0.044010347252373,-0.0313056543357297)
			--(axis cs:0.0378878632976223,-0.0384391407352494)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0238732916360776,-0.0507435987700406)
			--(axis cs:0.0161841653827142,-0.0557281613662269)
			--(axis cs:0.00818720607280406,-0.0598245613842071)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00388317023821108,0.0714369444879401)
			--(axis cs:0.0076314304071923,0.0736651488012985)
			--(axis cs:0.0111801631180523,0.0745778683961119)
			--(axis cs:0.0144719224518979,0.0741945894471299)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0200937924043597,0.0697282771874704)
			--(axis cs:0.0223485316263501,0.0657849904902597)
			--(axis cs:0.0241952695908673,0.0608189171683992)
			--(axis cs:0.0256153545799167,0.0549317673220386)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.027134523418005,0.0408385644387348)
			--(axis cs:0.0272282497987915,0.0328674049719624)
			--(axis cs:0.026883566871143,0.0244418071449537)
			--(axis cs:0.0261107017560061,0.015685450504537)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.0233431706556289,-0.00232162266862923)
			--(axis cs:0.0213900123699502,-0.0113234415578231)
			--(axis cs:0.0190913511828616,-0.0201590666372326)
			--(axis cs:0.0164774436550527,-0.0287059447376105)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0104435613023838,-0.0444513397561309)
			--(axis cs:0.00710280987803661,-0.0514147475522974)
			--(axis cs:0.0036052898759796,-0.0576209641481942)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00262532190184761,0.0716238064054855)
			--(axis cs:-0.00515759541198561,0.0740306329228037)
			--(axis cs:-0.00755340803198377,0.0751121577206319)
			--(axis cs:-0.00977428885608032,0.074886499547558)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0135640354694092,0.0706969820223057)
			--(axis cs:-0.0150828361172965,0.0668705313972792)
			--(axis cs:-0.0163263212528452,0.0620053609009858)
			--(axis cs:-0.0172822267662812,0.0562019914862611)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0183045435883866,0.0422202213926501)
			--(axis cs:-0.0183676066173987,0.0342744205547852)
			--(axis cs:-0.0181356840038013,0.0258525546739698)
			--(axis cs:-0.0176156004828913,0.0170774426835206)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.0157526219395293,-0.0010369360109445)
			--(axis cs:-0.0144372534873764,-0.0101277439931996)
			--(axis cs:-0.0128885784702847,-0.0190756092453687)
			--(axis cs:-0.0111266909015634,-0.027757218189607)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.007056247968563,-0.0438340518089831)
			--(axis cs:-0.00480057591808647,-0.0509900851285851)
			--(axis cs:-0.00243751781971411,-0.0574032112362675)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284986,0.0336005929090441)
			--(axis cs:-0.0509923604825964,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.00839775487461271)
			--(axis cs:-0.0466241861150617,-0.000340633328074623)
			--(axis cs:-0.0436322014345139,-0.00903652479518522)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563795,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0385232318489047,0.0400232801669803)
			--(axis cs:0.0418605485562577,0.0424696295108759)
			--(axis cs:0.0444387727821861,0.0450835572023401)
			--(axis cs:0.04622271215434,0.0478157921552087)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0473454448090874,0.0534353132373704)
			--(axis cs:0.0466905158501246,0.0562243176580048)
			--(axis cs:0.0452519653923232,0.0589368158900558)
			--(axis cs:0.0430657461072718,0.0615290247067986)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0366469353134886,0.0661941053937697)
			--(axis cs:0.0325349964548976,0.0681972109485291)
			--(axis cs:0.0279140543807352,0.0699410104865683)
			--(axis cs:0.0228609509846968,0.0714011044296315)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0117870730016796,0.0733945968222206)
			--(axis cs:0.00593841470658748,0.0739013075195291)
			--(axis cs:5.22213358926415e-17,0.0740709519555328)
			--(axis cs:-0.00593841470658735,0.0739013075195291)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0174570236365139,0.0725574893292975)
			--(axis cs:-0.0228609509846967,0.0714011044296315)
			--(axis cs:-0.0279140543807351,0.0699410104865684)
			--(axis cs:-0.0325349964548975,0.0681972109485291);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0607424576443773,-0.00553788089785755)
			--(axis cs:0.0658317834178951,-0.00136442573565185)
			--(axis cs:0.0696913849833833,0.0030708256437037)
			--(axis cs:0.0722782252137269,0.00768043436961534)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0735935968894255,0.0170774535900896)
			--(axis cs:0.0723620177138319,0.0216998794413739)
			--(axis cs:0.0699323825297053,0.0261694856761292)
			--(axis cs:0.06637279102771,0.0304171079808011)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0562050403305504,0.0380034390749989)
			--(axis cs:0.0497944599148205,0.0412382479523173)
			--(axis cs:0.0426446780951416,0.0440433306367063)
			--(axis cs:0.0348720298633531,0.0463842291259075)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.0179428239715015,0.0495688612207312)
			--(axis cs:0.00903498337370289,0.0503762424661978)
			--(axis cs:5.79696847869999e-17,0.0506463607072081)
			--(axis cs:-0.00903498337370275,0.0503762424661978)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0265969558472003,0.0482331741834451)
			--(axis cs:-0.034872029863353,0.0463842291259075)
			--(axis cs:-0.0426446780951415,0.0440433306367064)
			--(axis cs:-0.0497944599148204,0.0412382479523173);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0565609590651723,-0.0472747518057331)
			--(axis cs:0.0613301657082578,-0.0431082802595031)
			--(axis cs:0.0649598886791089,-0.0386759442202936)
			--(axis cs:0.0674078370267178,-0.0340644369589177)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.068710948435455,-0.0246479548415487)
			--(axis cs:0.0675980813142587,-0.020008261110116)
			--(axis cs:0.0653630148466158,-0.0155171224696908)
			--(axis cs:0.0620672593643557,-0.0112446243735427)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0526064137047538,-0.00360314475373164)
			--(axis cs:0.0466241861150618,-0.00034063332807463)
			--(axis cs:0.0399429168214412,0.00249050171630844)
			--(axis cs:0.0326717918632217,0.00485458617481469)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.016817092123343,0.0080728737272641)
			--(axis cs:0.00846894181056969,0.00888917467416798)
			--(axis cs:5.16478709967531e-17,0.00916231208453441)
			--(axis cs:-0.00846894181056956,0.00888917467416798)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.024924306740507,0.00672277440771822)
			--(axis cs:-0.0326717918632216,0.0048545861748147)
			--(axis cs:-0.039942916821441,0.00249050171630846)
			--(axis cs:-0.0466241861150617,-0.000340633328074623);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0295499108881756,-0.0672074933249455)
			--(axis cs:0.0321439459822504,-0.0649541055298417)
			--(axis cs:0.0341624691064748,-0.062541064169394)
			--(axis cs:0.0355761091183335,-0.0600129423968703)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0365295301100312,-0.0547942951650467)
			--(axis cs:0.0360680803805556,-0.0521947392039001)
			--(axis cs:0.034998255383991,-0.0496604130991129)
			--(axis cs:0.0333451955216741,-0.0472328532122973)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0284332438772451,-0.0428501816307415)
			--(axis cs:0.0252651061814177,-0.0409628306341268)
			--(axis cs:0.0216933074897345,-0.0393170971658028)
			--(axis cs:0.0177777066035202,-0.0379371742708856)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0091741971363098,-0.0360502787808923)
			--(axis cs:0.00462305889704288,-0.03557013556395)
			--(axis cs:4.68959485039218e-17,-0.0354093379612954)
			--(axis cs:-0.00462305889704276,-0.03557013556395)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.0135822715900815,-0.0368430269751744)
			--(axis cs:-0.0177777066035201,-0.0379371742708856)
			--(axis cs:-0.0216933074897344,-0.0393170971658028)
			--(axis cs:-0.0252651061814176,-0.0409628306341268);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.16981646233591e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284987,0.0336005929090441)
			--(axis cs:-0.0509923604825965,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.0083977548746127)
			--(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0436322014345139,-0.00903652479518523)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563796,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0101310334249443,0.067885062021662)
			--(axis cs:-0.0200459396258624,0.0666681103667981)
			--(axis cs:-0.0295585542308932,0.0642791463364559)
			--(axis cs:-0.0384935930098653,0.0607725178902347)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0540067528917355,0.0507298689460372)
			--(axis cs:-0.0603202130213146,0.0444008082560728)
			--(axis cs:-0.065531042429919,0.0373619163086138)
			--(axis cs:-0.0695626454312482,0.0297478456926204)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0738994713402084,0.0133628336253831)
			--(axis cs:-0.0741678500363722,0.00488219134898792)
			--(axis cs:-0.0731813427099581,-0.00359847184324147)
			--(axis cs:-0.0709740036741705,-0.0119397377575633)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0631222447841624,-0.0276783614834889)
			--(axis cs:-0.0576297826598268,-0.0348333178111007)
			--(axis cs:-0.0512168300315005,-0.041366402314056)
			--(axis cs:-0.0439906627321908,-0.047181697132346)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.027573884443893,-0.05633303784383)
			--(axis cs:-0.0186394440992098,-0.0595365055803608)
			--(axis cs:-0.00940133157147264,-0.0617578366915671)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00889909571292206,0.0650263952082629)
			--(axis cs:-0.0177055739245985,0.0609669425280065)
			--(axis cs:-0.0262466362760574,0.0557882340046795)
			--(axis cs:-0.034352388631302,0.0495834020589722)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0486210373888861,0.03458535287651)
			--(axis cs:-0.0545002195436469,0.0260866310944095)
			--(axis cs:-0.0593845687426075,0.0171428483746272)
			--(axis cs:-0.0631835779909137,0.0079319670423858)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0672898355335579,-0.0105660274192746)
			--(axis cs:-0.0675446177825939,-0.0194984516295455)
			--(axis cs:-0.0666084742950045,-0.0279973822836888)
			--(axis cs:-0.0645176603136265,-0.0359120992533603)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0571230823360894,-0.0494700404455236)
			--(axis cs:-0.05198969008453,-0.0549012230812163)
			--(axis cs:-0.0460364263628607,-0.0593259979394237)
			--(axis cs:-0.0393798829183074,-0.0626888556004247)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0244571646606119,-0.0661049939210508)
			--(axis cs:-0.0164504013995769,-0.0661425556662849)
			--(axis cs:-0.00825478973747233,-0.0650843056366037)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00394726447329938,0.0630865180119895)
			--(axis cs:-0.00788298542484386,0.0570621644864902)
			--(axis cs:-0.0117284728039547,0.0499203589976665)
			--(axis cs:-0.0154041005257724,0.0417848875598817)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0219370055955046,0.0231638689889124)
			--(axis cs:-0.0246523230470764,0.0130504430974669)
			--(axis cs:-0.0269187319417674,0.00267723434869771)
			--(axis cs:-0.0286881942233449,-0.00773799889145597)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0306073603152185,-0.0278273787710699)
			--(axis cs:-0.0307266660277852,-0.0370903669253938)
			--(axis cs:-0.0302884327046089,-0.0455853265487866)
			--(axis cs:-0.0293109589629978,-0.0531549774819399)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0258681738299319,-0.0650240459421965)
			--(axis cs:-0.0234911347278989,-0.0691483494538933)
			--(axis cs:-0.0207476632653872,-0.0719973007607729)
			--(axis cs:-0.01769677059439,-0.0735539614484872)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.0109204596889088,-0.0728455029595643)
			--(axis cs:-0.00732022561154824,-0.0706611316831989)
			--(axis cs:-0.00366047395808582,-0.0673401007172423)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00267064365280734,0.0628932927172908)
			--(axis cs:0.00533547602544641,0.0566716121942877)
			--(axis cs:0.00794114221859689,0.0493310950781913)
			--(axis cs:0.0104334980949618,0.0409987391152328)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.0148676178483273,0.0220046663127384)
			--(axis cs:0.0167122279612792,0.01172364026827)
			--(axis cs:0.0182526104936192,0.00120150087948746)
			--(axis cs:0.0194557024733789,-0.00933951174143812)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.0207610403241808,-0.0295950199593726)
			--(axis cs:0.0208422029492728,-0.0388920801741739)
			--(axis cs:0.0205440857539435,-0.0473858222496948)
			--(axis cs:0.0198792290414676,-0.0549183755632186)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0175385076464042,-0.066609095793118)
			--(axis cs:0.0159232752101634,-0.0705966614374114)
			--(axis cs:0.01405995678768,-0.0732817688728959)
			--(axis cs:0.0119889875704479,-0.0746518587705577)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.00739348170279928,-0.0735218276854307)
			--(axis cs:0.0049543153104582,-0.0711128091358271)
			--(axis cs:0.00247653906794367,-0.0675647259230112)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0366469353134885,0.0661941053937697)
			--(axis cs:-0.0401786482982442,0.0639604106140683)
			--(axis cs:-0.0430657461072717,0.0615290247067986)
			--(axis cs:-0.0452519653923232,0.0589368158900558)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0473454448090873,0.0534353132373704)
			--(axis cs:-0.0471929691513352,0.0506162953449908)
			--(axis cs:-0.04622271215434,0.0478157921552087)
			--(axis cs:-0.044438772782186,0.0450835572023401)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0385232318489046,0.0400232801669803)
			--(axis cs:-0.0344779045327252,0.0377918721596146)
			--(axis cs:-0.0297911682042386,0.0358196707236675)
			--(axis cs:-0.0245442668273852,0.0341466505267455)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0127592353488723,0.0318298479435099)
			--(axis cs:-0.0064416852963864,0.0312348605985429)
			--(axis cs:4.47527584642421e-17,0.031035103245361)
			--(axis cs:0.00644168529638647,0.0312348605985429)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.018831684888104,0.0328073527077875)
			--(axis cs:0.0245442668273853,0.0341466505267455)
			--(axis cs:0.0297911682042387,0.0358196707236675)
			--(axis cs:0.0344779045327253,0.0377918721596145);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0562050403305503,0.0380034390749989)
			--(axis cs:-0.0617656411096942,0.034380258416009)
			--(axis cs:-0.0663727910277099,0.0304171079808011)
			--(axis cs:-0.0699323825297052,0.0261694856761292)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0735935968894254,0.0170774535900896)
			--(axis cs:-0.0735760688446163,0.0123774751565389)
			--(axis cs:-0.0722782252137268,0.00768043436961536)
			--(axis cs:-0.0696913849833832,0.0030708256437037)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0607424576443772,-0.00553788089785754)
			--(axis cs:-0.0544944142980677,-0.0093638079477985)
			--(axis cs:-0.0471868779427508,-0.0127606318558619)
			--(axis cs:-0.0389464557693328,-0.0156535070571707)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0202969502704566,-0.0196768770517153)
			--(axis cs:-0.0102538170554242,-0.0207133950678727)
			--(axis cs:4.191215737084e-17,-0.0210616889470168)
			--(axis cs:0.0102538170554243,-0.0207133950678728)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.029925114887593,-0.017976878323615)
			--(axis cs:0.0389464557693329,-0.0156535070571707)
			--(axis cs:0.0471868779427509,-0.0127606318558619)
			--(axis cs:0.0544944142980677,-0.00936380794779851);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0526064137047537,-0.00360314475373163)
			--(axis cs:-0.0577861326190896,-0.0072543802363878)
			--(axis cs:-0.0620672593643556,-0.0112446243735427)
			--(axis cs:-0.0653630148466157,-0.0155171224696908)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0687109484354549,-0.0246479548415487)
			--(axis cs:-0.0686563719396976,-0.029360285906548)
			--(axis cs:-0.0674078370267177,-0.0340644369589176)
			--(axis cs:-0.0649598886791088,-0.0386759442202936)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0565609590651723,-0.0472747518057331)
			--(axis cs:-0.0507201120554239,-0.0510906699570057)
			--(axis cs:-0.0439010944250877,-0.0544757200301463)
			--(axis cs:-0.036222116185828,-0.0573564292633277)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0188682055467781,-0.0613596119204972)
			--(axis cs:-0.00953086468913152,-0.0623903139964142)
			--(axis cs:4.65467435283404e-17,-0.0627365970464728)
			--(axis cs:0.00953086468913158,-0.0623903139964142)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0278242005516114,-0.0596686064155129)
			--(axis cs:0.0362221161858281,-0.0573564292633277)
			--(axis cs:0.0439010944250878,-0.0544757200301463)
			--(axis cs:0.0507201120554239,-0.0510906699570057);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.028433243877245,-0.0428501816307415)
			--(axis cs:-0.0311428905894131,-0.0449508906628518)
			--(axis cs:-0.0333451955216741,-0.0472328532122973)
			--(axis cs:-0.0349982553839909,-0.0496604130991129)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.0365295301100312,-0.0547942951650467)
			--(axis cs:-0.0363671845306745,-0.0574154086354438)
			--(axis cs:-0.0355761091183334,-0.0600129423968703)
			--(axis cs:-0.0341624691064747,-0.062541064169394)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0295499108881756,-0.0672074933249455)
			--(axis cs:-0.0264213147396773,-0.0692587298307084)
			--(axis cs:-0.0228102639303068,-0.0710683912857712)
			--(axis cs:-0.0187792633032251,-0.0726011089946252)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.00975255217758274,-0.074719962238456)
			--(axis cs:-0.00492245247686641,-0.0752634291630205)
			--(axis cs:4.44089209850063e-17,-0.075445826752536)
			--(axis cs:0.00492245247686647,-0.0752634291630205)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.0144001240342286,-0.0738264936298922)
			--(axis cs:0.0187792633032252,-0.0726011089946252)
			--(axis cs:0.0228102639303069,-0.0710683912857712)
			--(axis cs:0.0264213147396774,-0.0692587298307084);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.38910045326351e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);

			
			
		\end{axis}
		
	\end{tikzpicture}


==> numerics/100.tex <==
	\centering
	\begin{tikzpicture}	
		\begin{axis}[
			hide x axis,
			hide y axis,
			minor xtick={},
			minor ytick={},
			scaled x ticks=manual:{}{\pgfmathparse{#1}},
			scaled y ticks=manual:{}{\pgfmathparse{#1}},
			tick align=outside,
			x grid style={white!69.0196078431373!black},
			xmajorticks=false,
			xmin=-0.1, xmax=0.1,
			xtick style={color=black},
			xtick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			xticklabels={},
			y grid style={white!69.0196078431373!black},
			ymajorticks=false,
			ymin=-0.1, ymax=0.1,
			ytick style={color=black},
			ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			yticklabels={},
			scale only axis,
			height=1\textwidth,
			width=1\textwidth
			]
			\addplot [line width=1pt, gray]
			table {%
				0.055932384721948 -0.027966192360974
				0.0623345722215435 -0.023915499774857
				0.067544617782594 -0.0194984516295455
				0.0714903843556341 -0.0148061433896845
				0.0741286411994976 -0.00993135477271091
				0.0754437860468987 -0.00496618143026167
				0.0754458267525361 0
				0.0741678500363723 0.00488219134898792
				0.0716631963388365 0.00960104779301211
				0.0680025353232887 0.0140837862033308
				0.0632710021271912 0.0182647650550156
				0.05756551555759 0.0220857868321307
				0.0509923604825966 0.0254961802412983
				0.0436650808240095 0.0284527206185055
				0.0357026986628325 0.0309194440256736
				0.0272282497987915 0.0328674049719624
				0.0183676066173988 0.0342744205547852
				0.00924854475533992 0.0351248359310476
				5.73172703936822e-17 0.0354093379612954
				-0.00924854475533978 0.0351248359310476
				-0.0183676066173987 0.0342744205547852
				-0.0272282497987914 0.0328674049719624
				-0.0357026986628324 0.0309194440256736
				-0.0436650808240094 0.0284527206185056
				-0.0509923604825964 0.0254961802412983
			};	
	
		
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0517598572621911,0.0248523025763791);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00754246488089161,0.0579736017847499);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0349431927216842,0.0309147053084688);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0244795858256257,0.0388498324901904);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0488976356053507,0.0333931659430715);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00227014716539509,0.0634430946146129);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0229186095428274,0.0568704479946005);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00771318390739169,0.067019427527975);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0654361294844255,0.020486851642432);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.039085323541523,0.0333261106826018);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0560979959500676,0.0247816220627861);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0489779608794151,0.027005589684348);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0347618099196179,0.0500972145386488);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0188119176269093,0.0494271092968405);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0395926550986199,0.0337912833583684);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0629581362635314,0.0260130456693164);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0139995167362442,0.0632570165200875);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0610475502683187,0.0274853158318479);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0237790051725096,0.0566796691206864);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00860113854086285,0.0666415356939329);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0177525478789969,0.0468731342389096);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.000570910980522553,0.0642696675270339);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0563622911800444,0.032674404174356);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0496781362553165,0.0242713563725581);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.048973904735308,0.0406997098374314);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0347229958533576,0.0479507659088243);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0579163796074894,0.0272208145592266);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0394334474694804,0.0374273593967683);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00345005510021905,0.0673425690026869);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0498202498258452,0.0219939827811907);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.010619129356138,0.0518051751232051);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0250284228649138,0.0558672006306696);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0095038130196808,0.0536538104712732);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0594256407773135,0.0170852867736306);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0435409016175192,0.0411723070713764);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0293341117445482,0.0378767812015695);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0451458655657613,0.0402917753279351);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0342940319084566,0.0465165540923477);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.068429921397713,0.0160896146204368);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0159939124166314,0.0634669928164016);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0672584085688961,0.016072342581903);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0265370352470773,0.0564287812896184);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00809352755637775,0.0670466530317603);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0645258669007511,0.0256604486959367);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0404105789544692,0.0379511073111423);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0266228198937516,0.0558974410499723);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.034946949334257,0.0514347120146306);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0243068722836518,0.0390369964165824);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.00017321845420776,0.0639524058989272);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0621646743811767,0.0270591303343703);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0390660057850147,0.0487539459440836);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0272081588368861,0.0483788707684904);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0054859387157846,0.0623637104981012);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0272834035138652,0.0418988782329468);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0252867630848951,0.0580931923379182);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0343389850711992,0.0362088974335429);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0194508573490706,0.0588030691122707);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0304226435145799,0.0533204361429039);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0389032313030973,0.0459893443228887);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0143447818771946,0.0633478151109341);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0102321884369408,0.0633309551289901);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0377108745187331,0.0301411732342968);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0634973444521972,0.0212192336602038);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0660338266592024,0.0203713952908417);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0103234814937643,0.0658541424547707);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0204275900259638,0.0601366364959826);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0432436261336007,0.0369666736159981);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0124402336212826,0.0620422216174747);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.016020840403454,0.0506893011389849);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0401984053540141,0.0403920585517975);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0105592236106107,0.0633374175448524);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0160962337082226,0.0504519763086675);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0665358347725858,0.017725190711666);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-1.17210137962109e-05,0.0672514831635232);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0411047514609182,0.0381188512107631);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0112936455521733,0.0505901783239763);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00950818308589044,0.0627364761961483);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0552737202777567,0.0249376283471761);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00651319508986671,0.0644320114148573);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00149902472012182,0.0671991662520375);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00473355772907922,0.0660964531087463);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0544881449915896,0.0300001622655579);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0512981271448072,0.0367466686227155);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0422732100406504,0.0429223362901989);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.000866378814938937,0.0667593326930584);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0276401691139188,0.0362105962631251);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0638201268020596,0.0192775330375969);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0438730886693909,0.0301580855915968);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0546929442510153,0.0196603669474606);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00300182581419212,0.067333630651241);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0212587680286115,0.0410582456127507);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.048537255558807,0.0282716703255952);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0443056910086248,0.0377832434782376);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0258766587476986,0.0451163473319705);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0553661428589427,0.0337162811503482);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0237406001943948,0.0427444945962827);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0683125759333968,0.0200670728612186);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0210188403385017,0.0496861123510591);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0113338673824227,0.0649831254242513);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0403392931345654,0.0467504962683722);
	
		
			\addplot [line width=1pt, gray]
			table {%
				0.0509923604825966 0.0254961802412983
				0.0508144641284987 0.0336005929090441
				0.0497944599148205 0.0412382479523173
				0.0479333324664563 0.0482835303342209
				0.0452440451226282 0.0546143936758346
				0.0417524500760907 0.0601143339364639
				0.037498116911366 0.0646746848297206
				0.0325349964548976 0.0681972109485291
				0.0269318258092109 0.070596942882889
				0.0207721745142527 0.0718051631034812
				0.01415403323771 0.0717724145042109
				0.0071888573755637 0.0704713688388215
				4.95445232744598e-17 0.0678993644195169
				-0.00727949779649591 0.0640804064800908
				-0.0145097470086934 0.0590664244732719
				-0.0215474174463378 0.0529376020749203
				-0.0282495927738551 0.0458016394615269
				-0.0344779045327252 0.0377918721596146
				-0.0401027351683544 0.02906425164204
				-0.045007256248083 0.0197932818456229
				-0.0490910657483456 0.0101670926121571
				-0.0522732094178073 0.000381904731788546
				-0.0544944142980677 -0.0093638079477985
				-0.0557184226814535 -0.0188751326819909
				-0.0559323847219479 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0509923604825965 0.0254961802412983
				-0.0575655155575899 0.0220857868321308
				-0.0632710021271911 0.0182647650550156
				-0.0680025353232886 0.0140837862033308
				-0.0716631963388364 0.00960104779301212
				-0.0741678500363722 0.00488219134898792
				-0.075445826752536 5.55111512312578e-18
				-0.0754437860468986 -0.00496618143026165
				-0.0741286411994975 -0.00993135477271089
				-0.071490384355634 -0.0148061433896845
				-0.0675446177825939 -0.0194984516295455
				-0.0623345722215434 -0.0239154997748569
				-0.0559323847219479 -0.027966192360974
				-0.0484394210758185 -0.0315637412958728
				-0.0399854657685109 -0.0346284291376835
				-0.0307266660277852 -0.0370903669253938
				-0.0208422029492727 -0.0388920801741739
				-0.010529764374659 -0.0399907505274216
				4.15741797238211e-17 -0.0403599520257423
				0.0105297643746591 -0.0399907505274216
				0.0208422029492728 -0.0388920801741739
				0.0307266660277853 -0.0370903669253938
				0.039985465768511 -0.0346284291376835
				0.0484394210758185 -0.0315637412958729
				0.055932384721948 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0559323847219479 -0.027966192360974
				-0.0551463389473285 -0.0364650049385081
				-0.0533918736718876 -0.0442175159422661
				-0.0507201120554238 -0.0510906699570057
				-0.0471991951659225 -0.0569744685513325
				-0.0429114496861602 -0.0617830381553776
				-0.0379504213490275 -0.0654547945888852
				-0.0324179352791624 -0.0679518368417097
				-0.0264213147396773 -0.0692587298307084
				-0.0200708551160697 -0.0693808452382716
				-0.0134776145915092 -0.0683424240104661
				-0.00675155020197458 -0.0661845074482186
				4.59424754914535e-17 -0.0629628600612049
				0.00667350998943558 -0.0587459801111312
				0.0131701712563796 -0.0536132659893323
				0.0193965581943491 -0.047653380358582
				0.0252651061814176 -0.0409628306341268
				0.0306944565538663 -0.033644764489429
				0.035609721098378 -0.0258079627377343
				0.0399427149438239 -0.0175659989181445
				0.043632201434514 -0.00903652479518527
				0.0466241861150618 -0.000340633328074654
				0.0488722895495046 0.00839775487461268
				0.0503382203579635 0.0170525392232275
				0.0509923604825966 0.0254961802412983
			};
			
		\draw (axis cs:-0.067775454902823,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$x$};
		\draw (axis cs:0.0677754549028231,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$y$};
		\draw (axis cs:4.65145166854011e-17,0.0821231106811569) node[
		text=black,
		rotate=0.0
		]{$\left|0\right>$};
		\draw (axis cs:4.24856997397892e-17,-0.0750100843935497) node[
		text=black,
		rotate=0.0
		]{$\left|1\right>$};
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.0101544920027974,0.0667053867877091)
			--(axis cs:0.020137991428914,0.0643230362828052)
			--(axis cs:0.0297591368270551,0.0607974761223566)
			--(axis cs:0.0388344683181779,0.0561980267483865)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0546801441075774,0.0441636243077408)
			--(axis cs:0.0611614735973195,0.0369679868512813)
			--(axis cs:0.0665251251082729,0.0291704844588019)
			--(axis cs:0.070683853036046,0.0209216143464113)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0751661111789884,0.00369606684746908)
			--(axis cs:0.0754437860468987,-0.00496618143026166)
			--(axis cs:0.0744232777973233,-0.0134575506566607)
			--(axis cs:0.0721415510444264,-0.0216337660258267)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.0640440753942115,-0.0365141358387519)
			--(axis cs:0.058397194857189,-0.0429853032951052)
			--(axis cs:0.0518220553094327,-0.0486777288690523)
			--(axis cs:0.0444364105288039,-0.0535099434149068)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0277483561230086,-0.0603426212897374)
			--(axis cs:0.0187190060587047,-0.0622550394329442)
			--(axis cs:0.00942152920549162,-0.0631308838522766)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00882060034619592,0.0695453993484673)
			--(axis cs:0.0173975404854276,0.0699507423596018)
			--(axis cs:0.0255753688716571,0.0691273754439867)
			--(axis cs:0.0332114944663671,0.0671113284462138)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0463666431010718,0.0597515400389833)
			--(axis cs:0.0516834596461562,0.0545778430882969)
			--(axis cs:0.0560557237614775,0.0485456808049625)
			--(axis cs:0.0594286624613889,0.0417717351200313)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0630473872169115,0.0265005589841592)
			--(axis cs:0.0632710021271912,0.0182647650550156)
			--(axis cs:0.0624488515704235,0.00980588335167267)
			--(axis cs:0.0606074119001638,0.00125614571373374)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0540363589543951,-0.0155989531941736)
			--(axis cs:0.0494203418289704,-0.0236551382113147)
			--(axis cs:0.044010347252373,-0.0313056543357297)
			--(axis cs:0.0378878632976223,-0.0384391407352494)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0238732916360776,-0.0507435987700406)
			--(axis cs:0.0161841653827142,-0.0557281613662269)
			--(axis cs:0.00818720607280406,-0.0598245613842071)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00388317023821108,0.0714369444879401)
			--(axis cs:0.0076314304071923,0.0736651488012985)
			--(axis cs:0.0111801631180523,0.0745778683961119)
			--(axis cs:0.0144719224518979,0.0741945894471299)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0200937924043597,0.0697282771874704)
			--(axis cs:0.0223485316263501,0.0657849904902597)
			--(axis cs:0.0241952695908673,0.0608189171683992)
			--(axis cs:0.0256153545799167,0.0549317673220386)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.027134523418005,0.0408385644387348)
			--(axis cs:0.0272282497987915,0.0328674049719624)
			--(axis cs:0.026883566871143,0.0244418071449537)
			--(axis cs:0.0261107017560061,0.015685450504537)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.0233431706556289,-0.00232162266862923)
			--(axis cs:0.0213900123699502,-0.0113234415578231)
			--(axis cs:0.0190913511828616,-0.0201590666372326)
			--(axis cs:0.0164774436550527,-0.0287059447376105)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0104435613023838,-0.0444513397561309)
			--(axis cs:0.00710280987803661,-0.0514147475522974)
			--(axis cs:0.0036052898759796,-0.0576209641481942)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00262532190184761,0.0716238064054855)
			--(axis cs:-0.00515759541198561,0.0740306329228037)
			--(axis cs:-0.00755340803198377,0.0751121577206319)
			--(axis cs:-0.00977428885608032,0.074886499547558)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0135640354694092,0.0706969820223057)
			--(axis cs:-0.0150828361172965,0.0668705313972792)
			--(axis cs:-0.0163263212528452,0.0620053609009858)
			--(axis cs:-0.0172822267662812,0.0562019914862611)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0183045435883866,0.0422202213926501)
			--(axis cs:-0.0183676066173987,0.0342744205547852)
			--(axis cs:-0.0181356840038013,0.0258525546739698)
			--(axis cs:-0.0176156004828913,0.0170774426835206)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.0157526219395293,-0.0010369360109445)
			--(axis cs:-0.0144372534873764,-0.0101277439931996)
			--(axis cs:-0.0128885784702847,-0.0190756092453687)
			--(axis cs:-0.0111266909015634,-0.027757218189607)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.007056247968563,-0.0438340518089831)
			--(axis cs:-0.00480057591808647,-0.0509900851285851)
			--(axis cs:-0.00243751781971411,-0.0574032112362675)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284986,0.0336005929090441)
			--(axis cs:-0.0509923604825964,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.00839775487461271)
			--(axis cs:-0.0466241861150617,-0.000340633328074623)
			--(axis cs:-0.0436322014345139,-0.00903652479518522)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563795,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0385232318489047,0.0400232801669803)
			--(axis cs:0.0418605485562577,0.0424696295108759)
			--(axis cs:0.0444387727821861,0.0450835572023401)
			--(axis cs:0.04622271215434,0.0478157921552087)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0473454448090874,0.0534353132373704)
			--(axis cs:0.0466905158501246,0.0562243176580048)
			--(axis cs:0.0452519653923232,0.0589368158900558)
			--(axis cs:0.0430657461072718,0.0615290247067986)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0366469353134886,0.0661941053937697)
			--(axis cs:0.0325349964548976,0.0681972109485291)
			--(axis cs:0.0279140543807352,0.0699410104865683)
			--(axis cs:0.0228609509846968,0.0714011044296315)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0117870730016796,0.0733945968222206)
			--(axis cs:0.00593841470658748,0.0739013075195291)
			--(axis cs:5.22213358926415e-17,0.0740709519555328)
			--(axis cs:-0.00593841470658735,0.0739013075195291)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0174570236365139,0.0725574893292975)
			--(axis cs:-0.0228609509846967,0.0714011044296315)
			--(axis cs:-0.0279140543807351,0.0699410104865684)
			--(axis cs:-0.0325349964548975,0.0681972109485291);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0607424576443773,-0.00553788089785755)
			--(axis cs:0.0658317834178951,-0.00136442573565185)
			--(axis cs:0.0696913849833833,0.0030708256437037)
			--(axis cs:0.0722782252137269,0.00768043436961534)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0735935968894255,0.0170774535900896)
			--(axis cs:0.0723620177138319,0.0216998794413739)
			--(axis cs:0.0699323825297053,0.0261694856761292)
			--(axis cs:0.06637279102771,0.0304171079808011)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0562050403305504,0.0380034390749989)
			--(axis cs:0.0497944599148205,0.0412382479523173)
			--(axis cs:0.0426446780951416,0.0440433306367063)
			--(axis cs:0.0348720298633531,0.0463842291259075)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.0179428239715015,0.0495688612207312)
			--(axis cs:0.00903498337370289,0.0503762424661978)
			--(axis cs:5.79696847869999e-17,0.0506463607072081)
			--(axis cs:-0.00903498337370275,0.0503762424661978)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0265969558472003,0.0482331741834451)
			--(axis cs:-0.034872029863353,0.0463842291259075)
			--(axis cs:-0.0426446780951415,0.0440433306367064)
			--(axis cs:-0.0497944599148204,0.0412382479523173);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0565609590651723,-0.0472747518057331)
			--(axis cs:0.0613301657082578,-0.0431082802595031)
			--(axis cs:0.0649598886791089,-0.0386759442202936)
			--(axis cs:0.0674078370267178,-0.0340644369589177)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.068710948435455,-0.0246479548415487)
			--(axis cs:0.0675980813142587,-0.020008261110116)
			--(axis cs:0.0653630148466158,-0.0155171224696908)
			--(axis cs:0.0620672593643557,-0.0112446243735427)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0526064137047538,-0.00360314475373164)
			--(axis cs:0.0466241861150618,-0.00034063332807463)
			--(axis cs:0.0399429168214412,0.00249050171630844)
			--(axis cs:0.0326717918632217,0.00485458617481469)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.016817092123343,0.0080728737272641)
			--(axis cs:0.00846894181056969,0.00888917467416798)
			--(axis cs:5.16478709967531e-17,0.00916231208453441)
			--(axis cs:-0.00846894181056956,0.00888917467416798)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.024924306740507,0.00672277440771822)
			--(axis cs:-0.0326717918632216,0.0048545861748147)
			--(axis cs:-0.039942916821441,0.00249050171630846)
			--(axis cs:-0.0466241861150617,-0.000340633328074623);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0295499108881756,-0.0672074933249455)
			--(axis cs:0.0321439459822504,-0.0649541055298417)
			--(axis cs:0.0341624691064748,-0.062541064169394)
			--(axis cs:0.0355761091183335,-0.0600129423968703)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0365295301100312,-0.0547942951650467)
			--(axis cs:0.0360680803805556,-0.0521947392039001)
			--(axis cs:0.034998255383991,-0.0496604130991129)
			--(axis cs:0.0333451955216741,-0.0472328532122973)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0284332438772451,-0.0428501816307415)
			--(axis cs:0.0252651061814177,-0.0409628306341268)
			--(axis cs:0.0216933074897345,-0.0393170971658028)
			--(axis cs:0.0177777066035202,-0.0379371742708856)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0091741971363098,-0.0360502787808923)
			--(axis cs:0.00462305889704288,-0.03557013556395)
			--(axis cs:4.68959485039218e-17,-0.0354093379612954)
			--(axis cs:-0.00462305889704276,-0.03557013556395)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.0135822715900815,-0.0368430269751744)
			--(axis cs:-0.0177777066035201,-0.0379371742708856)
			--(axis cs:-0.0216933074897344,-0.0393170971658028)
			--(axis cs:-0.0252651061814176,-0.0409628306341268);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.16981646233591e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284987,0.0336005929090441)
			--(axis cs:-0.0509923604825965,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.0083977548746127)
			--(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0436322014345139,-0.00903652479518523)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563796,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0101310334249443,0.067885062021662)
			--(axis cs:-0.0200459396258624,0.0666681103667981)
			--(axis cs:-0.0295585542308932,0.0642791463364559)
			--(axis cs:-0.0384935930098653,0.0607725178902347)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0540067528917355,0.0507298689460372)
			--(axis cs:-0.0603202130213146,0.0444008082560728)
			--(axis cs:-0.065531042429919,0.0373619163086138)
			--(axis cs:-0.0695626454312482,0.0297478456926204)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0738994713402084,0.0133628336253831)
			--(axis cs:-0.0741678500363722,0.00488219134898792)
			--(axis cs:-0.0731813427099581,-0.00359847184324147)
			--(axis cs:-0.0709740036741705,-0.0119397377575633)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0631222447841624,-0.0276783614834889)
			--(axis cs:-0.0576297826598268,-0.0348333178111007)
			--(axis cs:-0.0512168300315005,-0.041366402314056)
			--(axis cs:-0.0439906627321908,-0.047181697132346)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.027573884443893,-0.05633303784383)
			--(axis cs:-0.0186394440992098,-0.0595365055803608)
			--(axis cs:-0.00940133157147264,-0.0617578366915671)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00889909571292206,0.0650263952082629)
			--(axis cs:-0.0177055739245985,0.0609669425280065)
			--(axis cs:-0.0262466362760574,0.0557882340046795)
			--(axis cs:-0.034352388631302,0.0495834020589722)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0486210373888861,0.03458535287651)
			--(axis cs:-0.0545002195436469,0.0260866310944095)
			--(axis cs:-0.0593845687426075,0.0171428483746272)
			--(axis cs:-0.0631835779909137,0.0079319670423858)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0672898355335579,-0.0105660274192746)
			--(axis cs:-0.0675446177825939,-0.0194984516295455)
			--(axis cs:-0.0666084742950045,-0.0279973822836888)
			--(axis cs:-0.0645176603136265,-0.0359120992533603)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0571230823360894,-0.0494700404455236)
			--(axis cs:-0.05198969008453,-0.0549012230812163)
			--(axis cs:-0.0460364263628607,-0.0593259979394237)
			--(axis cs:-0.0393798829183074,-0.0626888556004247)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0244571646606119,-0.0661049939210508)
			--(axis cs:-0.0164504013995769,-0.0661425556662849)
			--(axis cs:-0.00825478973747233,-0.0650843056366037)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00394726447329938,0.0630865180119895)
			--(axis cs:-0.00788298542484386,0.0570621644864902)
			--(axis cs:-0.0117284728039547,0.0499203589976665)
			--(axis cs:-0.0154041005257724,0.0417848875598817)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0219370055955046,0.0231638689889124)
			--(axis cs:-0.0246523230470764,0.0130504430974669)
			--(axis cs:-0.0269187319417674,0.00267723434869771)
			--(axis cs:-0.0286881942233449,-0.00773799889145597)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0306073603152185,-0.0278273787710699)
			--(axis cs:-0.0307266660277852,-0.0370903669253938)
			--(axis cs:-0.0302884327046089,-0.0455853265487866)
			--(axis cs:-0.0293109589629978,-0.0531549774819399)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0258681738299319,-0.0650240459421965)
			--(axis cs:-0.0234911347278989,-0.0691483494538933)
			--(axis cs:-0.0207476632653872,-0.0719973007607729)
			--(axis cs:-0.01769677059439,-0.0735539614484872)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.0109204596889088,-0.0728455029595643)
			--(axis cs:-0.00732022561154824,-0.0706611316831989)
			--(axis cs:-0.00366047395808582,-0.0673401007172423)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00267064365280734,0.0628932927172908)
			--(axis cs:0.00533547602544641,0.0566716121942877)
			--(axis cs:0.00794114221859689,0.0493310950781913)
			--(axis cs:0.0104334980949618,0.0409987391152328)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.0148676178483273,0.0220046663127384)
			--(axis cs:0.0167122279612792,0.01172364026827)
			--(axis cs:0.0182526104936192,0.00120150087948746)
			--(axis cs:0.0194557024733789,-0.00933951174143812)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.0207610403241808,-0.0295950199593726)
			--(axis cs:0.0208422029492728,-0.0388920801741739)
			--(axis cs:0.0205440857539435,-0.0473858222496948)
			--(axis cs:0.0198792290414676,-0.0549183755632186)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0175385076464042,-0.066609095793118)
			--(axis cs:0.0159232752101634,-0.0705966614374114)
			--(axis cs:0.01405995678768,-0.0732817688728959)
			--(axis cs:0.0119889875704479,-0.0746518587705577)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.00739348170279928,-0.0735218276854307)
			--(axis cs:0.0049543153104582,-0.0711128091358271)
			--(axis cs:0.00247653906794367,-0.0675647259230112)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0366469353134885,0.0661941053937697)
			--(axis cs:-0.0401786482982442,0.0639604106140683)
			--(axis cs:-0.0430657461072717,0.0615290247067986)
			--(axis cs:-0.0452519653923232,0.0589368158900558)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0473454448090873,0.0534353132373704)
			--(axis cs:-0.0471929691513352,0.0506162953449908)
			--(axis cs:-0.04622271215434,0.0478157921552087)
			--(axis cs:-0.044438772782186,0.0450835572023401)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0385232318489046,0.0400232801669803)
			--(axis cs:-0.0344779045327252,0.0377918721596146)
			--(axis cs:-0.0297911682042386,0.0358196707236675)
			--(axis cs:-0.0245442668273852,0.0341466505267455)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0127592353488723,0.0318298479435099)
			--(axis cs:-0.0064416852963864,0.0312348605985429)
			--(axis cs:4.47527584642421e-17,0.031035103245361)
			--(axis cs:0.00644168529638647,0.0312348605985429)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.018831684888104,0.0328073527077875)
			--(axis cs:0.0245442668273853,0.0341466505267455)
			--(axis cs:0.0297911682042387,0.0358196707236675)
			--(axis cs:0.0344779045327253,0.0377918721596145);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0562050403305503,0.0380034390749989)
			--(axis cs:-0.0617656411096942,0.034380258416009)
			--(axis cs:-0.0663727910277099,0.0304171079808011)
			--(axis cs:-0.0699323825297052,0.0261694856761292)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0735935968894254,0.0170774535900896)
			--(axis cs:-0.0735760688446163,0.0123774751565389)
			--(axis cs:-0.0722782252137268,0.00768043436961536)
			--(axis cs:-0.0696913849833832,0.0030708256437037)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0607424576443772,-0.00553788089785754)
			--(axis cs:-0.0544944142980677,-0.0093638079477985)
			--(axis cs:-0.0471868779427508,-0.0127606318558619)
			--(axis cs:-0.0389464557693328,-0.0156535070571707)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0202969502704566,-0.0196768770517153)
			--(axis cs:-0.0102538170554242,-0.0207133950678727)
			--(axis cs:4.191215737084e-17,-0.0210616889470168)
			--(axis cs:0.0102538170554243,-0.0207133950678728)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.029925114887593,-0.017976878323615)
			--(axis cs:0.0389464557693329,-0.0156535070571707)
			--(axis cs:0.0471868779427509,-0.0127606318558619)
			--(axis cs:0.0544944142980677,-0.00936380794779851);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0526064137047537,-0.00360314475373163)
			--(axis cs:-0.0577861326190896,-0.0072543802363878)
			--(axis cs:-0.0620672593643556,-0.0112446243735427)
			--(axis cs:-0.0653630148466157,-0.0155171224696908)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0687109484354549,-0.0246479548415487)
			--(axis cs:-0.0686563719396976,-0.029360285906548)
			--(axis cs:-0.0674078370267177,-0.0340644369589176)
			--(axis cs:-0.0649598886791088,-0.0386759442202936)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0565609590651723,-0.0472747518057331)
			--(axis cs:-0.0507201120554239,-0.0510906699570057)
			--(axis cs:-0.0439010944250877,-0.0544757200301463)
			--(axis cs:-0.036222116185828,-0.0573564292633277)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0188682055467781,-0.0613596119204972)
			--(axis cs:-0.00953086468913152,-0.0623903139964142)
			--(axis cs:4.65467435283404e-17,-0.0627365970464728)
			--(axis cs:0.00953086468913158,-0.0623903139964142)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0278242005516114,-0.0596686064155129)
			--(axis cs:0.0362221161858281,-0.0573564292633277)
			--(axis cs:0.0439010944250878,-0.0544757200301463)
			--(axis cs:0.0507201120554239,-0.0510906699570057);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.028433243877245,-0.0428501816307415)
			--(axis cs:-0.0311428905894131,-0.0449508906628518)
			--(axis cs:-0.0333451955216741,-0.0472328532122973)
			--(axis cs:-0.0349982553839909,-0.0496604130991129)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.0365295301100312,-0.0547942951650467)
			--(axis cs:-0.0363671845306745,-0.0574154086354438)
			--(axis cs:-0.0355761091183334,-0.0600129423968703)
			--(axis cs:-0.0341624691064747,-0.062541064169394)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0295499108881756,-0.0672074933249455)
			--(axis cs:-0.0264213147396773,-0.0692587298307084)
			--(axis cs:-0.0228102639303068,-0.0710683912857712)
			--(axis cs:-0.0187792633032251,-0.0726011089946252)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.00975255217758274,-0.074719962238456)
			--(axis cs:-0.00492245247686641,-0.0752634291630205)
			--(axis cs:4.44089209850063e-17,-0.075445826752536)
			--(axis cs:0.00492245247686647,-0.0752634291630205)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.0144001240342286,-0.0738264936298922)
			--(axis cs:0.0187792633032252,-0.0726011089946252)
			--(axis cs:0.0228102639303069,-0.0710683912857712)
			--(axis cs:0.0264213147396774,-0.0692587298307084);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.38910045326351e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);

			
			
		\end{axis}
		
	\end{tikzpicture}


==> numerics/200.tex <==
	\centering
	\begin{tikzpicture}	
		\begin{axis}[
			hide x axis,
			hide y axis,
			minor xtick={},
			minor ytick={},
			scaled x ticks=manual:{}{\pgfmathparse{#1}},
			scaled y ticks=manual:{}{\pgfmathparse{#1}},
			tick align=outside,
			x grid style={white!69.0196078431373!black},
			xmajorticks=false,
			xmin=-0.1, xmax=0.1,
			xtick style={color=black},
			xtick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			xticklabels={},
			y grid style={white!69.0196078431373!black},
			ymajorticks=false,
			ymin=-0.1, ymax=0.1,
			ytick style={color=black},
			ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			yticklabels={},
			scale only axis,
			height=1\textwidth,
			width=1\textwidth
			]
			\addplot [line width=1pt, gray]
			table {%
				0.055932384721948 -0.027966192360974
				0.0623345722215435 -0.023915499774857
				0.067544617782594 -0.0194984516295455
				0.0714903843556341 -0.0148061433896845
				0.0741286411994976 -0.00993135477271091
				0.0754437860468987 -0.00496618143026167
				0.0754458267525361 0
				0.0741678500363723 0.00488219134898792
				0.0716631963388365 0.00960104779301211
				0.0680025353232887 0.0140837862033308
				0.0632710021271912 0.0182647650550156
				0.05756551555759 0.0220857868321307
				0.0509923604825966 0.0254961802412983
				0.0436650808240095 0.0284527206185055
				0.0357026986628325 0.0309194440256736
				0.0272282497987915 0.0328674049719624
				0.0183676066173988 0.0342744205547852
				0.00924854475533992 0.0351248359310476
				5.73172703936822e-17 0.0354093379612954
				-0.00924854475533978 0.0351248359310476
				-0.0183676066173987 0.0342744205547852
				-0.0272282497987914 0.0328674049719624
				-0.0357026986628324 0.0309194440256736
				-0.0436650808240094 0.0284527206185056
				-0.0509923604825964 0.0254961802412983
			};	
	
		
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0423537549038592,-0.026910681034414);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0300762308810875,0.0338030384195143);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0184173470169726,0.0647044150199132);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0414248401630039,-0.0279278123060229);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0438869289136091,-0.0111595416686333);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0424285963615405,0.0380947627304214);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0396827341572136,-0.0277362824856983);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0565374686931597,-0.0269872986945374);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0522311695768509,-0.0164083617826881);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0353913985115739,-0.0170681777877286);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0354835809031595,0.0542526692899974);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0513116484310465,-0.0374044508007516);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0547486703175763,-0.0316004681175772);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0281843831487109,0.0460633334631979);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0286407643464384,0.0107154483142656);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0544210589337725,-0.0128882822596275);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0187755410407225,0.0647317323103787);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0560751878382158,-0.0306494814300807);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0507218534537729,0.016131814215634);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0433216406413233,0.00900133569834146);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0218970351545644,0.0323213760270208);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0444140419918666,0.0253268505639864);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0284323750187184,0.0035734862515542);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0434837721794956,-0.0339636383976772);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0348643564820754,0.0165475940633145);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0446152547103361,0.0300846469825582);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0485768068177685,0.00846178365591343);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0391144749895687,0.0210349280830519);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.031374600514544,0.0303191701208269);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0352350006755948,-0.00467997413173699);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0239561765895087,0.0621837567405214);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0292350944446724,0.0630486721559989);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0281362796864072,0.0551584599204623);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0573266681838544,-0.0249733428175729);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0358014102925716,0.0314611602324937);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0398565250654938,-0.0118659498791592);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0440982485141335,0.0110119460455818);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.01719039710943,0.0562383468371168);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0343498584819362,0.055007634161542);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0564157731549129,-0.0108042103032754);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0411718050066289,0.0392725389829015);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0375283561618625,-0.0227875549858011);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0394335913155128,-0.0276643940095219);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0452011886354249,-0.00244080686726075);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.042841746102874,0.0374257722050707);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0230988077925225,0.051764501017744);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0282642846537634,-0.00174053331029992);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0396209048710444,-0.0216639314445764);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0516734062850525,-0.0333080068589319);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0584954100960837,-0.0317677750883733);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0297101509278907,0.0342439773017528);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0409034568709675,0.0125538935174838);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0309413624495339,-0.00710170426387532);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.040429202252281,0.0419458937561234);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0340548058076527,0.0538569922933704);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.048997678586231,0.0171919950311313);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0265094283704254,0.0569915991193445);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0280665715873999,0.0575789274773879);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0460459685376466,0.0242659340050064);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0283647637116021,0.050407305340436);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0252283185709018,0.00741499711481267);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0220056572960284,0.0674687962839337);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0493933507883993,-0.0389169901937164);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0381955186273845,-0.0243515977528299);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.049071769920276,0.0232717094507533);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0269985946027613,0.0334805079894296);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0514452129483001,0.00801088558101298);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0396123175355807,-0.0140018508856784);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0475887534138198,0.0120204830726597);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0322612331641254,-0.00343514550856755);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0467624581563809,-0.0366445567245411);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0285383344011336,0.0614481368136663);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0466253347260881,-0.0150756174997982);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0248410940888202,0.0329876333959504);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0396579079779834,0.0358097634154616);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0398434944966764,-0.0271348750373148);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0370815236066109,0.0232218296598965);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0488373248013277,0.0177166930080023);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0354790003576878,0.0365203116007878);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0579790967865811,-0.0307216746224884);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0259904018375871,0.0108426914003953);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0502026977635375,0.0168993334569614);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.041624655195702,0.00460225653362789);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0235101599954145,0.0664061250686228);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0464854130678107,0.000800245195022491);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0328650548200763,0.0561265753841811);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0544187272060345,-0.00590385348283156);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0167855512687875,0.0495193162338953);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0385560484041521,-0.0229263620518775);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0378992859843832,0.045608726846864);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0368193897670746,0.00791624436669932);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0258316019113355,0.0446657693176278);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0347155858012971,-0.0177429170770572);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0535381161286353,-0.0218494039851919);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0328976756505349,-0.0136188956530531);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0245905845888572,0.0119887997397695);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0400337276477716,0.00242216403322001);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0322285693186095,0.0075514686049366);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0311537554411409,-0.00249384752533011);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0547181817094817,-0.00285014634801532);

		
			\addplot [line width=1pt, gray]
			table {%
				0.0509923604825966 0.0254961802412983
				0.0508144641284987 0.0336005929090441
				0.0497944599148205 0.0412382479523173
				0.0479333324664563 0.0482835303342209
				0.0452440451226282 0.0546143936758346
				0.0417524500760907 0.0601143339364639
				0.037498116911366 0.0646746848297206
				0.0325349964548976 0.0681972109485291
				0.0269318258092109 0.070596942882889
				0.0207721745142527 0.0718051631034812
				0.01415403323771 0.0717724145042109
				0.0071888573755637 0.0704713688388215
				4.95445232744598e-17 0.0678993644195169
				-0.00727949779649591 0.0640804064800908
				-0.0145097470086934 0.0590664244732719
				-0.0215474174463378 0.0529376020749203
				-0.0282495927738551 0.0458016394615269
				-0.0344779045327252 0.0377918721596146
				-0.0401027351683544 0.02906425164204
				-0.045007256248083 0.0197932818456229
				-0.0490910657483456 0.0101670926121571
				-0.0522732094178073 0.000381904731788546
				-0.0544944142980677 -0.0093638079477985
				-0.0557184226814535 -0.0188751326819909
				-0.0559323847219479 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0509923604825965 0.0254961802412983
				-0.0575655155575899 0.0220857868321308
				-0.0632710021271911 0.0182647650550156
				-0.0680025353232886 0.0140837862033308
				-0.0716631963388364 0.00960104779301212
				-0.0741678500363722 0.00488219134898792
				-0.075445826752536 5.55111512312578e-18
				-0.0754437860468986 -0.00496618143026165
				-0.0741286411994975 -0.00993135477271089
				-0.071490384355634 -0.0148061433896845
				-0.0675446177825939 -0.0194984516295455
				-0.0623345722215434 -0.0239154997748569
				-0.0559323847219479 -0.027966192360974
				-0.0484394210758185 -0.0315637412958728
				-0.0399854657685109 -0.0346284291376835
				-0.0307266660277852 -0.0370903669253938
				-0.0208422029492727 -0.0388920801741739
				-0.010529764374659 -0.0399907505274216
				4.15741797238211e-17 -0.0403599520257423
				0.0105297643746591 -0.0399907505274216
				0.0208422029492728 -0.0388920801741739
				0.0307266660277853 -0.0370903669253938
				0.039985465768511 -0.0346284291376835
				0.0484394210758185 -0.0315637412958729
				0.055932384721948 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0559323847219479 -0.027966192360974
				-0.0551463389473285 -0.0364650049385081
				-0.0533918736718876 -0.0442175159422661
				-0.0507201120554238 -0.0510906699570057
				-0.0471991951659225 -0.0569744685513325
				-0.0429114496861602 -0.0617830381553776
				-0.0379504213490275 -0.0654547945888852
				-0.0324179352791624 -0.0679518368417097
				-0.0264213147396773 -0.0692587298307084
				-0.0200708551160697 -0.0693808452382716
				-0.0134776145915092 -0.0683424240104661
				-0.00675155020197458 -0.0661845074482186
				4.59424754914535e-17 -0.0629628600612049
				0.00667350998943558 -0.0587459801111312
				0.0131701712563796 -0.0536132659893323
				0.0193965581943491 -0.047653380358582
				0.0252651061814176 -0.0409628306341268
				0.0306944565538663 -0.033644764489429
				0.035609721098378 -0.0258079627377343
				0.0399427149438239 -0.0175659989181445
				0.043632201434514 -0.00903652479518527
				0.0466241861150618 -0.000340633328074654
				0.0488722895495046 0.00839775487461268
				0.0503382203579635 0.0170525392232275
				0.0509923604825966 0.0254961802412983
			};
			
		\draw (axis cs:-0.067775454902823,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$x$};
		\draw (axis cs:0.0677754549028231,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$y$};
		\draw (axis cs:4.65145166854011e-17,0.0821231106811569) node[
		text=black,
		rotate=0.0
		]{$\left|0\right>$};
		\draw (axis cs:4.24856997397892e-17,-0.0750100843935497) node[
		text=black,
		rotate=0.0
		]{$\left|1\right>$};
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.0101544920027974,0.0667053867877091)
			--(axis cs:0.020137991428914,0.0643230362828052)
			--(axis cs:0.0297591368270551,0.0607974761223566)
			--(axis cs:0.0388344683181779,0.0561980267483865)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0546801441075774,0.0441636243077408)
			--(axis cs:0.0611614735973195,0.0369679868512813)
			--(axis cs:0.0665251251082729,0.0291704844588019)
			--(axis cs:0.070683853036046,0.0209216143464113)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0751661111789884,0.00369606684746908)
			--(axis cs:0.0754437860468987,-0.00496618143026166)
			--(axis cs:0.0744232777973233,-0.0134575506566607)
			--(axis cs:0.0721415510444264,-0.0216337660258267)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.0640440753942115,-0.0365141358387519)
			--(axis cs:0.058397194857189,-0.0429853032951052)
			--(axis cs:0.0518220553094327,-0.0486777288690523)
			--(axis cs:0.0444364105288039,-0.0535099434149068)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0277483561230086,-0.0603426212897374)
			--(axis cs:0.0187190060587047,-0.0622550394329442)
			--(axis cs:0.00942152920549162,-0.0631308838522766)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00882060034619592,0.0695453993484673)
			--(axis cs:0.0173975404854276,0.0699507423596018)
			--(axis cs:0.0255753688716571,0.0691273754439867)
			--(axis cs:0.0332114944663671,0.0671113284462138)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0463666431010718,0.0597515400389833)
			--(axis cs:0.0516834596461562,0.0545778430882969)
			--(axis cs:0.0560557237614775,0.0485456808049625)
			--(axis cs:0.0594286624613889,0.0417717351200313)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0630473872169115,0.0265005589841592)
			--(axis cs:0.0632710021271912,0.0182647650550156)
			--(axis cs:0.0624488515704235,0.00980588335167267)
			--(axis cs:0.0606074119001638,0.00125614571373374)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0540363589543951,-0.0155989531941736)
			--(axis cs:0.0494203418289704,-0.0236551382113147)
			--(axis cs:0.044010347252373,-0.0313056543357297)
			--(axis cs:0.0378878632976223,-0.0384391407352494)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0238732916360776,-0.0507435987700406)
			--(axis cs:0.0161841653827142,-0.0557281613662269)
			--(axis cs:0.00818720607280406,-0.0598245613842071)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00388317023821108,0.0714369444879401)
			--(axis cs:0.0076314304071923,0.0736651488012985)
			--(axis cs:0.0111801631180523,0.0745778683961119)
			--(axis cs:0.0144719224518979,0.0741945894471299)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0200937924043597,0.0697282771874704)
			--(axis cs:0.0223485316263501,0.0657849904902597)
			--(axis cs:0.0241952695908673,0.0608189171683992)
			--(axis cs:0.0256153545799167,0.0549317673220386)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.027134523418005,0.0408385644387348)
			--(axis cs:0.0272282497987915,0.0328674049719624)
			--(axis cs:0.026883566871143,0.0244418071449537)
			--(axis cs:0.0261107017560061,0.015685450504537)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.0233431706556289,-0.00232162266862923)
			--(axis cs:0.0213900123699502,-0.0113234415578231)
			--(axis cs:0.0190913511828616,-0.0201590666372326)
			--(axis cs:0.0164774436550527,-0.0287059447376105)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0104435613023838,-0.0444513397561309)
			--(axis cs:0.00710280987803661,-0.0514147475522974)
			--(axis cs:0.0036052898759796,-0.0576209641481942)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00262532190184761,0.0716238064054855)
			--(axis cs:-0.00515759541198561,0.0740306329228037)
			--(axis cs:-0.00755340803198377,0.0751121577206319)
			--(axis cs:-0.00977428885608032,0.074886499547558)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0135640354694092,0.0706969820223057)
			--(axis cs:-0.0150828361172965,0.0668705313972792)
			--(axis cs:-0.0163263212528452,0.0620053609009858)
			--(axis cs:-0.0172822267662812,0.0562019914862611)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0183045435883866,0.0422202213926501)
			--(axis cs:-0.0183676066173987,0.0342744205547852)
			--(axis cs:-0.0181356840038013,0.0258525546739698)
			--(axis cs:-0.0176156004828913,0.0170774426835206)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.0157526219395293,-0.0010369360109445)
			--(axis cs:-0.0144372534873764,-0.0101277439931996)
			--(axis cs:-0.0128885784702847,-0.0190756092453687)
			--(axis cs:-0.0111266909015634,-0.027757218189607)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.007056247968563,-0.0438340518089831)
			--(axis cs:-0.00480057591808647,-0.0509900851285851)
			--(axis cs:-0.00243751781971411,-0.0574032112362675)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284986,0.0336005929090441)
			--(axis cs:-0.0509923604825964,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.00839775487461271)
			--(axis cs:-0.0466241861150617,-0.000340633328074623)
			--(axis cs:-0.0436322014345139,-0.00903652479518522)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563795,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0385232318489047,0.0400232801669803)
			--(axis cs:0.0418605485562577,0.0424696295108759)
			--(axis cs:0.0444387727821861,0.0450835572023401)
			--(axis cs:0.04622271215434,0.0478157921552087)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0473454448090874,0.0534353132373704)
			--(axis cs:0.0466905158501246,0.0562243176580048)
			--(axis cs:0.0452519653923232,0.0589368158900558)
			--(axis cs:0.0430657461072718,0.0615290247067986)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0366469353134886,0.0661941053937697)
			--(axis cs:0.0325349964548976,0.0681972109485291)
			--(axis cs:0.0279140543807352,0.0699410104865683)
			--(axis cs:0.0228609509846968,0.0714011044296315)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0117870730016796,0.0733945968222206)
			--(axis cs:0.00593841470658748,0.0739013075195291)
			--(axis cs:5.22213358926415e-17,0.0740709519555328)
			--(axis cs:-0.00593841470658735,0.0739013075195291)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0174570236365139,0.0725574893292975)
			--(axis cs:-0.0228609509846967,0.0714011044296315)
			--(axis cs:-0.0279140543807351,0.0699410104865684)
			--(axis cs:-0.0325349964548975,0.0681972109485291);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0607424576443773,-0.00553788089785755)
			--(axis cs:0.0658317834178951,-0.00136442573565185)
			--(axis cs:0.0696913849833833,0.0030708256437037)
			--(axis cs:0.0722782252137269,0.00768043436961534)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0735935968894255,0.0170774535900896)
			--(axis cs:0.0723620177138319,0.0216998794413739)
			--(axis cs:0.0699323825297053,0.0261694856761292)
			--(axis cs:0.06637279102771,0.0304171079808011)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0562050403305504,0.0380034390749989)
			--(axis cs:0.0497944599148205,0.0412382479523173)
			--(axis cs:0.0426446780951416,0.0440433306367063)
			--(axis cs:0.0348720298633531,0.0463842291259075)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.0179428239715015,0.0495688612207312)
			--(axis cs:0.00903498337370289,0.0503762424661978)
			--(axis cs:5.79696847869999e-17,0.0506463607072081)
			--(axis cs:-0.00903498337370275,0.0503762424661978)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0265969558472003,0.0482331741834451)
			--(axis cs:-0.034872029863353,0.0463842291259075)
			--(axis cs:-0.0426446780951415,0.0440433306367064)
			--(axis cs:-0.0497944599148204,0.0412382479523173);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0565609590651723,-0.0472747518057331)
			--(axis cs:0.0613301657082578,-0.0431082802595031)
			--(axis cs:0.0649598886791089,-0.0386759442202936)
			--(axis cs:0.0674078370267178,-0.0340644369589177)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.068710948435455,-0.0246479548415487)
			--(axis cs:0.0675980813142587,-0.020008261110116)
			--(axis cs:0.0653630148466158,-0.0155171224696908)
			--(axis cs:0.0620672593643557,-0.0112446243735427)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0526064137047538,-0.00360314475373164)
			--(axis cs:0.0466241861150618,-0.00034063332807463)
			--(axis cs:0.0399429168214412,0.00249050171630844)
			--(axis cs:0.0326717918632217,0.00485458617481469)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.016817092123343,0.0080728737272641)
			--(axis cs:0.00846894181056969,0.00888917467416798)
			--(axis cs:5.16478709967531e-17,0.00916231208453441)
			--(axis cs:-0.00846894181056956,0.00888917467416798)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.024924306740507,0.00672277440771822)
			--(axis cs:-0.0326717918632216,0.0048545861748147)
			--(axis cs:-0.039942916821441,0.00249050171630846)
			--(axis cs:-0.0466241861150617,-0.000340633328074623);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0295499108881756,-0.0672074933249455)
			--(axis cs:0.0321439459822504,-0.0649541055298417)
			--(axis cs:0.0341624691064748,-0.062541064169394)
			--(axis cs:0.0355761091183335,-0.0600129423968703)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0365295301100312,-0.0547942951650467)
			--(axis cs:0.0360680803805556,-0.0521947392039001)
			--(axis cs:0.034998255383991,-0.0496604130991129)
			--(axis cs:0.0333451955216741,-0.0472328532122973)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0284332438772451,-0.0428501816307415)
			--(axis cs:0.0252651061814177,-0.0409628306341268)
			--(axis cs:0.0216933074897345,-0.0393170971658028)
			--(axis cs:0.0177777066035202,-0.0379371742708856)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0091741971363098,-0.0360502787808923)
			--(axis cs:0.00462305889704288,-0.03557013556395)
			--(axis cs:4.68959485039218e-17,-0.0354093379612954)
			--(axis cs:-0.00462305889704276,-0.03557013556395)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.0135822715900815,-0.0368430269751744)
			--(axis cs:-0.0177777066035201,-0.0379371742708856)
			--(axis cs:-0.0216933074897344,-0.0393170971658028)
			--(axis cs:-0.0252651061814176,-0.0409628306341268);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.16981646233591e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284987,0.0336005929090441)
			--(axis cs:-0.0509923604825965,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.0083977548746127)
			--(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0436322014345139,-0.00903652479518523)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563796,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0101310334249443,0.067885062021662)
			--(axis cs:-0.0200459396258624,0.0666681103667981)
			--(axis cs:-0.0295585542308932,0.0642791463364559)
			--(axis cs:-0.0384935930098653,0.0607725178902347)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0540067528917355,0.0507298689460372)
			--(axis cs:-0.0603202130213146,0.0444008082560728)
			--(axis cs:-0.065531042429919,0.0373619163086138)
			--(axis cs:-0.0695626454312482,0.0297478456926204)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0738994713402084,0.0133628336253831)
			--(axis cs:-0.0741678500363722,0.00488219134898792)
			--(axis cs:-0.0731813427099581,-0.00359847184324147)
			--(axis cs:-0.0709740036741705,-0.0119397377575633)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0631222447841624,-0.0276783614834889)
			--(axis cs:-0.0576297826598268,-0.0348333178111007)
			--(axis cs:-0.0512168300315005,-0.041366402314056)
			--(axis cs:-0.0439906627321908,-0.047181697132346)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.027573884443893,-0.05633303784383)
			--(axis cs:-0.0186394440992098,-0.0595365055803608)
			--(axis cs:-0.00940133157147264,-0.0617578366915671)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00889909571292206,0.0650263952082629)
			--(axis cs:-0.0177055739245985,0.0609669425280065)
			--(axis cs:-0.0262466362760574,0.0557882340046795)
			--(axis cs:-0.034352388631302,0.0495834020589722)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0486210373888861,0.03458535287651)
			--(axis cs:-0.0545002195436469,0.0260866310944095)
			--(axis cs:-0.0593845687426075,0.0171428483746272)
			--(axis cs:-0.0631835779909137,0.0079319670423858)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0672898355335579,-0.0105660274192746)
			--(axis cs:-0.0675446177825939,-0.0194984516295455)
			--(axis cs:-0.0666084742950045,-0.0279973822836888)
			--(axis cs:-0.0645176603136265,-0.0359120992533603)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0571230823360894,-0.0494700404455236)
			--(axis cs:-0.05198969008453,-0.0549012230812163)
			--(axis cs:-0.0460364263628607,-0.0593259979394237)
			--(axis cs:-0.0393798829183074,-0.0626888556004247)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0244571646606119,-0.0661049939210508)
			--(axis cs:-0.0164504013995769,-0.0661425556662849)
			--(axis cs:-0.00825478973747233,-0.0650843056366037)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00394726447329938,0.0630865180119895)
			--(axis cs:-0.00788298542484386,0.0570621644864902)
			--(axis cs:-0.0117284728039547,0.0499203589976665)
			--(axis cs:-0.0154041005257724,0.0417848875598817)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0219370055955046,0.0231638689889124)
			--(axis cs:-0.0246523230470764,0.0130504430974669)
			--(axis cs:-0.0269187319417674,0.00267723434869771)
			--(axis cs:-0.0286881942233449,-0.00773799889145597)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0306073603152185,-0.0278273787710699)
			--(axis cs:-0.0307266660277852,-0.0370903669253938)
			--(axis cs:-0.0302884327046089,-0.0455853265487866)
			--(axis cs:-0.0293109589629978,-0.0531549774819399)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0258681738299319,-0.0650240459421965)
			--(axis cs:-0.0234911347278989,-0.0691483494538933)
			--(axis cs:-0.0207476632653872,-0.0719973007607729)
			--(axis cs:-0.01769677059439,-0.0735539614484872)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.0109204596889088,-0.0728455029595643)
			--(axis cs:-0.00732022561154824,-0.0706611316831989)
			--(axis cs:-0.00366047395808582,-0.0673401007172423)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00267064365280734,0.0628932927172908)
			--(axis cs:0.00533547602544641,0.0566716121942877)
			--(axis cs:0.00794114221859689,0.0493310950781913)
			--(axis cs:0.0104334980949618,0.0409987391152328)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.0148676178483273,0.0220046663127384)
			--(axis cs:0.0167122279612792,0.01172364026827)
			--(axis cs:0.0182526104936192,0.00120150087948746)
			--(axis cs:0.0194557024733789,-0.00933951174143812)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.0207610403241808,-0.0295950199593726)
			--(axis cs:0.0208422029492728,-0.0388920801741739)
			--(axis cs:0.0205440857539435,-0.0473858222496948)
			--(axis cs:0.0198792290414676,-0.0549183755632186)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0175385076464042,-0.066609095793118)
			--(axis cs:0.0159232752101634,-0.0705966614374114)
			--(axis cs:0.01405995678768,-0.0732817688728959)
			--(axis cs:0.0119889875704479,-0.0746518587705577)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.00739348170279928,-0.0735218276854307)
			--(axis cs:0.0049543153104582,-0.0711128091358271)
			--(axis cs:0.00247653906794367,-0.0675647259230112)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0366469353134885,0.0661941053937697)
			--(axis cs:-0.0401786482982442,0.0639604106140683)
			--(axis cs:-0.0430657461072717,0.0615290247067986)
			--(axis cs:-0.0452519653923232,0.0589368158900558)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0473454448090873,0.0534353132373704)
			--(axis cs:-0.0471929691513352,0.0506162953449908)
			--(axis cs:-0.04622271215434,0.0478157921552087)
			--(axis cs:-0.044438772782186,0.0450835572023401)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0385232318489046,0.0400232801669803)
			--(axis cs:-0.0344779045327252,0.0377918721596146)
			--(axis cs:-0.0297911682042386,0.0358196707236675)
			--(axis cs:-0.0245442668273852,0.0341466505267455)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0127592353488723,0.0318298479435099)
			--(axis cs:-0.0064416852963864,0.0312348605985429)
			--(axis cs:4.47527584642421e-17,0.031035103245361)
			--(axis cs:0.00644168529638647,0.0312348605985429)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.018831684888104,0.0328073527077875)
			--(axis cs:0.0245442668273853,0.0341466505267455)
			--(axis cs:0.0297911682042387,0.0358196707236675)
			--(axis cs:0.0344779045327253,0.0377918721596145);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0562050403305503,0.0380034390749989)
			--(axis cs:-0.0617656411096942,0.034380258416009)
			--(axis cs:-0.0663727910277099,0.0304171079808011)
			--(axis cs:-0.0699323825297052,0.0261694856761292)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0735935968894254,0.0170774535900896)
			--(axis cs:-0.0735760688446163,0.0123774751565389)
			--(axis cs:-0.0722782252137268,0.00768043436961536)
			--(axis cs:-0.0696913849833832,0.0030708256437037)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0607424576443772,-0.00553788089785754)
			--(axis cs:-0.0544944142980677,-0.0093638079477985)
			--(axis cs:-0.0471868779427508,-0.0127606318558619)
			--(axis cs:-0.0389464557693328,-0.0156535070571707)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0202969502704566,-0.0196768770517153)
			--(axis cs:-0.0102538170554242,-0.0207133950678727)
			--(axis cs:4.191215737084e-17,-0.0210616889470168)
			--(axis cs:0.0102538170554243,-0.0207133950678728)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.029925114887593,-0.017976878323615)
			--(axis cs:0.0389464557693329,-0.0156535070571707)
			--(axis cs:0.0471868779427509,-0.0127606318558619)
			--(axis cs:0.0544944142980677,-0.00936380794779851);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0526064137047537,-0.00360314475373163)
			--(axis cs:-0.0577861326190896,-0.0072543802363878)
			--(axis cs:-0.0620672593643556,-0.0112446243735427)
			--(axis cs:-0.0653630148466157,-0.0155171224696908)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0687109484354549,-0.0246479548415487)
			--(axis cs:-0.0686563719396976,-0.029360285906548)
			--(axis cs:-0.0674078370267177,-0.0340644369589176)
			--(axis cs:-0.0649598886791088,-0.0386759442202936)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0565609590651723,-0.0472747518057331)
			--(axis cs:-0.0507201120554239,-0.0510906699570057)
			--(axis cs:-0.0439010944250877,-0.0544757200301463)
			--(axis cs:-0.036222116185828,-0.0573564292633277)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0188682055467781,-0.0613596119204972)
			--(axis cs:-0.00953086468913152,-0.0623903139964142)
			--(axis cs:4.65467435283404e-17,-0.0627365970464728)
			--(axis cs:0.00953086468913158,-0.0623903139964142)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0278242005516114,-0.0596686064155129)
			--(axis cs:0.0362221161858281,-0.0573564292633277)
			--(axis cs:0.0439010944250878,-0.0544757200301463)
			--(axis cs:0.0507201120554239,-0.0510906699570057);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.028433243877245,-0.0428501816307415)
			--(axis cs:-0.0311428905894131,-0.0449508906628518)
			--(axis cs:-0.0333451955216741,-0.0472328532122973)
			--(axis cs:-0.0349982553839909,-0.0496604130991129)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.0365295301100312,-0.0547942951650467)
			--(axis cs:-0.0363671845306745,-0.0574154086354438)
			--(axis cs:-0.0355761091183334,-0.0600129423968703)
			--(axis cs:-0.0341624691064747,-0.062541064169394)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0295499108881756,-0.0672074933249455)
			--(axis cs:-0.0264213147396773,-0.0692587298307084)
			--(axis cs:-0.0228102639303068,-0.0710683912857712)
			--(axis cs:-0.0187792633032251,-0.0726011089946252)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.00975255217758274,-0.074719962238456)
			--(axis cs:-0.00492245247686641,-0.0752634291630205)
			--(axis cs:4.44089209850063e-17,-0.075445826752536)
			--(axis cs:0.00492245247686647,-0.0752634291630205)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.0144001240342286,-0.0738264936298922)
			--(axis cs:0.0187792633032252,-0.0726011089946252)
			--(axis cs:0.0228102639303069,-0.0710683912857712)
			--(axis cs:0.0264213147396774,-0.0692587298307084);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.38910045326351e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);

			
			
		\end{axis}
		
	\end{tikzpicture}


==> numerics/300.tex <==
	\centering
	\begin{tikzpicture}	
		\begin{axis}[
			hide x axis,
			hide y axis,
			minor xtick={},
			minor ytick={},
			scaled x ticks=manual:{}{\pgfmathparse{#1}},
			scaled y ticks=manual:{}{\pgfmathparse{#1}},
			tick align=outside,
			x grid style={white!69.0196078431373!black},
			xmajorticks=false,
			xmin=-0.1, xmax=0.1,
			xtick style={color=black},
			xtick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			xticklabels={},
			y grid style={white!69.0196078431373!black},
			ymajorticks=false,
			ymin=-0.1, ymax=0.1,
			ytick style={color=black},
			ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			yticklabels={},
			scale only axis,
			height=1\textwidth,
			width=1\textwidth
			]
			\addplot [line width=1pt, gray]
			table {%
				0.055932384721948 -0.027966192360974
				0.0623345722215435 -0.023915499774857
				0.067544617782594 -0.0194984516295455
				0.0714903843556341 -0.0148061433896845
				0.0741286411994976 -0.00993135477271091
				0.0754437860468987 -0.00496618143026167
				0.0754458267525361 0
				0.0741678500363723 0.00488219134898792
				0.0716631963388365 0.00960104779301211
				0.0680025353232887 0.0140837862033308
				0.0632710021271912 0.0182647650550156
				0.05756551555759 0.0220857868321307
				0.0509923604825966 0.0254961802412983
				0.0436650808240095 0.0284527206185055
				0.0357026986628325 0.0309194440256736
				0.0272282497987915 0.0328674049719624
				0.0183676066173988 0.0342744205547852
				0.00924854475533992 0.0351248359310476
				5.73172703936822e-17 0.0354093379612954
				-0.00924854475533978 0.0351248359310476
				-0.0183676066173987 0.0342744205547852
				-0.0272282497987914 0.0328674049719624
				-0.0357026986628324 0.0309194440256736
				-0.0436650808240094 0.0284527206185056
				-0.0509923604825964 0.0254961802412983
			};	
	
		
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0330312515017309,0.0332576755002512);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0450220290903875,0.0146683140385621);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0242545147119085,-0.0186167325115078);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0370174760409994,0.0307642288696803);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0358587932122646,-0.0462471322663658);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0334173422366558,-0.0517121359198874);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0217229387753789,-0.0645746819018561);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0296099769740442,-0.0160772718472385);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0194258200294395,-0.0562603386550592);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0512360431252361,0.0141945457368422);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0474624937043017,0.0105812563910543);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0270521266122964,-0.0584402793248964);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0290996640767123,0.02758222050657);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0179088338544951,-0.00170294682061385);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0417892994187092,0.0474965837141626);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0368639616810346,0.0294631501070924);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0242550892815565,-0.0496342940555151);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0327722551929867,0.0398664289079037);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0415613390950573,0.036174439550068);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0144450242942233,-0.0595200781181255);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0129846724879423,-0.0288872004362751);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.014086096075107,-0.0500207124041459);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0268645241906581,0.0293692184947774);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.041600393608722,-0.0214407457540405);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0430796268150888,0.0169668946682512);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0392842307841843,0.00754919112506558);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0307236236567784,-0.0544368209047778);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0149621082272038,-0.0605665859919448);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0343458727254017,0.0432698509743652);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0158436507794706,-0.0183860993659112);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0426354474037587,0.0287156983270567);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0431618981908617,0.0101367599834054);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0342143614804573,-0.0497295488217766);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0292600772467295,0.00992509009282428);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.049784958918781,0.00832119002759306);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0136900251774119,-0.0267931789767163);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0284987262990596,-0.0458969179812493);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0430787931239612,0.00600513934715222);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0317830985767889,0.0212729458380931);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0147622274965421,-0.022414279171181);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0330301331122624,0.0389881196542386);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0256633170816699,-0.044536806109561);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0269648851608896,-0.0567474974508763);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.036288020959374,-0.0182620278804932);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0399143699868941,0.0258175563931088);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0211843669127187,-0.0431303181175844);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0175011449240571,-0.00404399947288599);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0391954143234849,-0.00320493098151296);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0367728654044518,0.0426369117996339);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0346305435612036,0.0173102470584056);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0134577744557486,-0.0471160265376629);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0199908508412066,0.00920724623797148);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0404792241417575,0.0436038385327397);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0394134095858657,-0.00856146731650073);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0299152475606264,-0.0366774235856268);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0311318243855161,-0.0428406929875272);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0494640818864744,0.0210034975775506);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.049518939402892,0.0454798861895525);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0318777854977673,-0.0509836726333367);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0326645902054302,-0.04943849388544);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0299188303838962,-0.0111949027325011);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0439502123844882,0.0124587225831714);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0180091290509005,-0.0070617276906935);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.028642252750046,-0.0591696299996543);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0312003701089796,-0.0264008300391545);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0195166336531115,0.00770654187857499);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0223395148179938,-0.0634023326033196);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0212438842531048,-0.0524506812862735);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0406773019654638,-0.0337191368110755);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0129943940071131,-0.0267684197447953);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0303575731761489,0.00198764213739644);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0202725658086812,0.0104387331735867);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0442928617297629,-0.0184720314870275);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0339113974077355,0.0431580864857376);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0180760383561928,-0.0112288614385675);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0234926467823055,-0.0614024974708306);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0438394305916781,-0.0228436635859857);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.012782411437009,-0.0522541424823459);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0492645229210976,0.0114176651245407);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0216133368127125,-0.0286538352019821);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0452754339415218,-0.0191699734701531);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0164650947102965,-0.00491125550068011);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0289668272766046,0.0256997901158523);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0173690500999506,-0.0286235413877012);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0510115233858628,0.0267403452903276);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0413711775752408,0.0498900756257581);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0245936522052374,-0.0567705457972119);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0179341940198332,-0.0605777927668949);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0404810397709613,0.0493931229893466);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0282728779371802,0.0325806110336843);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0390551763472016,0.00604821686237121);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0469172619031199,0.03278193751244);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0468976924258621,0.0494476553791911);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0287534911110373,0.0198234180753729);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0334473042165887,0.027937263606696);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0275117277566099,0.0197435047183941);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0515844384555483,0.0192254530481607);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.018175623518159,-0.04913403457525);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.030196701052959,-0.0363011306146796);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0167879248392013,-0.047246181951833);

		
			\addplot [line width=1pt, gray]
			table {%
				0.0509923604825966 0.0254961802412983
				0.0508144641284987 0.0336005929090441
				0.0497944599148205 0.0412382479523173
				0.0479333324664563 0.0482835303342209
				0.0452440451226282 0.0546143936758346
				0.0417524500760907 0.0601143339364639
				0.037498116911366 0.0646746848297206
				0.0325349964548976 0.0681972109485291
				0.0269318258092109 0.070596942882889
				0.0207721745142527 0.0718051631034812
				0.01415403323771 0.0717724145042109
				0.0071888573755637 0.0704713688388215
				4.95445232744598e-17 0.0678993644195169
				-0.00727949779649591 0.0640804064800908
				-0.0145097470086934 0.0590664244732719
				-0.0215474174463378 0.0529376020749203
				-0.0282495927738551 0.0458016394615269
				-0.0344779045327252 0.0377918721596146
				-0.0401027351683544 0.02906425164204
				-0.045007256248083 0.0197932818456229
				-0.0490910657483456 0.0101670926121571
				-0.0522732094178073 0.000381904731788546
				-0.0544944142980677 -0.0093638079477985
				-0.0557184226814535 -0.0188751326819909
				-0.0559323847219479 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0509923604825965 0.0254961802412983
				-0.0575655155575899 0.0220857868321308
				-0.0632710021271911 0.0182647650550156
				-0.0680025353232886 0.0140837862033308
				-0.0716631963388364 0.00960104779301212
				-0.0741678500363722 0.00488219134898792
				-0.075445826752536 5.55111512312578e-18
				-0.0754437860468986 -0.00496618143026165
				-0.0741286411994975 -0.00993135477271089
				-0.071490384355634 -0.0148061433896845
				-0.0675446177825939 -0.0194984516295455
				-0.0623345722215434 -0.0239154997748569
				-0.0559323847219479 -0.027966192360974
				-0.0484394210758185 -0.0315637412958728
				-0.0399854657685109 -0.0346284291376835
				-0.0307266660277852 -0.0370903669253938
				-0.0208422029492727 -0.0388920801741739
				-0.010529764374659 -0.0399907505274216
				4.15741797238211e-17 -0.0403599520257423
				0.0105297643746591 -0.0399907505274216
				0.0208422029492728 -0.0388920801741739
				0.0307266660277853 -0.0370903669253938
				0.039985465768511 -0.0346284291376835
				0.0484394210758185 -0.0315637412958729
				0.055932384721948 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0559323847219479 -0.027966192360974
				-0.0551463389473285 -0.0364650049385081
				-0.0533918736718876 -0.0442175159422661
				-0.0507201120554238 -0.0510906699570057
				-0.0471991951659225 -0.0569744685513325
				-0.0429114496861602 -0.0617830381553776
				-0.0379504213490275 -0.0654547945888852
				-0.0324179352791624 -0.0679518368417097
				-0.0264213147396773 -0.0692587298307084
				-0.0200708551160697 -0.0693808452382716
				-0.0134776145915092 -0.0683424240104661
				-0.00675155020197458 -0.0661845074482186
				4.59424754914535e-17 -0.0629628600612049
				0.00667350998943558 -0.0587459801111312
				0.0131701712563796 -0.0536132659893323
				0.0193965581943491 -0.047653380358582
				0.0252651061814176 -0.0409628306341268
				0.0306944565538663 -0.033644764489429
				0.035609721098378 -0.0258079627377343
				0.0399427149438239 -0.0175659989181445
				0.043632201434514 -0.00903652479518527
				0.0466241861150618 -0.000340633328074654
				0.0488722895495046 0.00839775487461268
				0.0503382203579635 0.0170525392232275
				0.0509923604825966 0.0254961802412983
			};
			
		\draw (axis cs:-0.067775454902823,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$x$};
		\draw (axis cs:0.0677754549028231,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$y$};
		\draw (axis cs:4.65145166854011e-17,0.0821231106811569) node[
		text=black,
		rotate=0.0
		]{$\left|0\right>$};
		\draw (axis cs:4.24856997397892e-17,-0.0750100843935497) node[
		text=black,
		rotate=0.0
		]{$\left|1\right>$};
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.0101544920027974,0.0667053867877091)
			--(axis cs:0.020137991428914,0.0643230362828052)
			--(axis cs:0.0297591368270551,0.0607974761223566)
			--(axis cs:0.0388344683181779,0.0561980267483865)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0546801441075774,0.0441636243077408)
			--(axis cs:0.0611614735973195,0.0369679868512813)
			--(axis cs:0.0665251251082729,0.0291704844588019)
			--(axis cs:0.070683853036046,0.0209216143464113)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0751661111789884,0.00369606684746908)
			--(axis cs:0.0754437860468987,-0.00496618143026166)
			--(axis cs:0.0744232777973233,-0.0134575506566607)
			--(axis cs:0.0721415510444264,-0.0216337660258267)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.0640440753942115,-0.0365141358387519)
			--(axis cs:0.058397194857189,-0.0429853032951052)
			--(axis cs:0.0518220553094327,-0.0486777288690523)
			--(axis cs:0.0444364105288039,-0.0535099434149068)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0277483561230086,-0.0603426212897374)
			--(axis cs:0.0187190060587047,-0.0622550394329442)
			--(axis cs:0.00942152920549162,-0.0631308838522766)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00882060034619592,0.0695453993484673)
			--(axis cs:0.0173975404854276,0.0699507423596018)
			--(axis cs:0.0255753688716571,0.0691273754439867)
			--(axis cs:0.0332114944663671,0.0671113284462138)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0463666431010718,0.0597515400389833)
			--(axis cs:0.0516834596461562,0.0545778430882969)
			--(axis cs:0.0560557237614775,0.0485456808049625)
			--(axis cs:0.0594286624613889,0.0417717351200313)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0630473872169115,0.0265005589841592)
			--(axis cs:0.0632710021271912,0.0182647650550156)
			--(axis cs:0.0624488515704235,0.00980588335167267)
			--(axis cs:0.0606074119001638,0.00125614571373374)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0540363589543951,-0.0155989531941736)
			--(axis cs:0.0494203418289704,-0.0236551382113147)
			--(axis cs:0.044010347252373,-0.0313056543357297)
			--(axis cs:0.0378878632976223,-0.0384391407352494)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0238732916360776,-0.0507435987700406)
			--(axis cs:0.0161841653827142,-0.0557281613662269)
			--(axis cs:0.00818720607280406,-0.0598245613842071)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00388317023821108,0.0714369444879401)
			--(axis cs:0.0076314304071923,0.0736651488012985)
			--(axis cs:0.0111801631180523,0.0745778683961119)
			--(axis cs:0.0144719224518979,0.0741945894471299)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0200937924043597,0.0697282771874704)
			--(axis cs:0.0223485316263501,0.0657849904902597)
			--(axis cs:0.0241952695908673,0.0608189171683992)
			--(axis cs:0.0256153545799167,0.0549317673220386)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.027134523418005,0.0408385644387348)
			--(axis cs:0.0272282497987915,0.0328674049719624)
			--(axis cs:0.026883566871143,0.0244418071449537)
			--(axis cs:0.0261107017560061,0.015685450504537)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.0233431706556289,-0.00232162266862923)
			--(axis cs:0.0213900123699502,-0.0113234415578231)
			--(axis cs:0.0190913511828616,-0.0201590666372326)
			--(axis cs:0.0164774436550527,-0.0287059447376105)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0104435613023838,-0.0444513397561309)
			--(axis cs:0.00710280987803661,-0.0514147475522974)
			--(axis cs:0.0036052898759796,-0.0576209641481942)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00262532190184761,0.0716238064054855)
			--(axis cs:-0.00515759541198561,0.0740306329228037)
			--(axis cs:-0.00755340803198377,0.0751121577206319)
			--(axis cs:-0.00977428885608032,0.074886499547558)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0135640354694092,0.0706969820223057)
			--(axis cs:-0.0150828361172965,0.0668705313972792)
			--(axis cs:-0.0163263212528452,0.0620053609009858)
			--(axis cs:-0.0172822267662812,0.0562019914862611)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0183045435883866,0.0422202213926501)
			--(axis cs:-0.0183676066173987,0.0342744205547852)
			--(axis cs:-0.0181356840038013,0.0258525546739698)
			--(axis cs:-0.0176156004828913,0.0170774426835206)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.0157526219395293,-0.0010369360109445)
			--(axis cs:-0.0144372534873764,-0.0101277439931996)
			--(axis cs:-0.0128885784702847,-0.0190756092453687)
			--(axis cs:-0.0111266909015634,-0.027757218189607)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.007056247968563,-0.0438340518089831)
			--(axis cs:-0.00480057591808647,-0.0509900851285851)
			--(axis cs:-0.00243751781971411,-0.0574032112362675)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284986,0.0336005929090441)
			--(axis cs:-0.0509923604825964,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.00839775487461271)
			--(axis cs:-0.0466241861150617,-0.000340633328074623)
			--(axis cs:-0.0436322014345139,-0.00903652479518522)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563795,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0385232318489047,0.0400232801669803)
			--(axis cs:0.0418605485562577,0.0424696295108759)
			--(axis cs:0.0444387727821861,0.0450835572023401)
			--(axis cs:0.04622271215434,0.0478157921552087)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0473454448090874,0.0534353132373704)
			--(axis cs:0.0466905158501246,0.0562243176580048)
			--(axis cs:0.0452519653923232,0.0589368158900558)
			--(axis cs:0.0430657461072718,0.0615290247067986)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0366469353134886,0.0661941053937697)
			--(axis cs:0.0325349964548976,0.0681972109485291)
			--(axis cs:0.0279140543807352,0.0699410104865683)
			--(axis cs:0.0228609509846968,0.0714011044296315)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0117870730016796,0.0733945968222206)
			--(axis cs:0.00593841470658748,0.0739013075195291)
			--(axis cs:5.22213358926415e-17,0.0740709519555328)
			--(axis cs:-0.00593841470658735,0.0739013075195291)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0174570236365139,0.0725574893292975)
			--(axis cs:-0.0228609509846967,0.0714011044296315)
			--(axis cs:-0.0279140543807351,0.0699410104865684)
			--(axis cs:-0.0325349964548975,0.0681972109485291);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0607424576443773,-0.00553788089785755)
			--(axis cs:0.0658317834178951,-0.00136442573565185)
			--(axis cs:0.0696913849833833,0.0030708256437037)
			--(axis cs:0.0722782252137269,0.00768043436961534)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0735935968894255,0.0170774535900896)
			--(axis cs:0.0723620177138319,0.0216998794413739)
			--(axis cs:0.0699323825297053,0.0261694856761292)
			--(axis cs:0.06637279102771,0.0304171079808011)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0562050403305504,0.0380034390749989)
			--(axis cs:0.0497944599148205,0.0412382479523173)
			--(axis cs:0.0426446780951416,0.0440433306367063)
			--(axis cs:0.0348720298633531,0.0463842291259075)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.0179428239715015,0.0495688612207312)
			--(axis cs:0.00903498337370289,0.0503762424661978)
			--(axis cs:5.79696847869999e-17,0.0506463607072081)
			--(axis cs:-0.00903498337370275,0.0503762424661978)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0265969558472003,0.0482331741834451)
			--(axis cs:-0.034872029863353,0.0463842291259075)
			--(axis cs:-0.0426446780951415,0.0440433306367064)
			--(axis cs:-0.0497944599148204,0.0412382479523173);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0565609590651723,-0.0472747518057331)
			--(axis cs:0.0613301657082578,-0.0431082802595031)
			--(axis cs:0.0649598886791089,-0.0386759442202936)
			--(axis cs:0.0674078370267178,-0.0340644369589177)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.068710948435455,-0.0246479548415487)
			--(axis cs:0.0675980813142587,-0.020008261110116)
			--(axis cs:0.0653630148466158,-0.0155171224696908)
			--(axis cs:0.0620672593643557,-0.0112446243735427)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0526064137047538,-0.00360314475373164)
			--(axis cs:0.0466241861150618,-0.00034063332807463)
			--(axis cs:0.0399429168214412,0.00249050171630844)
			--(axis cs:0.0326717918632217,0.00485458617481469)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.016817092123343,0.0080728737272641)
			--(axis cs:0.00846894181056969,0.00888917467416798)
			--(axis cs:5.16478709967531e-17,0.00916231208453441)
			--(axis cs:-0.00846894181056956,0.00888917467416798)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.024924306740507,0.00672277440771822)
			--(axis cs:-0.0326717918632216,0.0048545861748147)
			--(axis cs:-0.039942916821441,0.00249050171630846)
			--(axis cs:-0.0466241861150617,-0.000340633328074623);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0295499108881756,-0.0672074933249455)
			--(axis cs:0.0321439459822504,-0.0649541055298417)
			--(axis cs:0.0341624691064748,-0.062541064169394)
			--(axis cs:0.0355761091183335,-0.0600129423968703)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0365295301100312,-0.0547942951650467)
			--(axis cs:0.0360680803805556,-0.0521947392039001)
			--(axis cs:0.034998255383991,-0.0496604130991129)
			--(axis cs:0.0333451955216741,-0.0472328532122973)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0284332438772451,-0.0428501816307415)
			--(axis cs:0.0252651061814177,-0.0409628306341268)
			--(axis cs:0.0216933074897345,-0.0393170971658028)
			--(axis cs:0.0177777066035202,-0.0379371742708856)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0091741971363098,-0.0360502787808923)
			--(axis cs:0.00462305889704288,-0.03557013556395)
			--(axis cs:4.68959485039218e-17,-0.0354093379612954)
			--(axis cs:-0.00462305889704276,-0.03557013556395)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.0135822715900815,-0.0368430269751744)
			--(axis cs:-0.0177777066035201,-0.0379371742708856)
			--(axis cs:-0.0216933074897344,-0.0393170971658028)
			--(axis cs:-0.0252651061814176,-0.0409628306341268);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.16981646233591e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284987,0.0336005929090441)
			--(axis cs:-0.0509923604825965,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.0083977548746127)
			--(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0436322014345139,-0.00903652479518523)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563796,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0101310334249443,0.067885062021662)
			--(axis cs:-0.0200459396258624,0.0666681103667981)
			--(axis cs:-0.0295585542308932,0.0642791463364559)
			--(axis cs:-0.0384935930098653,0.0607725178902347)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0540067528917355,0.0507298689460372)
			--(axis cs:-0.0603202130213146,0.0444008082560728)
			--(axis cs:-0.065531042429919,0.0373619163086138)
			--(axis cs:-0.0695626454312482,0.0297478456926204)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0738994713402084,0.0133628336253831)
			--(axis cs:-0.0741678500363722,0.00488219134898792)
			--(axis cs:-0.0731813427099581,-0.00359847184324147)
			--(axis cs:-0.0709740036741705,-0.0119397377575633)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0631222447841624,-0.0276783614834889)
			--(axis cs:-0.0576297826598268,-0.0348333178111007)
			--(axis cs:-0.0512168300315005,-0.041366402314056)
			--(axis cs:-0.0439906627321908,-0.047181697132346)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.027573884443893,-0.05633303784383)
			--(axis cs:-0.0186394440992098,-0.0595365055803608)
			--(axis cs:-0.00940133157147264,-0.0617578366915671)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00889909571292206,0.0650263952082629)
			--(axis cs:-0.0177055739245985,0.0609669425280065)
			--(axis cs:-0.0262466362760574,0.0557882340046795)
			--(axis cs:-0.034352388631302,0.0495834020589722)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0486210373888861,0.03458535287651)
			--(axis cs:-0.0545002195436469,0.0260866310944095)
			--(axis cs:-0.0593845687426075,0.0171428483746272)
			--(axis cs:-0.0631835779909137,0.0079319670423858)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0672898355335579,-0.0105660274192746)
			--(axis cs:-0.0675446177825939,-0.0194984516295455)
			--(axis cs:-0.0666084742950045,-0.0279973822836888)
			--(axis cs:-0.0645176603136265,-0.0359120992533603)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0571230823360894,-0.0494700404455236)
			--(axis cs:-0.05198969008453,-0.0549012230812163)
			--(axis cs:-0.0460364263628607,-0.0593259979394237)
			--(axis cs:-0.0393798829183074,-0.0626888556004247)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0244571646606119,-0.0661049939210508)
			--(axis cs:-0.0164504013995769,-0.0661425556662849)
			--(axis cs:-0.00825478973747233,-0.0650843056366037)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00394726447329938,0.0630865180119895)
			--(axis cs:-0.00788298542484386,0.0570621644864902)
			--(axis cs:-0.0117284728039547,0.0499203589976665)
			--(axis cs:-0.0154041005257724,0.0417848875598817)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0219370055955046,0.0231638689889124)
			--(axis cs:-0.0246523230470764,0.0130504430974669)
			--(axis cs:-0.0269187319417674,0.00267723434869771)
			--(axis cs:-0.0286881942233449,-0.00773799889145597)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0306073603152185,-0.0278273787710699)
			--(axis cs:-0.0307266660277852,-0.0370903669253938)
			--(axis cs:-0.0302884327046089,-0.0455853265487866)
			--(axis cs:-0.0293109589629978,-0.0531549774819399)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0258681738299319,-0.0650240459421965)
			--(axis cs:-0.0234911347278989,-0.0691483494538933)
			--(axis cs:-0.0207476632653872,-0.0719973007607729)
			--(axis cs:-0.01769677059439,-0.0735539614484872)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.0109204596889088,-0.0728455029595643)
			--(axis cs:-0.00732022561154824,-0.0706611316831989)
			--(axis cs:-0.00366047395808582,-0.0673401007172423)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00267064365280734,0.0628932927172908)
			--(axis cs:0.00533547602544641,0.0566716121942877)
			--(axis cs:0.00794114221859689,0.0493310950781913)
			--(axis cs:0.0104334980949618,0.0409987391152328)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.0148676178483273,0.0220046663127384)
			--(axis cs:0.0167122279612792,0.01172364026827)
			--(axis cs:0.0182526104936192,0.00120150087948746)
			--(axis cs:0.0194557024733789,-0.00933951174143812)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.0207610403241808,-0.0295950199593726)
			--(axis cs:0.0208422029492728,-0.0388920801741739)
			--(axis cs:0.0205440857539435,-0.0473858222496948)
			--(axis cs:0.0198792290414676,-0.0549183755632186)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0175385076464042,-0.066609095793118)
			--(axis cs:0.0159232752101634,-0.0705966614374114)
			--(axis cs:0.01405995678768,-0.0732817688728959)
			--(axis cs:0.0119889875704479,-0.0746518587705577)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.00739348170279928,-0.0735218276854307)
			--(axis cs:0.0049543153104582,-0.0711128091358271)
			--(axis cs:0.00247653906794367,-0.0675647259230112)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0366469353134885,0.0661941053937697)
			--(axis cs:-0.0401786482982442,0.0639604106140683)
			--(axis cs:-0.0430657461072717,0.0615290247067986)
			--(axis cs:-0.0452519653923232,0.0589368158900558)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0473454448090873,0.0534353132373704)
			--(axis cs:-0.0471929691513352,0.0506162953449908)
			--(axis cs:-0.04622271215434,0.0478157921552087)
			--(axis cs:-0.044438772782186,0.0450835572023401)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0385232318489046,0.0400232801669803)
			--(axis cs:-0.0344779045327252,0.0377918721596146)
			--(axis cs:-0.0297911682042386,0.0358196707236675)
			--(axis cs:-0.0245442668273852,0.0341466505267455)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0127592353488723,0.0318298479435099)
			--(axis cs:-0.0064416852963864,0.0312348605985429)
			--(axis cs:4.47527584642421e-17,0.031035103245361)
			--(axis cs:0.00644168529638647,0.0312348605985429)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.018831684888104,0.0328073527077875)
			--(axis cs:0.0245442668273853,0.0341466505267455)
			--(axis cs:0.0297911682042387,0.0358196707236675)
			--(axis cs:0.0344779045327253,0.0377918721596145);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0562050403305503,0.0380034390749989)
			--(axis cs:-0.0617656411096942,0.034380258416009)
			--(axis cs:-0.0663727910277099,0.0304171079808011)
			--(axis cs:-0.0699323825297052,0.0261694856761292)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0735935968894254,0.0170774535900896)
			--(axis cs:-0.0735760688446163,0.0123774751565389)
			--(axis cs:-0.0722782252137268,0.00768043436961536)
			--(axis cs:-0.0696913849833832,0.0030708256437037)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0607424576443772,-0.00553788089785754)
			--(axis cs:-0.0544944142980677,-0.0093638079477985)
			--(axis cs:-0.0471868779427508,-0.0127606318558619)
			--(axis cs:-0.0389464557693328,-0.0156535070571707)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0202969502704566,-0.0196768770517153)
			--(axis cs:-0.0102538170554242,-0.0207133950678727)
			--(axis cs:4.191215737084e-17,-0.0210616889470168)
			--(axis cs:0.0102538170554243,-0.0207133950678728)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.029925114887593,-0.017976878323615)
			--(axis cs:0.0389464557693329,-0.0156535070571707)
			--(axis cs:0.0471868779427509,-0.0127606318558619)
			--(axis cs:0.0544944142980677,-0.00936380794779851);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0526064137047537,-0.00360314475373163)
			--(axis cs:-0.0577861326190896,-0.0072543802363878)
			--(axis cs:-0.0620672593643556,-0.0112446243735427)
			--(axis cs:-0.0653630148466157,-0.0155171224696908)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0687109484354549,-0.0246479548415487)
			--(axis cs:-0.0686563719396976,-0.029360285906548)
			--(axis cs:-0.0674078370267177,-0.0340644369589176)
			--(axis cs:-0.0649598886791088,-0.0386759442202936)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0565609590651723,-0.0472747518057331)
			--(axis cs:-0.0507201120554239,-0.0510906699570057)
			--(axis cs:-0.0439010944250877,-0.0544757200301463)
			--(axis cs:-0.036222116185828,-0.0573564292633277)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0188682055467781,-0.0613596119204972)
			--(axis cs:-0.00953086468913152,-0.0623903139964142)
			--(axis cs:4.65467435283404e-17,-0.0627365970464728)
			--(axis cs:0.00953086468913158,-0.0623903139964142)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0278242005516114,-0.0596686064155129)
			--(axis cs:0.0362221161858281,-0.0573564292633277)
			--(axis cs:0.0439010944250878,-0.0544757200301463)
			--(axis cs:0.0507201120554239,-0.0510906699570057);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.028433243877245,-0.0428501816307415)
			--(axis cs:-0.0311428905894131,-0.0449508906628518)
			--(axis cs:-0.0333451955216741,-0.0472328532122973)
			--(axis cs:-0.0349982553839909,-0.0496604130991129)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.0365295301100312,-0.0547942951650467)
			--(axis cs:-0.0363671845306745,-0.0574154086354438)
			--(axis cs:-0.0355761091183334,-0.0600129423968703)
			--(axis cs:-0.0341624691064747,-0.062541064169394)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0295499108881756,-0.0672074933249455)
			--(axis cs:-0.0264213147396773,-0.0692587298307084)
			--(axis cs:-0.0228102639303068,-0.0710683912857712)
			--(axis cs:-0.0187792633032251,-0.0726011089946252)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.00975255217758274,-0.074719962238456)
			--(axis cs:-0.00492245247686641,-0.0752634291630205)
			--(axis cs:4.44089209850063e-17,-0.075445826752536)
			--(axis cs:0.00492245247686647,-0.0752634291630205)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.0144001240342286,-0.0738264936298922)
			--(axis cs:0.0187792633032252,-0.0726011089946252)
			--(axis cs:0.0228102639303069,-0.0710683912857712)
			--(axis cs:0.0264213147396774,-0.0692587298307084);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.38910045326351e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);

			
			
		\end{axis}
		
	\end{tikzpicture}


==> numerics/400.tex <==
	\centering
	\begin{tikzpicture}	
		\begin{axis}[
			hide x axis,
			hide y axis,
			minor xtick={},
			minor ytick={},
			scaled x ticks=manual:{}{\pgfmathparse{#1}},
			scaled y ticks=manual:{}{\pgfmathparse{#1}},
			tick align=outside,
			x grid style={white!69.0196078431373!black},
			xmajorticks=false,
			xmin=-0.1, xmax=0.1,
			xtick style={color=black},
			xtick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			xticklabels={},
			y grid style={white!69.0196078431373!black},
			ymajorticks=false,
			ymin=-0.1, ymax=0.1,
			ytick style={color=black},
			ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			yticklabels={},
			scale only axis,
			height=1\textwidth,
			width=1\textwidth
			]
			\addplot [line width=1pt, gray]
			table {%
				0.055932384721948 -0.027966192360974
				0.0623345722215435 -0.023915499774857
				0.067544617782594 -0.0194984516295455
				0.0714903843556341 -0.0148061433896845
				0.0741286411994976 -0.00993135477271091
				0.0754437860468987 -0.00496618143026167
				0.0754458267525361 0
				0.0741678500363723 0.00488219134898792
				0.0716631963388365 0.00960104779301211
				0.0680025353232887 0.0140837862033308
				0.0632710021271912 0.0182647650550156
				0.05756551555759 0.0220857868321307
				0.0509923604825966 0.0254961802412983
				0.0436650808240095 0.0284527206185055
				0.0357026986628325 0.0309194440256736
				0.0272282497987915 0.0328674049719624
				0.0183676066173988 0.0342744205547852
				0.00924854475533992 0.0351248359310476
				5.73172703936822e-17 0.0354093379612954
				-0.00924854475533978 0.0351248359310476
				-0.0183676066173987 0.0342744205547852
				-0.0272282497987914 0.0328674049719624
				-0.0357026986628324 0.0309194440256736
				-0.0436650808240094 0.0284527206185056
				-0.0509923604825964 0.0254961802412983
			};	
	
		
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0242624643686926,-0.0419638562009328);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0306654375952749,-0.0412040997677253);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0460653518282001,-0.0146084679910254);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0500663385684214,-0.0162748138459723);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00151468446253193,-0.0698107549281281);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0362080521567822,-0.039858106102756);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0456168629597622,-0.0301007952757585);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.016736806603053,-0.0408354710444781);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0152419967654775,-0.0613103219296675);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0304499840573339,-0.0264090071138832);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0168693764294028,-0.0533015318829669);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00667777058900248,-0.0610199191325711);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0455760161765123,-0.0144144647738887);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00118178806317491,-0.069056790217405);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.034546073220971,-0.0232821400353994);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0524388681838581,-0.0116335398917703);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0117907804029374,-0.0623564372610219);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0127750135121393,-0.064189016223457);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0376966470596542,-0.020283437230689);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0197557444714358,-0.0621469858050288);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0508135236640316,-0.0116668884326343);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0464918850663631,-0.0332443163964928);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0332705529075498,-0.0331971583856202);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0336614643217181,-0.0236383796021251);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00912979045286515,-0.0507691695779541);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0556706454465006,-0.0197206428664185);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.033486594988764,-0.0417559119480331);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0493405524371002,-0.0125262381136115);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0433167239473632,-0.0366848861998313);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0548917871366941,-0.0165814508270861);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00991145806219655,-0.0495499203243713);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00771559877512998,-0.0691397612886897);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0423703159380433,-0.0309725258974082);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0309778414342472,-0.02803273731819);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0472424562166703,-0.014711366550993);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0168815986945911,-0.0644994252084471);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0420959422249037,-0.0336090153177213);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0489301218994681,-0.0288617088021243);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0249626217994769,-0.0547381673381077);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0466036751810918,-0.0348932123563908);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0302657746662647,-0.0308038284397899);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0454472119975571,-0.0224509947757931);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0253338284884121,-0.0313876653823686);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0303679820499109,-0.0303287451121946);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0433661291511246,-0.0388301709716418);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00930856060617483,-0.0590859232369092);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0312016780649568,-0.0513476398312779);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0253813894193644,-0.0543537230448031);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.053471268235768,-0.0158171935952903);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0485775799764679,-0.0127711727004247);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.036208053447228,-0.0413923042156648);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.049088955106238,-0.0260232174704036);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0197997170452736,-0.0563168627520248);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.052565681641359,-0.0116709452843365);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0123755359941728,-0.0566036535299476);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0430116684502756,-0.0318768156514153);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0135959077511876,-0.0657697705960864);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0414844436798926,-0.0188346448313233);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0289299820689933,-0.0540900105258613);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0360228386247254,-0.0300905457375632);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00887778470999142,-0.0540237997597832);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00437727624553775,-0.0593955439579606);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0395003273900225,-0.0244678474216038);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0181944001346884,-0.0418567604563956);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0480897877300557,-0.0175010855050781);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0501336277724359,-0.0225995385728835);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0145753611543242,-0.06197407693562);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.035457855067285,-0.0427658288217733);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0216887699315027,-0.0354377979880485);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0194277845960319,-0.0601501069378866);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.048708183049433,-0.0319239759146803);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0436479184334905,-0.0364648005927609);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0347033836829393,-0.0433529665588727);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0474911730466643,-0.0137980496436701);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0244958392289054,-0.0351643785840227);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0216803979490918,-0.0463609017919154);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0114209513198211,-0.048580217223321);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00855359085404536,-0.05543016084728);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00516652600667482,-0.0677432776116436);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0041119045080951,-0.0670504748106769);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0202566866829542,-0.0465455348336583);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00531487875069674,-0.0609161481814441);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0531912813370561,-0.0167384915746085);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0389590822596407,-0.0441446923273406);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.026939902594781,-0.0308257437060546);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00464933023687819,-0.0581459588776833);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0229804018128378,-0.040804081500572);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0527827076598165,-0.0110861205203645);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0413281709508679,-0.0337899540828747);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0263637103286882,-0.0322429708774144);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0240213005406465,-0.0532435882328837);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00863238541609189,-0.0540687507038987);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0364823393324814,-0.0317682712269052);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0464599012853546,-0.0198657966420141);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0101548130775946,-0.0547978733802133);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0515320554836336,-0.0117417996356232);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0120634812620204,-0.0669056304254054);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0262071615461809,-0.0496114390580847);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0429030685354265,-0.0309316673740097);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0283837066383118,-0.0459357414922261);

		
			\addplot [line width=1pt, gray]
			table {%
				0.0509923604825966 0.0254961802412983
				0.0508144641284987 0.0336005929090441
				0.0497944599148205 0.0412382479523173
				0.0479333324664563 0.0482835303342209
				0.0452440451226282 0.0546143936758346
				0.0417524500760907 0.0601143339364639
				0.037498116911366 0.0646746848297206
				0.0325349964548976 0.0681972109485291
				0.0269318258092109 0.070596942882889
				0.0207721745142527 0.0718051631034812
				0.01415403323771 0.0717724145042109
				0.0071888573755637 0.0704713688388215
				4.95445232744598e-17 0.0678993644195169
				-0.00727949779649591 0.0640804064800908
				-0.0145097470086934 0.0590664244732719
				-0.0215474174463378 0.0529376020749203
				-0.0282495927738551 0.0458016394615269
				-0.0344779045327252 0.0377918721596146
				-0.0401027351683544 0.02906425164204
				-0.045007256248083 0.0197932818456229
				-0.0490910657483456 0.0101670926121571
				-0.0522732094178073 0.000381904731788546
				-0.0544944142980677 -0.0093638079477985
				-0.0557184226814535 -0.0188751326819909
				-0.0559323847219479 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0509923604825965 0.0254961802412983
				-0.0575655155575899 0.0220857868321308
				-0.0632710021271911 0.0182647650550156
				-0.0680025353232886 0.0140837862033308
				-0.0716631963388364 0.00960104779301212
				-0.0741678500363722 0.00488219134898792
				-0.075445826752536 5.55111512312578e-18
				-0.0754437860468986 -0.00496618143026165
				-0.0741286411994975 -0.00993135477271089
				-0.071490384355634 -0.0148061433896845
				-0.0675446177825939 -0.0194984516295455
				-0.0623345722215434 -0.0239154997748569
				-0.0559323847219479 -0.027966192360974
				-0.0484394210758185 -0.0315637412958728
				-0.0399854657685109 -0.0346284291376835
				-0.0307266660277852 -0.0370903669253938
				-0.0208422029492727 -0.0388920801741739
				-0.010529764374659 -0.0399907505274216
				4.15741797238211e-17 -0.0403599520257423
				0.0105297643746591 -0.0399907505274216
				0.0208422029492728 -0.0388920801741739
				0.0307266660277853 -0.0370903669253938
				0.039985465768511 -0.0346284291376835
				0.0484394210758185 -0.0315637412958729
				0.055932384721948 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0559323847219479 -0.027966192360974
				-0.0551463389473285 -0.0364650049385081
				-0.0533918736718876 -0.0442175159422661
				-0.0507201120554238 -0.0510906699570057
				-0.0471991951659225 -0.0569744685513325
				-0.0429114496861602 -0.0617830381553776
				-0.0379504213490275 -0.0654547945888852
				-0.0324179352791624 -0.0679518368417097
				-0.0264213147396773 -0.0692587298307084
				-0.0200708551160697 -0.0693808452382716
				-0.0134776145915092 -0.0683424240104661
				-0.00675155020197458 -0.0661845074482186
				4.59424754914535e-17 -0.0629628600612049
				0.00667350998943558 -0.0587459801111312
				0.0131701712563796 -0.0536132659893323
				0.0193965581943491 -0.047653380358582
				0.0252651061814176 -0.0409628306341268
				0.0306944565538663 -0.033644764489429
				0.035609721098378 -0.0258079627377343
				0.0399427149438239 -0.0175659989181445
				0.043632201434514 -0.00903652479518527
				0.0466241861150618 -0.000340633328074654
				0.0488722895495046 0.00839775487461268
				0.0503382203579635 0.0170525392232275
				0.0509923604825966 0.0254961802412983
			};
			
		\draw (axis cs:-0.067775454902823,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$x$};
		\draw (axis cs:0.0677754549028231,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$y$};
		\draw (axis cs:4.65145166854011e-17,0.0821231106811569) node[
		text=black,
		rotate=0.0
		]{$\left|0\right>$};
		\draw (axis cs:4.24856997397892e-17,-0.0750100843935497) node[
		text=black,
		rotate=0.0
		]{$\left|1\right>$};
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.0101544920027974,0.0667053867877091)
			--(axis cs:0.020137991428914,0.0643230362828052)
			--(axis cs:0.0297591368270551,0.0607974761223566)
			--(axis cs:0.0388344683181779,0.0561980267483865)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0546801441075774,0.0441636243077408)
			--(axis cs:0.0611614735973195,0.0369679868512813)
			--(axis cs:0.0665251251082729,0.0291704844588019)
			--(axis cs:0.070683853036046,0.0209216143464113)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0751661111789884,0.00369606684746908)
			--(axis cs:0.0754437860468987,-0.00496618143026166)
			--(axis cs:0.0744232777973233,-0.0134575506566607)
			--(axis cs:0.0721415510444264,-0.0216337660258267)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.0640440753942115,-0.0365141358387519)
			--(axis cs:0.058397194857189,-0.0429853032951052)
			--(axis cs:0.0518220553094327,-0.0486777288690523)
			--(axis cs:0.0444364105288039,-0.0535099434149068)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0277483561230086,-0.0603426212897374)
			--(axis cs:0.0187190060587047,-0.0622550394329442)
			--(axis cs:0.00942152920549162,-0.0631308838522766)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00882060034619592,0.0695453993484673)
			--(axis cs:0.0173975404854276,0.0699507423596018)
			--(axis cs:0.0255753688716571,0.0691273754439867)
			--(axis cs:0.0332114944663671,0.0671113284462138)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0463666431010718,0.0597515400389833)
			--(axis cs:0.0516834596461562,0.0545778430882969)
			--(axis cs:0.0560557237614775,0.0485456808049625)
			--(axis cs:0.0594286624613889,0.0417717351200313)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0630473872169115,0.0265005589841592)
			--(axis cs:0.0632710021271912,0.0182647650550156)
			--(axis cs:0.0624488515704235,0.00980588335167267)
			--(axis cs:0.0606074119001638,0.00125614571373374)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0540363589543951,-0.0155989531941736)
			--(axis cs:0.0494203418289704,-0.0236551382113147)
			--(axis cs:0.044010347252373,-0.0313056543357297)
			--(axis cs:0.0378878632976223,-0.0384391407352494)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0238732916360776,-0.0507435987700406)
			--(axis cs:0.0161841653827142,-0.0557281613662269)
			--(axis cs:0.00818720607280406,-0.0598245613842071)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00388317023821108,0.0714369444879401)
			--(axis cs:0.0076314304071923,0.0736651488012985)
			--(axis cs:0.0111801631180523,0.0745778683961119)
			--(axis cs:0.0144719224518979,0.0741945894471299)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0200937924043597,0.0697282771874704)
			--(axis cs:0.0223485316263501,0.0657849904902597)
			--(axis cs:0.0241952695908673,0.0608189171683992)
			--(axis cs:0.0256153545799167,0.0549317673220386)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.027134523418005,0.0408385644387348)
			--(axis cs:0.0272282497987915,0.0328674049719624)
			--(axis cs:0.026883566871143,0.0244418071449537)
			--(axis cs:0.0261107017560061,0.015685450504537)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.0233431706556289,-0.00232162266862923)
			--(axis cs:0.0213900123699502,-0.0113234415578231)
			--(axis cs:0.0190913511828616,-0.0201590666372326)
			--(axis cs:0.0164774436550527,-0.0287059447376105)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0104435613023838,-0.0444513397561309)
			--(axis cs:0.00710280987803661,-0.0514147475522974)
			--(axis cs:0.0036052898759796,-0.0576209641481942)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00262532190184761,0.0716238064054855)
			--(axis cs:-0.00515759541198561,0.0740306329228037)
			--(axis cs:-0.00755340803198377,0.0751121577206319)
			--(axis cs:-0.00977428885608032,0.074886499547558)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0135640354694092,0.0706969820223057)
			--(axis cs:-0.0150828361172965,0.0668705313972792)
			--(axis cs:-0.0163263212528452,0.0620053609009858)
			--(axis cs:-0.0172822267662812,0.0562019914862611)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0183045435883866,0.0422202213926501)
			--(axis cs:-0.0183676066173987,0.0342744205547852)
			--(axis cs:-0.0181356840038013,0.0258525546739698)
			--(axis cs:-0.0176156004828913,0.0170774426835206)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.0157526219395293,-0.0010369360109445)
			--(axis cs:-0.0144372534873764,-0.0101277439931996)
			--(axis cs:-0.0128885784702847,-0.0190756092453687)
			--(axis cs:-0.0111266909015634,-0.027757218189607)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.007056247968563,-0.0438340518089831)
			--(axis cs:-0.00480057591808647,-0.0509900851285851)
			--(axis cs:-0.00243751781971411,-0.0574032112362675)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284986,0.0336005929090441)
			--(axis cs:-0.0509923604825964,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.00839775487461271)
			--(axis cs:-0.0466241861150617,-0.000340633328074623)
			--(axis cs:-0.0436322014345139,-0.00903652479518522)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563795,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0385232318489047,0.0400232801669803)
			--(axis cs:0.0418605485562577,0.0424696295108759)
			--(axis cs:0.0444387727821861,0.0450835572023401)
			--(axis cs:0.04622271215434,0.0478157921552087)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0473454448090874,0.0534353132373704)
			--(axis cs:0.0466905158501246,0.0562243176580048)
			--(axis cs:0.0452519653923232,0.0589368158900558)
			--(axis cs:0.0430657461072718,0.0615290247067986)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0366469353134886,0.0661941053937697)
			--(axis cs:0.0325349964548976,0.0681972109485291)
			--(axis cs:0.0279140543807352,0.0699410104865683)
			--(axis cs:0.0228609509846968,0.0714011044296315)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0117870730016796,0.0733945968222206)
			--(axis cs:0.00593841470658748,0.0739013075195291)
			--(axis cs:5.22213358926415e-17,0.0740709519555328)
			--(axis cs:-0.00593841470658735,0.0739013075195291)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0174570236365139,0.0725574893292975)
			--(axis cs:-0.0228609509846967,0.0714011044296315)
			--(axis cs:-0.0279140543807351,0.0699410104865684)
			--(axis cs:-0.0325349964548975,0.0681972109485291);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0607424576443773,-0.00553788089785755)
			--(axis cs:0.0658317834178951,-0.00136442573565185)
			--(axis cs:0.0696913849833833,0.0030708256437037)
			--(axis cs:0.0722782252137269,0.00768043436961534)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0735935968894255,0.0170774535900896)
			--(axis cs:0.0723620177138319,0.0216998794413739)
			--(axis cs:0.0699323825297053,0.0261694856761292)
			--(axis cs:0.06637279102771,0.0304171079808011)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0562050403305504,0.0380034390749989)
			--(axis cs:0.0497944599148205,0.0412382479523173)
			--(axis cs:0.0426446780951416,0.0440433306367063)
			--(axis cs:0.0348720298633531,0.0463842291259075)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.0179428239715015,0.0495688612207312)
			--(axis cs:0.00903498337370289,0.0503762424661978)
			--(axis cs:5.79696847869999e-17,0.0506463607072081)
			--(axis cs:-0.00903498337370275,0.0503762424661978)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0265969558472003,0.0482331741834451)
			--(axis cs:-0.034872029863353,0.0463842291259075)
			--(axis cs:-0.0426446780951415,0.0440433306367064)
			--(axis cs:-0.0497944599148204,0.0412382479523173);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0565609590651723,-0.0472747518057331)
			--(axis cs:0.0613301657082578,-0.0431082802595031)
			--(axis cs:0.0649598886791089,-0.0386759442202936)
			--(axis cs:0.0674078370267178,-0.0340644369589177)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.068710948435455,-0.0246479548415487)
			--(axis cs:0.0675980813142587,-0.020008261110116)
			--(axis cs:0.0653630148466158,-0.0155171224696908)
			--(axis cs:0.0620672593643557,-0.0112446243735427)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0526064137047538,-0.00360314475373164)
			--(axis cs:0.0466241861150618,-0.00034063332807463)
			--(axis cs:0.0399429168214412,0.00249050171630844)
			--(axis cs:0.0326717918632217,0.00485458617481469)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.016817092123343,0.0080728737272641)
			--(axis cs:0.00846894181056969,0.00888917467416798)
			--(axis cs:5.16478709967531e-17,0.00916231208453441)
			--(axis cs:-0.00846894181056956,0.00888917467416798)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.024924306740507,0.00672277440771822)
			--(axis cs:-0.0326717918632216,0.0048545861748147)
			--(axis cs:-0.039942916821441,0.00249050171630846)
			--(axis cs:-0.0466241861150617,-0.000340633328074623);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0295499108881756,-0.0672074933249455)
			--(axis cs:0.0321439459822504,-0.0649541055298417)
			--(axis cs:0.0341624691064748,-0.062541064169394)
			--(axis cs:0.0355761091183335,-0.0600129423968703)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0365295301100312,-0.0547942951650467)
			--(axis cs:0.0360680803805556,-0.0521947392039001)
			--(axis cs:0.034998255383991,-0.0496604130991129)
			--(axis cs:0.0333451955216741,-0.0472328532122973)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0284332438772451,-0.0428501816307415)
			--(axis cs:0.0252651061814177,-0.0409628306341268)
			--(axis cs:0.0216933074897345,-0.0393170971658028)
			--(axis cs:0.0177777066035202,-0.0379371742708856)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0091741971363098,-0.0360502787808923)
			--(axis cs:0.00462305889704288,-0.03557013556395)
			--(axis cs:4.68959485039218e-17,-0.0354093379612954)
			--(axis cs:-0.00462305889704276,-0.03557013556395)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.0135822715900815,-0.0368430269751744)
			--(axis cs:-0.0177777066035201,-0.0379371742708856)
			--(axis cs:-0.0216933074897344,-0.0393170971658028)
			--(axis cs:-0.0252651061814176,-0.0409628306341268);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.16981646233591e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284987,0.0336005929090441)
			--(axis cs:-0.0509923604825965,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.0083977548746127)
			--(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0436322014345139,-0.00903652479518523)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563796,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0101310334249443,0.067885062021662)
			--(axis cs:-0.0200459396258624,0.0666681103667981)
			--(axis cs:-0.0295585542308932,0.0642791463364559)
			--(axis cs:-0.0384935930098653,0.0607725178902347)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0540067528917355,0.0507298689460372)
			--(axis cs:-0.0603202130213146,0.0444008082560728)
			--(axis cs:-0.065531042429919,0.0373619163086138)
			--(axis cs:-0.0695626454312482,0.0297478456926204)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0738994713402084,0.0133628336253831)
			--(axis cs:-0.0741678500363722,0.00488219134898792)
			--(axis cs:-0.0731813427099581,-0.00359847184324147)
			--(axis cs:-0.0709740036741705,-0.0119397377575633)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0631222447841624,-0.0276783614834889)
			--(axis cs:-0.0576297826598268,-0.0348333178111007)
			--(axis cs:-0.0512168300315005,-0.041366402314056)
			--(axis cs:-0.0439906627321908,-0.047181697132346)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.027573884443893,-0.05633303784383)
			--(axis cs:-0.0186394440992098,-0.0595365055803608)
			--(axis cs:-0.00940133157147264,-0.0617578366915671)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00889909571292206,0.0650263952082629)
			--(axis cs:-0.0177055739245985,0.0609669425280065)
			--(axis cs:-0.0262466362760574,0.0557882340046795)
			--(axis cs:-0.034352388631302,0.0495834020589722)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0486210373888861,0.03458535287651)
			--(axis cs:-0.0545002195436469,0.0260866310944095)
			--(axis cs:-0.0593845687426075,0.0171428483746272)
			--(axis cs:-0.0631835779909137,0.0079319670423858)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0672898355335579,-0.0105660274192746)
			--(axis cs:-0.0675446177825939,-0.0194984516295455)
			--(axis cs:-0.0666084742950045,-0.0279973822836888)
			--(axis cs:-0.0645176603136265,-0.0359120992533603)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0571230823360894,-0.0494700404455236)
			--(axis cs:-0.05198969008453,-0.0549012230812163)
			--(axis cs:-0.0460364263628607,-0.0593259979394237)
			--(axis cs:-0.0393798829183074,-0.0626888556004247)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0244571646606119,-0.0661049939210508)
			--(axis cs:-0.0164504013995769,-0.0661425556662849)
			--(axis cs:-0.00825478973747233,-0.0650843056366037)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00394726447329938,0.0630865180119895)
			--(axis cs:-0.00788298542484386,0.0570621644864902)
			--(axis cs:-0.0117284728039547,0.0499203589976665)
			--(axis cs:-0.0154041005257724,0.0417848875598817)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0219370055955046,0.0231638689889124)
			--(axis cs:-0.0246523230470764,0.0130504430974669)
			--(axis cs:-0.0269187319417674,0.00267723434869771)
			--(axis cs:-0.0286881942233449,-0.00773799889145597)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0306073603152185,-0.0278273787710699)
			--(axis cs:-0.0307266660277852,-0.0370903669253938)
			--(axis cs:-0.0302884327046089,-0.0455853265487866)
			--(axis cs:-0.0293109589629978,-0.0531549774819399)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0258681738299319,-0.0650240459421965)
			--(axis cs:-0.0234911347278989,-0.0691483494538933)
			--(axis cs:-0.0207476632653872,-0.0719973007607729)
			--(axis cs:-0.01769677059439,-0.0735539614484872)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.0109204596889088,-0.0728455029595643)
			--(axis cs:-0.00732022561154824,-0.0706611316831989)
			--(axis cs:-0.00366047395808582,-0.0673401007172423)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00267064365280734,0.0628932927172908)
			--(axis cs:0.00533547602544641,0.0566716121942877)
			--(axis cs:0.00794114221859689,0.0493310950781913)
			--(axis cs:0.0104334980949618,0.0409987391152328)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.0148676178483273,0.0220046663127384)
			--(axis cs:0.0167122279612792,0.01172364026827)
			--(axis cs:0.0182526104936192,0.00120150087948746)
			--(axis cs:0.0194557024733789,-0.00933951174143812)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.0207610403241808,-0.0295950199593726)
			--(axis cs:0.0208422029492728,-0.0388920801741739)
			--(axis cs:0.0205440857539435,-0.0473858222496948)
			--(axis cs:0.0198792290414676,-0.0549183755632186)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0175385076464042,-0.066609095793118)
			--(axis cs:0.0159232752101634,-0.0705966614374114)
			--(axis cs:0.01405995678768,-0.0732817688728959)
			--(axis cs:0.0119889875704479,-0.0746518587705577)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.00739348170279928,-0.0735218276854307)
			--(axis cs:0.0049543153104582,-0.0711128091358271)
			--(axis cs:0.00247653906794367,-0.0675647259230112)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0366469353134885,0.0661941053937697)
			--(axis cs:-0.0401786482982442,0.0639604106140683)
			--(axis cs:-0.0430657461072717,0.0615290247067986)
			--(axis cs:-0.0452519653923232,0.0589368158900558)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0473454448090873,0.0534353132373704)
			--(axis cs:-0.0471929691513352,0.0506162953449908)
			--(axis cs:-0.04622271215434,0.0478157921552087)
			--(axis cs:-0.044438772782186,0.0450835572023401)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0385232318489046,0.0400232801669803)
			--(axis cs:-0.0344779045327252,0.0377918721596146)
			--(axis cs:-0.0297911682042386,0.0358196707236675)
			--(axis cs:-0.0245442668273852,0.0341466505267455)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0127592353488723,0.0318298479435099)
			--(axis cs:-0.0064416852963864,0.0312348605985429)
			--(axis cs:4.47527584642421e-17,0.031035103245361)
			--(axis cs:0.00644168529638647,0.0312348605985429)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.018831684888104,0.0328073527077875)
			--(axis cs:0.0245442668273853,0.0341466505267455)
			--(axis cs:0.0297911682042387,0.0358196707236675)
			--(axis cs:0.0344779045327253,0.0377918721596145);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0562050403305503,0.0380034390749989)
			--(axis cs:-0.0617656411096942,0.034380258416009)
			--(axis cs:-0.0663727910277099,0.0304171079808011)
			--(axis cs:-0.0699323825297052,0.0261694856761292)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0735935968894254,0.0170774535900896)
			--(axis cs:-0.0735760688446163,0.0123774751565389)
			--(axis cs:-0.0722782252137268,0.00768043436961536)
			--(axis cs:-0.0696913849833832,0.0030708256437037)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0607424576443772,-0.00553788089785754)
			--(axis cs:-0.0544944142980677,-0.0093638079477985)
			--(axis cs:-0.0471868779427508,-0.0127606318558619)
			--(axis cs:-0.0389464557693328,-0.0156535070571707)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0202969502704566,-0.0196768770517153)
			--(axis cs:-0.0102538170554242,-0.0207133950678727)
			--(axis cs:4.191215737084e-17,-0.0210616889470168)
			--(axis cs:0.0102538170554243,-0.0207133950678728)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.029925114887593,-0.017976878323615)
			--(axis cs:0.0389464557693329,-0.0156535070571707)
			--(axis cs:0.0471868779427509,-0.0127606318558619)
			--(axis cs:0.0544944142980677,-0.00936380794779851);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0526064137047537,-0.00360314475373163)
			--(axis cs:-0.0577861326190896,-0.0072543802363878)
			--(axis cs:-0.0620672593643556,-0.0112446243735427)
			--(axis cs:-0.0653630148466157,-0.0155171224696908)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0687109484354549,-0.0246479548415487)
			--(axis cs:-0.0686563719396976,-0.029360285906548)
			--(axis cs:-0.0674078370267177,-0.0340644369589176)
			--(axis cs:-0.0649598886791088,-0.0386759442202936)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0565609590651723,-0.0472747518057331)
			--(axis cs:-0.0507201120554239,-0.0510906699570057)
			--(axis cs:-0.0439010944250877,-0.0544757200301463)
			--(axis cs:-0.036222116185828,-0.0573564292633277)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0188682055467781,-0.0613596119204972)
			--(axis cs:-0.00953086468913152,-0.0623903139964142)
			--(axis cs:4.65467435283404e-17,-0.0627365970464728)
			--(axis cs:0.00953086468913158,-0.0623903139964142)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0278242005516114,-0.0596686064155129)
			--(axis cs:0.0362221161858281,-0.0573564292633277)
			--(axis cs:0.0439010944250878,-0.0544757200301463)
			--(axis cs:0.0507201120554239,-0.0510906699570057);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.028433243877245,-0.0428501816307415)
			--(axis cs:-0.0311428905894131,-0.0449508906628518)
			--(axis cs:-0.0333451955216741,-0.0472328532122973)
			--(axis cs:-0.0349982553839909,-0.0496604130991129)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.0365295301100312,-0.0547942951650467)
			--(axis cs:-0.0363671845306745,-0.0574154086354438)
			--(axis cs:-0.0355761091183334,-0.0600129423968703)
			--(axis cs:-0.0341624691064747,-0.062541064169394)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0295499108881756,-0.0672074933249455)
			--(axis cs:-0.0264213147396773,-0.0692587298307084)
			--(axis cs:-0.0228102639303068,-0.0710683912857712)
			--(axis cs:-0.0187792633032251,-0.0726011089946252)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.00975255217758274,-0.074719962238456)
			--(axis cs:-0.00492245247686641,-0.0752634291630205)
			--(axis cs:4.44089209850063e-17,-0.075445826752536)
			--(axis cs:0.00492245247686647,-0.0752634291630205)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.0144001240342286,-0.0738264936298922)
			--(axis cs:0.0187792633032252,-0.0726011089946252)
			--(axis cs:0.0228102639303069,-0.0710683912857712)
			--(axis cs:0.0264213147396774,-0.0692587298307084);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.38910045326351e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);

			
			
		\end{axis}
		
	\end{tikzpicture}


==> numerics/500.tex <==
	\centering
	\begin{tikzpicture}	
		\begin{axis}[
			hide x axis,
			hide y axis,
			minor xtick={},
			minor ytick={},
			scaled x ticks=manual:{}{\pgfmathparse{#1}},
			scaled y ticks=manual:{}{\pgfmathparse{#1}},
			tick align=outside,
			x grid style={white!69.0196078431373!black},
			xmajorticks=false,
			xmin=-0.1, xmax=0.1,
			xtick style={color=black},
			xtick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			xticklabels={},
			y grid style={white!69.0196078431373!black},
			ymajorticks=false,
			ymin=-0.1, ymax=0.1,
			ytick style={color=black},
			ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			yticklabels={},
			scale only axis,
			height=1\textwidth,
			width=1\textwidth
			]
			\addplot [line width=1pt, gray]
			table {%
				0.055932384721948 -0.027966192360974
				0.0623345722215435 -0.023915499774857
				0.067544617782594 -0.0194984516295455
				0.0714903843556341 -0.0148061433896845
				0.0741286411994976 -0.00993135477271091
				0.0754437860468987 -0.00496618143026167
				0.0754458267525361 0
				0.0741678500363723 0.00488219134898792
				0.0716631963388365 0.00960104779301211
				0.0680025353232887 0.0140837862033308
				0.0632710021271912 0.0182647650550156
				0.05756551555759 0.0220857868321307
				0.0509923604825966 0.0254961802412983
				0.0436650808240095 0.0284527206185055
				0.0357026986628325 0.0309194440256736
				0.0272282497987915 0.0328674049719624
				0.0183676066173988 0.0342744205547852
				0.00924854475533992 0.0351248359310476
				5.73172703936822e-17 0.0354093379612954
				-0.00924854475533978 0.0351248359310476
				-0.0183676066173987 0.0342744205547852
				-0.0272282497987914 0.0328674049719624
				-0.0357026986628324 0.0309194440256736
				-0.0436650808240094 0.0284527206185056
				-0.0509923604825964 0.0254961802412983
			};	
	
		
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0282349704470442,-0.0624375403688913);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0184063711141345,-0.0669380495424953);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00806623969589484,-0.0696719043134446);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00600602698449714,-0.0694757000750566);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00456235354676638,-0.0684316335385567);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.0012217837814258,-0.0710844949258496);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.022059391541046,-0.0623602443560137);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0223721690998215,-0.0633842986291097);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00141849765510822,-0.0687908012880996);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0153797470256574,-0.0640556598694585);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0205291131387057,-0.0642536189513799);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00762793569722205,-0.0665504618128804);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00430885493485854,-0.0709115144936792);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.000114174950029092,-0.0697862426082907);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0254643800274434,-0.0643892353135665);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0284140637018993,-0.0621004873242895);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0156254571788391,-0.0643317831699119);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0222426813227766,-0.0656974003463012);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00985265167552815,-0.0696055638811257);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0296270609835826,-0.0599397404426011);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0144832179966,-0.0668799740025495);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0319297083726741,-0.0607591449140535);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0284778435431759,-0.0630649540052373);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.000858888188732897,-0.0705840906868637);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0319875940893122,-0.0601119729169304);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0130946221071606,-0.0686485745779854);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.00101171847392241,-0.0712656534916998);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00144667507433578,-0.0701154192612699);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00370420489666845,-0.0687813434526375);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00885837919907266,-0.0694546277841891);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0313826286909306,-0.059784088648593);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0282075120108364,-0.0604330641454408);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00114757648954215,-0.0707071585046124);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0280194397313866,-0.0600671957097676);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0283903672913292,-0.0629060608271401);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00625727189923408,-0.0669550056036392);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0219838002713318,-0.0615602219359345);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00416347097096204,-0.0707453663647949);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00312426627263474,-0.0711295227260959);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00738701373621649,-0.0662656799919856);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00169372929744293,-0.0701610651560894);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0141582494143508,-0.0666077260925195);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0108658065227305,-0.0652742596637924);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00158296976642264,-0.0699507347778959);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0155505554280922,-0.0672307202967604);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0202937129848458,-0.0619514128798855);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0151400426509533,-0.0671902056886882);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0224668977943504,-0.0654029549564448);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0295158935735111,-0.0613509656073951);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00419535655132466,-0.0696163034617511);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00896120830080003,-0.0676312140766568);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0302215125714733,-0.0597799966302288);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00150139266299599,-0.0704578635761851);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-3.84586698176812e-05,-0.0703301756063921);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0303587729082146,-0.0597580145459953);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0282706228122312,-0.0631464792494758);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0284995326206569,-0.0630870658123278);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0319159731815456,-0.0606828547959542);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00416362813010224,-0.0676584181754273);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0105373405211603,-0.0678735163351356);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0153943155880605,-0.0667508724825777);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0241633443582732,-0.0613298554179029);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0126286208701019,-0.0672625903170201);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0129526351593444,-0.0669692764986117);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0222534474597893,-0.0613497776280555);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0164698985791285,-0.0676850298460391);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0126530653411541,-0.0644900204992867);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0287965943246875,-0.0599417644062103);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0248991917204013,-0.0627282202321688);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0252642399349499,-0.0606918473853999);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0122657062128721,-0.0668285045994192);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0193102045008654,-0.0622064887923754);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0154059401993756,-0.0680138451313646);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00924214062431741,-0.0655036536227743);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0238977284229143,-0.0649107409989689);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.009115699917946,-0.0655820447914436);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00160782275588283,-0.0689605699660061);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0141018825551999,-0.0641901096857642);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0302841367314799,-0.0617549665077712);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00735344988804289,-0.0701783225896488);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0227667082259514,-0.064623550824167);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0145463361508353,-0.0639378865863181);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0049109634428279,-0.0702864197853833);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:0.00119923630791341,-0.0708201488148903);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0150862282709629,-0.0681653578383199);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00551215228521664,-0.0673767084156417);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.002392311841078,-0.0710957214556344);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0179773415132604,-0.0652185569680522);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0263041975978148,-0.0623249215405741);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00116174185835338,-0.0709776985803596);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00157720073031453,-0.068732062356123);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0269929736120044,-0.0603907591614538);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.000541011264048544,-0.0713156743761229);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.014055932895877,-0.0641981751483557);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00858839309736584,-0.0687601246586298);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0240222686477253,-0.0635825331247781);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00904145093426216,-0.0689716229635256);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0248374916162334,-0.0607094321582361);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0198114075014969,-0.0651187925726565);
	\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0247309730345974,-0.0647006600349773);
	
		
			\addplot [line width=1pt, gray]
			table {%
				0.0509923604825966 0.0254961802412983
				0.0508144641284987 0.0336005929090441
				0.0497944599148205 0.0412382479523173
				0.0479333324664563 0.0482835303342209
				0.0452440451226282 0.0546143936758346
				0.0417524500760907 0.0601143339364639
				0.037498116911366 0.0646746848297206
				0.0325349964548976 0.0681972109485291
				0.0269318258092109 0.070596942882889
				0.0207721745142527 0.0718051631034812
				0.01415403323771 0.0717724145042109
				0.0071888573755637 0.0704713688388215
				4.95445232744598e-17 0.0678993644195169
				-0.00727949779649591 0.0640804064800908
				-0.0145097470086934 0.0590664244732719
				-0.0215474174463378 0.0529376020749203
				-0.0282495927738551 0.0458016394615269
				-0.0344779045327252 0.0377918721596146
				-0.0401027351683544 0.02906425164204
				-0.045007256248083 0.0197932818456229
				-0.0490910657483456 0.0101670926121571
				-0.0522732094178073 0.000381904731788546
				-0.0544944142980677 -0.0093638079477985
				-0.0557184226814535 -0.0188751326819909
				-0.0559323847219479 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0509923604825965 0.0254961802412983
				-0.0575655155575899 0.0220857868321308
				-0.0632710021271911 0.0182647650550156
				-0.0680025353232886 0.0140837862033308
				-0.0716631963388364 0.00960104779301212
				-0.0741678500363722 0.00488219134898792
				-0.075445826752536 5.55111512312578e-18
				-0.0754437860468986 -0.00496618143026165
				-0.0741286411994975 -0.00993135477271089
				-0.071490384355634 -0.0148061433896845
				-0.0675446177825939 -0.0194984516295455
				-0.0623345722215434 -0.0239154997748569
				-0.0559323847219479 -0.027966192360974
				-0.0484394210758185 -0.0315637412958728
				-0.0399854657685109 -0.0346284291376835
				-0.0307266660277852 -0.0370903669253938
				-0.0208422029492727 -0.0388920801741739
				-0.010529764374659 -0.0399907505274216
				4.15741797238211e-17 -0.0403599520257423
				0.0105297643746591 -0.0399907505274216
				0.0208422029492728 -0.0388920801741739
				0.0307266660277853 -0.0370903669253938
				0.039985465768511 -0.0346284291376835
				0.0484394210758185 -0.0315637412958729
				0.055932384721948 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0559323847219479 -0.027966192360974
				-0.0551463389473285 -0.0364650049385081
				-0.0533918736718876 -0.0442175159422661
				-0.0507201120554238 -0.0510906699570057
				-0.0471991951659225 -0.0569744685513325
				-0.0429114496861602 -0.0617830381553776
				-0.0379504213490275 -0.0654547945888852
				-0.0324179352791624 -0.0679518368417097
				-0.0264213147396773 -0.0692587298307084
				-0.0200708551160697 -0.0693808452382716
				-0.0134776145915092 -0.0683424240104661
				-0.00675155020197458 -0.0661845074482186
				4.59424754914535e-17 -0.0629628600612049
				0.00667350998943558 -0.0587459801111312
				0.0131701712563796 -0.0536132659893323
				0.0193965581943491 -0.047653380358582
				0.0252651061814176 -0.0409628306341268
				0.0306944565538663 -0.033644764489429
				0.035609721098378 -0.0258079627377343
				0.0399427149438239 -0.0175659989181445
				0.043632201434514 -0.00903652479518527
				0.0466241861150618 -0.000340633328074654
				0.0488722895495046 0.00839775487461268
				0.0503382203579635 0.0170525392232275
				0.0509923604825966 0.0254961802412983
			};
			
		\draw (axis cs:-0.067775454902823,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$x$};
		\draw (axis cs:0.0677754549028231,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$y$};
		\draw (axis cs:4.65145166854011e-17,0.0821231106811569) node[
		text=black,
		rotate=0.0
		]{$\left|0\right>$};
		\draw (axis cs:4.24856997397892e-17,-0.0750100843935497) node[
		text=black,
		rotate=0.0
		]{$\left|1\right>$};
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.0101544920027974,0.0667053867877091)
			--(axis cs:0.020137991428914,0.0643230362828052)
			--(axis cs:0.0297591368270551,0.0607974761223566)
			--(axis cs:0.0388344683181779,0.0561980267483865)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0546801441075774,0.0441636243077408)
			--(axis cs:0.0611614735973195,0.0369679868512813)
			--(axis cs:0.0665251251082729,0.0291704844588019)
			--(axis cs:0.070683853036046,0.0209216143464113)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0751661111789884,0.00369606684746908)
			--(axis cs:0.0754437860468987,-0.00496618143026166)
			--(axis cs:0.0744232777973233,-0.0134575506566607)
			--(axis cs:0.0721415510444264,-0.0216337660258267)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.0640440753942115,-0.0365141358387519)
			--(axis cs:0.058397194857189,-0.0429853032951052)
			--(axis cs:0.0518220553094327,-0.0486777288690523)
			--(axis cs:0.0444364105288039,-0.0535099434149068)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0277483561230086,-0.0603426212897374)
			--(axis cs:0.0187190060587047,-0.0622550394329442)
			--(axis cs:0.00942152920549162,-0.0631308838522766)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00882060034619592,0.0695453993484673)
			--(axis cs:0.0173975404854276,0.0699507423596018)
			--(axis cs:0.0255753688716571,0.0691273754439867)
			--(axis cs:0.0332114944663671,0.0671113284462138)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0463666431010718,0.0597515400389833)
			--(axis cs:0.0516834596461562,0.0545778430882969)
			--(axis cs:0.0560557237614775,0.0485456808049625)
			--(axis cs:0.0594286624613889,0.0417717351200313)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0630473872169115,0.0265005589841592)
			--(axis cs:0.0632710021271912,0.0182647650550156)
			--(axis cs:0.0624488515704235,0.00980588335167267)
			--(axis cs:0.0606074119001638,0.00125614571373374)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0540363589543951,-0.0155989531941736)
			--(axis cs:0.0494203418289704,-0.0236551382113147)
			--(axis cs:0.044010347252373,-0.0313056543357297)
			--(axis cs:0.0378878632976223,-0.0384391407352494)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0238732916360776,-0.0507435987700406)
			--(axis cs:0.0161841653827142,-0.0557281613662269)
			--(axis cs:0.00818720607280406,-0.0598245613842071)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00388317023821108,0.0714369444879401)
			--(axis cs:0.0076314304071923,0.0736651488012985)
			--(axis cs:0.0111801631180523,0.0745778683961119)
			--(axis cs:0.0144719224518979,0.0741945894471299)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0200937924043597,0.0697282771874704)
			--(axis cs:0.0223485316263501,0.0657849904902597)
			--(axis cs:0.0241952695908673,0.0608189171683992)
			--(axis cs:0.0256153545799167,0.0549317673220386)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.027134523418005,0.0408385644387348)
			--(axis cs:0.0272282497987915,0.0328674049719624)
			--(axis cs:0.026883566871143,0.0244418071449537)
			--(axis cs:0.0261107017560061,0.015685450504537)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.0233431706556289,-0.00232162266862923)
			--(axis cs:0.0213900123699502,-0.0113234415578231)
			--(axis cs:0.0190913511828616,-0.0201590666372326)
			--(axis cs:0.0164774436550527,-0.0287059447376105)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0104435613023838,-0.0444513397561309)
			--(axis cs:0.00710280987803661,-0.0514147475522974)
			--(axis cs:0.0036052898759796,-0.0576209641481942)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00262532190184761,0.0716238064054855)
			--(axis cs:-0.00515759541198561,0.0740306329228037)
			--(axis cs:-0.00755340803198377,0.0751121577206319)
			--(axis cs:-0.00977428885608032,0.074886499547558)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0135640354694092,0.0706969820223057)
			--(axis cs:-0.0150828361172965,0.0668705313972792)
			--(axis cs:-0.0163263212528452,0.0620053609009858)
			--(axis cs:-0.0172822267662812,0.0562019914862611)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0183045435883866,0.0422202213926501)
			--(axis cs:-0.0183676066173987,0.0342744205547852)
			--(axis cs:-0.0181356840038013,0.0258525546739698)
			--(axis cs:-0.0176156004828913,0.0170774426835206)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.0157526219395293,-0.0010369360109445)
			--(axis cs:-0.0144372534873764,-0.0101277439931996)
			--(axis cs:-0.0128885784702847,-0.0190756092453687)
			--(axis cs:-0.0111266909015634,-0.027757218189607)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.007056247968563,-0.0438340518089831)
			--(axis cs:-0.00480057591808647,-0.0509900851285851)
			--(axis cs:-0.00243751781971411,-0.0574032112362675)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284986,0.0336005929090441)
			--(axis cs:-0.0509923604825964,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.00839775487461271)
			--(axis cs:-0.0466241861150617,-0.000340633328074623)
			--(axis cs:-0.0436322014345139,-0.00903652479518522)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563795,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0385232318489047,0.0400232801669803)
			--(axis cs:0.0418605485562577,0.0424696295108759)
			--(axis cs:0.0444387727821861,0.0450835572023401)
			--(axis cs:0.04622271215434,0.0478157921552087)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0473454448090874,0.0534353132373704)
			--(axis cs:0.0466905158501246,0.0562243176580048)
			--(axis cs:0.0452519653923232,0.0589368158900558)
			--(axis cs:0.0430657461072718,0.0615290247067986)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0366469353134886,0.0661941053937697)
			--(axis cs:0.0325349964548976,0.0681972109485291)
			--(axis cs:0.0279140543807352,0.0699410104865683)
			--(axis cs:0.0228609509846968,0.0714011044296315)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0117870730016796,0.0733945968222206)
			--(axis cs:0.00593841470658748,0.0739013075195291)
			--(axis cs:5.22213358926415e-17,0.0740709519555328)
			--(axis cs:-0.00593841470658735,0.0739013075195291)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0174570236365139,0.0725574893292975)
			--(axis cs:-0.0228609509846967,0.0714011044296315)
			--(axis cs:-0.0279140543807351,0.0699410104865684)
			--(axis cs:-0.0325349964548975,0.0681972109485291);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0607424576443773,-0.00553788089785755)
			--(axis cs:0.0658317834178951,-0.00136442573565185)
			--(axis cs:0.0696913849833833,0.0030708256437037)
			--(axis cs:0.0722782252137269,0.00768043436961534)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0735935968894255,0.0170774535900896)
			--(axis cs:0.0723620177138319,0.0216998794413739)
			--(axis cs:0.0699323825297053,0.0261694856761292)
			--(axis cs:0.06637279102771,0.0304171079808011)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0562050403305504,0.0380034390749989)
			--(axis cs:0.0497944599148205,0.0412382479523173)
			--(axis cs:0.0426446780951416,0.0440433306367063)
			--(axis cs:0.0348720298633531,0.0463842291259075)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.0179428239715015,0.0495688612207312)
			--(axis cs:0.00903498337370289,0.0503762424661978)
			--(axis cs:5.79696847869999e-17,0.0506463607072081)
			--(axis cs:-0.00903498337370275,0.0503762424661978)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0265969558472003,0.0482331741834451)
			--(axis cs:-0.034872029863353,0.0463842291259075)
			--(axis cs:-0.0426446780951415,0.0440433306367064)
			--(axis cs:-0.0497944599148204,0.0412382479523173);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0565609590651723,-0.0472747518057331)
			--(axis cs:0.0613301657082578,-0.0431082802595031)
			--(axis cs:0.0649598886791089,-0.0386759442202936)
			--(axis cs:0.0674078370267178,-0.0340644369589177)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.068710948435455,-0.0246479548415487)
			--(axis cs:0.0675980813142587,-0.020008261110116)
			--(axis cs:0.0653630148466158,-0.0155171224696908)
			--(axis cs:0.0620672593643557,-0.0112446243735427)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0526064137047538,-0.00360314475373164)
			--(axis cs:0.0466241861150618,-0.00034063332807463)
			--(axis cs:0.0399429168214412,0.00249050171630844)
			--(axis cs:0.0326717918632217,0.00485458617481469)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.016817092123343,0.0080728737272641)
			--(axis cs:0.00846894181056969,0.00888917467416798)
			--(axis cs:5.16478709967531e-17,0.00916231208453441)
			--(axis cs:-0.00846894181056956,0.00888917467416798)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.024924306740507,0.00672277440771822)
			--(axis cs:-0.0326717918632216,0.0048545861748147)
			--(axis cs:-0.039942916821441,0.00249050171630846)
			--(axis cs:-0.0466241861150617,-0.000340633328074623);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0295499108881756,-0.0672074933249455)
			--(axis cs:0.0321439459822504,-0.0649541055298417)
			--(axis cs:0.0341624691064748,-0.062541064169394)
			--(axis cs:0.0355761091183335,-0.0600129423968703)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0365295301100312,-0.0547942951650467)
			--(axis cs:0.0360680803805556,-0.0521947392039001)
			--(axis cs:0.034998255383991,-0.0496604130991129)
			--(axis cs:0.0333451955216741,-0.0472328532122973)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0284332438772451,-0.0428501816307415)
			--(axis cs:0.0252651061814177,-0.0409628306341268)
			--(axis cs:0.0216933074897345,-0.0393170971658028)
			--(axis cs:0.0177777066035202,-0.0379371742708856)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0091741971363098,-0.0360502787808923)
			--(axis cs:0.00462305889704288,-0.03557013556395)
			--(axis cs:4.68959485039218e-17,-0.0354093379612954)
			--(axis cs:-0.00462305889704276,-0.03557013556395)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.0135822715900815,-0.0368430269751744)
			--(axis cs:-0.0177777066035201,-0.0379371742708856)
			--(axis cs:-0.0216933074897344,-0.0393170971658028)
			--(axis cs:-0.0252651061814176,-0.0409628306341268);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.16981646233591e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284987,0.0336005929090441)
			--(axis cs:-0.0509923604825965,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.0083977548746127)
			--(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0436322014345139,-0.00903652479518523)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563796,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0101310334249443,0.067885062021662)
			--(axis cs:-0.0200459396258624,0.0666681103667981)
			--(axis cs:-0.0295585542308932,0.0642791463364559)
			--(axis cs:-0.0384935930098653,0.0607725178902347)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0540067528917355,0.0507298689460372)
			--(axis cs:-0.0603202130213146,0.0444008082560728)
			--(axis cs:-0.065531042429919,0.0373619163086138)
			--(axis cs:-0.0695626454312482,0.0297478456926204)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0738994713402084,0.0133628336253831)
			--(axis cs:-0.0741678500363722,0.00488219134898792)
			--(axis cs:-0.0731813427099581,-0.00359847184324147)
			--(axis cs:-0.0709740036741705,-0.0119397377575633)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0631222447841624,-0.0276783614834889)
			--(axis cs:-0.0576297826598268,-0.0348333178111007)
			--(axis cs:-0.0512168300315005,-0.041366402314056)
			--(axis cs:-0.0439906627321908,-0.047181697132346)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.027573884443893,-0.05633303784383)
			--(axis cs:-0.0186394440992098,-0.0595365055803608)
			--(axis cs:-0.00940133157147264,-0.0617578366915671)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00889909571292206,0.0650263952082629)
			--(axis cs:-0.0177055739245985,0.0609669425280065)
			--(axis cs:-0.0262466362760574,0.0557882340046795)
			--(axis cs:-0.034352388631302,0.0495834020589722)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0486210373888861,0.03458535287651)
			--(axis cs:-0.0545002195436469,0.0260866310944095)
			--(axis cs:-0.0593845687426075,0.0171428483746272)
			--(axis cs:-0.0631835779909137,0.0079319670423858)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0672898355335579,-0.0105660274192746)
			--(axis cs:-0.0675446177825939,-0.0194984516295455)
			--(axis cs:-0.0666084742950045,-0.0279973822836888)
			--(axis cs:-0.0645176603136265,-0.0359120992533603)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0571230823360894,-0.0494700404455236)
			--(axis cs:-0.05198969008453,-0.0549012230812163)
			--(axis cs:-0.0460364263628607,-0.0593259979394237)
			--(axis cs:-0.0393798829183074,-0.0626888556004247)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0244571646606119,-0.0661049939210508)
			--(axis cs:-0.0164504013995769,-0.0661425556662849)
			--(axis cs:-0.00825478973747233,-0.0650843056366037)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00394726447329938,0.0630865180119895)
			--(axis cs:-0.00788298542484386,0.0570621644864902)
			--(axis cs:-0.0117284728039547,0.0499203589976665)
			--(axis cs:-0.0154041005257724,0.0417848875598817)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0219370055955046,0.0231638689889124)
			--(axis cs:-0.0246523230470764,0.0130504430974669)
			--(axis cs:-0.0269187319417674,0.00267723434869771)
			--(axis cs:-0.0286881942233449,-0.00773799889145597)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0306073603152185,-0.0278273787710699)
			--(axis cs:-0.0307266660277852,-0.0370903669253938)
			--(axis cs:-0.0302884327046089,-0.0455853265487866)
			--(axis cs:-0.0293109589629978,-0.0531549774819399)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0258681738299319,-0.0650240459421965)
			--(axis cs:-0.0234911347278989,-0.0691483494538933)
			--(axis cs:-0.0207476632653872,-0.0719973007607729)
			--(axis cs:-0.01769677059439,-0.0735539614484872)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.0109204596889088,-0.0728455029595643)
			--(axis cs:-0.00732022561154824,-0.0706611316831989)
			--(axis cs:-0.00366047395808582,-0.0673401007172423)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00267064365280734,0.0628932927172908)
			--(axis cs:0.00533547602544641,0.0566716121942877)
			--(axis cs:0.00794114221859689,0.0493310950781913)
			--(axis cs:0.0104334980949618,0.0409987391152328)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.0148676178483273,0.0220046663127384)
			--(axis cs:0.0167122279612792,0.01172364026827)
			--(axis cs:0.0182526104936192,0.00120150087948746)
			--(axis cs:0.0194557024733789,-0.00933951174143812)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.0207610403241808,-0.0295950199593726)
			--(axis cs:0.0208422029492728,-0.0388920801741739)
			--(axis cs:0.0205440857539435,-0.0473858222496948)
			--(axis cs:0.0198792290414676,-0.0549183755632186)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0175385076464042,-0.066609095793118)
			--(axis cs:0.0159232752101634,-0.0705966614374114)
			--(axis cs:0.01405995678768,-0.0732817688728959)
			--(axis cs:0.0119889875704479,-0.0746518587705577)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.00739348170279928,-0.0735218276854307)
			--(axis cs:0.0049543153104582,-0.0711128091358271)
			--(axis cs:0.00247653906794367,-0.0675647259230112)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0366469353134885,0.0661941053937697)
			--(axis cs:-0.0401786482982442,0.0639604106140683)
			--(axis cs:-0.0430657461072717,0.0615290247067986)
			--(axis cs:-0.0452519653923232,0.0589368158900558)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0473454448090873,0.0534353132373704)
			--(axis cs:-0.0471929691513352,0.0506162953449908)
			--(axis cs:-0.04622271215434,0.0478157921552087)
			--(axis cs:-0.044438772782186,0.0450835572023401)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0385232318489046,0.0400232801669803)
			--(axis cs:-0.0344779045327252,0.0377918721596146)
			--(axis cs:-0.0297911682042386,0.0358196707236675)
			--(axis cs:-0.0245442668273852,0.0341466505267455)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0127592353488723,0.0318298479435099)
			--(axis cs:-0.0064416852963864,0.0312348605985429)
			--(axis cs:4.47527584642421e-17,0.031035103245361)
			--(axis cs:0.00644168529638647,0.0312348605985429)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.018831684888104,0.0328073527077875)
			--(axis cs:0.0245442668273853,0.0341466505267455)
			--(axis cs:0.0297911682042387,0.0358196707236675)
			--(axis cs:0.0344779045327253,0.0377918721596145);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0562050403305503,0.0380034390749989)
			--(axis cs:-0.0617656411096942,0.034380258416009)
			--(axis cs:-0.0663727910277099,0.0304171079808011)
			--(axis cs:-0.0699323825297052,0.0261694856761292)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0735935968894254,0.0170774535900896)
			--(axis cs:-0.0735760688446163,0.0123774751565389)
			--(axis cs:-0.0722782252137268,0.00768043436961536)
			--(axis cs:-0.0696913849833832,0.0030708256437037)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0607424576443772,-0.00553788089785754)
			--(axis cs:-0.0544944142980677,-0.0093638079477985)
			--(axis cs:-0.0471868779427508,-0.0127606318558619)
			--(axis cs:-0.0389464557693328,-0.0156535070571707)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0202969502704566,-0.0196768770517153)
			--(axis cs:-0.0102538170554242,-0.0207133950678727)
			--(axis cs:4.191215737084e-17,-0.0210616889470168)
			--(axis cs:0.0102538170554243,-0.0207133950678728)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.029925114887593,-0.017976878323615)
			--(axis cs:0.0389464557693329,-0.0156535070571707)
			--(axis cs:0.0471868779427509,-0.0127606318558619)
			--(axis cs:0.0544944142980677,-0.00936380794779851);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0526064137047537,-0.00360314475373163)
			--(axis cs:-0.0577861326190896,-0.0072543802363878)
			--(axis cs:-0.0620672593643556,-0.0112446243735427)
			--(axis cs:-0.0653630148466157,-0.0155171224696908)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0687109484354549,-0.0246479548415487)
			--(axis cs:-0.0686563719396976,-0.029360285906548)
			--(axis cs:-0.0674078370267177,-0.0340644369589176)
			--(axis cs:-0.0649598886791088,-0.0386759442202936)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0565609590651723,-0.0472747518057331)
			--(axis cs:-0.0507201120554239,-0.0510906699570057)
			--(axis cs:-0.0439010944250877,-0.0544757200301463)
			--(axis cs:-0.036222116185828,-0.0573564292633277)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0188682055467781,-0.0613596119204972)
			--(axis cs:-0.00953086468913152,-0.0623903139964142)
			--(axis cs:4.65467435283404e-17,-0.0627365970464728)
			--(axis cs:0.00953086468913158,-0.0623903139964142)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0278242005516114,-0.0596686064155129)
			--(axis cs:0.0362221161858281,-0.0573564292633277)
			--(axis cs:0.0439010944250878,-0.0544757200301463)
			--(axis cs:0.0507201120554239,-0.0510906699570057);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.028433243877245,-0.0428501816307415)
			--(axis cs:-0.0311428905894131,-0.0449508906628518)
			--(axis cs:-0.0333451955216741,-0.0472328532122973)
			--(axis cs:-0.0349982553839909,-0.0496604130991129)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.0365295301100312,-0.0547942951650467)
			--(axis cs:-0.0363671845306745,-0.0574154086354438)
			--(axis cs:-0.0355761091183334,-0.0600129423968703)
			--(axis cs:-0.0341624691064747,-0.062541064169394)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0295499108881756,-0.0672074933249455)
			--(axis cs:-0.0264213147396773,-0.0692587298307084)
			--(axis cs:-0.0228102639303068,-0.0710683912857712)
			--(axis cs:-0.0187792633032251,-0.0726011089946252)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.00975255217758274,-0.074719962238456)
			--(axis cs:-0.00492245247686641,-0.0752634291630205)
			--(axis cs:4.44089209850063e-17,-0.075445826752536)
			--(axis cs:0.00492245247686647,-0.0752634291630205)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.0144001240342286,-0.0738264936298922)
			--(axis cs:0.0187792633032252,-0.0726011089946252)
			--(axis cs:0.0228102639303069,-0.0710683912857712)
			--(axis cs:0.0264213147396774,-0.0692587298307084);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.38910045326351e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);

			
			
		\end{axis}
		
	\end{tikzpicture}


==> numerics/600.tex <==
	\centering
	\begin{tikzpicture}	
		\begin{axis}[
			hide x axis,
			hide y axis,
			minor xtick={},
			minor ytick={},
			scaled x ticks=manual:{}{\pgfmathparse{#1}},
			scaled y ticks=manual:{}{\pgfmathparse{#1}},
			tick align=outside,
			x grid style={white!69.0196078431373!black},
			xmajorticks=false,
			xmin=-0.1, xmax=0.1,
			xtick style={color=black},
			xtick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			xticklabels={},
			y grid style={white!69.0196078431373!black},
			ymajorticks=false,
			ymin=-0.1, ymax=0.1,
			ytick style={color=black},
			ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			yticklabels={},
			scale only axis,
			height=1\textwidth,
			width=1\textwidth
			]
			\addplot [line width=1pt, gray]
			table {%
				0.055932384721948 -0.027966192360974
				0.0623345722215435 -0.023915499774857
				0.067544617782594 -0.0194984516295455
				0.0714903843556341 -0.0148061433896845
				0.0741286411994976 -0.00993135477271091
				0.0754437860468987 -0.00496618143026167
				0.0754458267525361 0
				0.0741678500363723 0.00488219134898792
				0.0716631963388365 0.00960104779301211
				0.0680025353232887 0.0140837862033308
				0.0632710021271912 0.0182647650550156
				0.05756551555759 0.0220857868321307
				0.0509923604825966 0.0254961802412983
				0.0436650808240095 0.0284527206185055
				0.0357026986628325 0.0309194440256736
				0.0272282497987915 0.0328674049719624
				0.0183676066173988 0.0342744205547852
				0.00924854475533992 0.0351248359310476
				5.73172703936822e-17 0.0354093379612954
				-0.00924854475533978 0.0351248359310476
				-0.0183676066173987 0.0342744205547852
				-0.0272282497987914 0.0328674049719624
				-0.0357026986628324 0.0309194440256736
				-0.0436650808240094 0.0284527206185056
				-0.0509923604825964 0.0254961802412983
			};	
	
		
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0322525029060544,-0.0627679598111461);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0325500527786588,-0.0628579615704925);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0246246044606643,-0.0669180719617066);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0223986473430536,-0.0673767259776718);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0258842705937879,-0.0658231576703128);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0253329371044945,-0.0660888616919168);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0311695487404508,-0.0634749283820777);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0293179491620009,-0.0643143915490241);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0234722591228287,-0.0666484000727045);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0353077758873986,-0.0610031866802521);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0251206524956237,-0.0667015635448306);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0300799769651897,-0.0633230588329485);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0222043049893244,-0.0675243452878844);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0338595834631315,-0.0621240839519566);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0324531674007465,-0.0621024212374587);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0283838854840378,-0.0642720577318703);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0336755945451721,-0.0621834648098075);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0260952039252851,-0.0653127798116477);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0280699144832035,-0.0641459919502442);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0316593761424933,-0.0624793453571064);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.030087619885445,-0.063386102803615);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0283211990895946,-0.0640238123308247);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0288080710364164,-0.0646534258315806);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0323555876867785,-0.0621906761992802);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0249423715288244,-0.0668235253452005);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0242171191146987,-0.0670517757373449);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0291130383721662,-0.0647849589132434);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0300400435609129,-0.0636391074398261);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0317466910091528,-0.0623369008509152);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0334796659905903,-0.0621331691040413);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0333349145119692,-0.0621584769351919);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0335059701910837,-0.0617429341118193);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0223088859511574,-0.0676667664435239);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.026487276316539,-0.0661194274888932);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0284329193430406,-0.0651496238772279);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0315657887873976,-0.0624235051016057);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0314147520108176,-0.0625882081936891);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.024271795865588,-0.0670650842457991);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0225679026253882,-0.0675693393010281);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0285015288977547,-0.0650939808904877);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0324931120359564,-0.0626870983571382);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.026622605897034,-0.0657515667898402);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0296421873671649,-0.064506903566098);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0312515302526387,-0.0635735275564323);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0295972059920767,-0.0643879126924392);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0314197150107322,-0.0631129750891019);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0227077715330629,-0.0672002471865287);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0317536206884309,-0.0633324265354715);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.027839931403246,-0.065171613995671);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0322302209533101,-0.0628525014322118);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0351994734717239,-0.0610070667445727);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0286046255976474,-0.0639400494946537);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0320470652465002,-0.0625892880698097);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.024884809853014,-0.0661943866013139);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0238897420638845,-0.0667111230576837);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0300196962907714,-0.0635668639401842);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0288949503409556,-0.0648725295297795);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0345455895933532,-0.0615303708639712);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0261555675878336,-0.066185938267974);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0275958553629979,-0.0647628781796211);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0289569932671933,-0.0641849017872997);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0326895619411869,-0.0623470218357527);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0242927195299906,-0.0661716515607897);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0294744338864252,-0.0639718968149696);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0328661946677721,-0.0624577425633525);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0251157415994335,-0.0659432157551021);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0229352949244724,-0.0677195622049002);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0253079114212139,-0.0666622674465133);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0251948964309486,-0.0664971617740496);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0255623063011011,-0.0661305920207558);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0251361157411787,-0.066347036152575);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0249833056593592,-0.0660248745363188);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0257913575829022,-0.066222796207102);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0237892616030295,-0.0673248145536378);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0215096026434986,-0.0681985104174579);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0305947472599631,-0.0634832218337067);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0241399558035632,-0.0672019380908448);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0337244476943416,-0.0616413830846513);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0333868449558015,-0.0616394877958689);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0294424504431406,-0.0640712043282565);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0318982477596096,-0.0624448122608788);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0269480379202837,-0.0657533461469189);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0346808210152549,-0.0614549258776045);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0261694038788309,-0.0654807898022248);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0352098546147166,-0.0609924039049137);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0275002614395052,-0.0644527447133173);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0272473863682441,-0.0646943240229505);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0298450861076433,-0.0643829061089205);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0284437888200428,-0.0651291294237542);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0294510485446162,-0.0640045874087635);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0310631936253488,-0.0628538116684877);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0264541566814341,-0.0661348420885244);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0311068819138295,-0.0627640796063876);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0324442139031397,-0.0624686616685066);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0324694652446869,-0.0621432614405672);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0310501814542464,-0.0626889537070305);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0291974697681729,-0.0637495149329097);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0342594608209122,-0.0618870937485937);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0265542943288119,-0.0650279109508705);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0246014304001196,-0.0664762304289017);

		
			\addplot [line width=1pt, gray]
			table {%
				0.0509923604825966 0.0254961802412983
				0.0508144641284987 0.0336005929090441
				0.0497944599148205 0.0412382479523173
				0.0479333324664563 0.0482835303342209
				0.0452440451226282 0.0546143936758346
				0.0417524500760907 0.0601143339364639
				0.037498116911366 0.0646746848297206
				0.0325349964548976 0.0681972109485291
				0.0269318258092109 0.070596942882889
				0.0207721745142527 0.0718051631034812
				0.01415403323771 0.0717724145042109
				0.0071888573755637 0.0704713688388215
				4.95445232744598e-17 0.0678993644195169
				-0.00727949779649591 0.0640804064800908
				-0.0145097470086934 0.0590664244732719
				-0.0215474174463378 0.0529376020749203
				-0.0282495927738551 0.0458016394615269
				-0.0344779045327252 0.0377918721596146
				-0.0401027351683544 0.02906425164204
				-0.045007256248083 0.0197932818456229
				-0.0490910657483456 0.0101670926121571
				-0.0522732094178073 0.000381904731788546
				-0.0544944142980677 -0.0093638079477985
				-0.0557184226814535 -0.0188751326819909
				-0.0559323847219479 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0509923604825965 0.0254961802412983
				-0.0575655155575899 0.0220857868321308
				-0.0632710021271911 0.0182647650550156
				-0.0680025353232886 0.0140837862033308
				-0.0716631963388364 0.00960104779301212
				-0.0741678500363722 0.00488219134898792
				-0.075445826752536 5.55111512312578e-18
				-0.0754437860468986 -0.00496618143026165
				-0.0741286411994975 -0.00993135477271089
				-0.071490384355634 -0.0148061433896845
				-0.0675446177825939 -0.0194984516295455
				-0.0623345722215434 -0.0239154997748569
				-0.0559323847219479 -0.027966192360974
				-0.0484394210758185 -0.0315637412958728
				-0.0399854657685109 -0.0346284291376835
				-0.0307266660277852 -0.0370903669253938
				-0.0208422029492727 -0.0388920801741739
				-0.010529764374659 -0.0399907505274216
				4.15741797238211e-17 -0.0403599520257423
				0.0105297643746591 -0.0399907505274216
				0.0208422029492728 -0.0388920801741739
				0.0307266660277853 -0.0370903669253938
				0.039985465768511 -0.0346284291376835
				0.0484394210758185 -0.0315637412958729
				0.055932384721948 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0559323847219479 -0.027966192360974
				-0.0551463389473285 -0.0364650049385081
				-0.0533918736718876 -0.0442175159422661
				-0.0507201120554238 -0.0510906699570057
				-0.0471991951659225 -0.0569744685513325
				-0.0429114496861602 -0.0617830381553776
				-0.0379504213490275 -0.0654547945888852
				-0.0324179352791624 -0.0679518368417097
				-0.0264213147396773 -0.0692587298307084
				-0.0200708551160697 -0.0693808452382716
				-0.0134776145915092 -0.0683424240104661
				-0.00675155020197458 -0.0661845074482186
				4.59424754914535e-17 -0.0629628600612049
				0.00667350998943558 -0.0587459801111312
				0.0131701712563796 -0.0536132659893323
				0.0193965581943491 -0.047653380358582
				0.0252651061814176 -0.0409628306341268
				0.0306944565538663 -0.033644764489429
				0.035609721098378 -0.0258079627377343
				0.0399427149438239 -0.0175659989181445
				0.043632201434514 -0.00903652479518527
				0.0466241861150618 -0.000340633328074654
				0.0488722895495046 0.00839775487461268
				0.0503382203579635 0.0170525392232275
				0.0509923604825966 0.0254961802412983
			};
			
		\draw (axis cs:-0.067775454902823,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$x$};
		\draw (axis cs:0.0677754549028231,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$y$};
		\draw (axis cs:4.65145166854011e-17,0.0821231106811569) node[
		text=black,
		rotate=0.0
		]{$\left|0\right>$};
		\draw (axis cs:4.24856997397892e-17,-0.0750100843935497) node[
		text=black,
		rotate=0.0
		]{$\left|1\right>$};
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.0101544920027974,0.0667053867877091)
			--(axis cs:0.020137991428914,0.0643230362828052)
			--(axis cs:0.0297591368270551,0.0607974761223566)
			--(axis cs:0.0388344683181779,0.0561980267483865)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0546801441075774,0.0441636243077408)
			--(axis cs:0.0611614735973195,0.0369679868512813)
			--(axis cs:0.0665251251082729,0.0291704844588019)
			--(axis cs:0.070683853036046,0.0209216143464113)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0751661111789884,0.00369606684746908)
			--(axis cs:0.0754437860468987,-0.00496618143026166)
			--(axis cs:0.0744232777973233,-0.0134575506566607)
			--(axis cs:0.0721415510444264,-0.0216337660258267)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.0640440753942115,-0.0365141358387519)
			--(axis cs:0.058397194857189,-0.0429853032951052)
			--(axis cs:0.0518220553094327,-0.0486777288690523)
			--(axis cs:0.0444364105288039,-0.0535099434149068)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0277483561230086,-0.0603426212897374)
			--(axis cs:0.0187190060587047,-0.0622550394329442)
			--(axis cs:0.00942152920549162,-0.0631308838522766)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00882060034619592,0.0695453993484673)
			--(axis cs:0.0173975404854276,0.0699507423596018)
			--(axis cs:0.0255753688716571,0.0691273754439867)
			--(axis cs:0.0332114944663671,0.0671113284462138)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0463666431010718,0.0597515400389833)
			--(axis cs:0.0516834596461562,0.0545778430882969)
			--(axis cs:0.0560557237614775,0.0485456808049625)
			--(axis cs:0.0594286624613889,0.0417717351200313)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0630473872169115,0.0265005589841592)
			--(axis cs:0.0632710021271912,0.0182647650550156)
			--(axis cs:0.0624488515704235,0.00980588335167267)
			--(axis cs:0.0606074119001638,0.00125614571373374)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0540363589543951,-0.0155989531941736)
			--(axis cs:0.0494203418289704,-0.0236551382113147)
			--(axis cs:0.044010347252373,-0.0313056543357297)
			--(axis cs:0.0378878632976223,-0.0384391407352494)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0238732916360776,-0.0507435987700406)
			--(axis cs:0.0161841653827142,-0.0557281613662269)
			--(axis cs:0.00818720607280406,-0.0598245613842071)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00388317023821108,0.0714369444879401)
			--(axis cs:0.0076314304071923,0.0736651488012985)
			--(axis cs:0.0111801631180523,0.0745778683961119)
			--(axis cs:0.0144719224518979,0.0741945894471299)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0200937924043597,0.0697282771874704)
			--(axis cs:0.0223485316263501,0.0657849904902597)
			--(axis cs:0.0241952695908673,0.0608189171683992)
			--(axis cs:0.0256153545799167,0.0549317673220386)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.027134523418005,0.0408385644387348)
			--(axis cs:0.0272282497987915,0.0328674049719624)
			--(axis cs:0.026883566871143,0.0244418071449537)
			--(axis cs:0.0261107017560061,0.015685450504537)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.0233431706556289,-0.00232162266862923)
			--(axis cs:0.0213900123699502,-0.0113234415578231)
			--(axis cs:0.0190913511828616,-0.0201590666372326)
			--(axis cs:0.0164774436550527,-0.0287059447376105)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0104435613023838,-0.0444513397561309)
			--(axis cs:0.00710280987803661,-0.0514147475522974)
			--(axis cs:0.0036052898759796,-0.0576209641481942)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00262532190184761,0.0716238064054855)
			--(axis cs:-0.00515759541198561,0.0740306329228037)
			--(axis cs:-0.00755340803198377,0.0751121577206319)
			--(axis cs:-0.00977428885608032,0.074886499547558)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0135640354694092,0.0706969820223057)
			--(axis cs:-0.0150828361172965,0.0668705313972792)
			--(axis cs:-0.0163263212528452,0.0620053609009858)
			--(axis cs:-0.0172822267662812,0.0562019914862611)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0183045435883866,0.0422202213926501)
			--(axis cs:-0.0183676066173987,0.0342744205547852)
			--(axis cs:-0.0181356840038013,0.0258525546739698)
			--(axis cs:-0.0176156004828913,0.0170774426835206)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.0157526219395293,-0.0010369360109445)
			--(axis cs:-0.0144372534873764,-0.0101277439931996)
			--(axis cs:-0.0128885784702847,-0.0190756092453687)
			--(axis cs:-0.0111266909015634,-0.027757218189607)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.007056247968563,-0.0438340518089831)
			--(axis cs:-0.00480057591808647,-0.0509900851285851)
			--(axis cs:-0.00243751781971411,-0.0574032112362675)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284986,0.0336005929090441)
			--(axis cs:-0.0509923604825964,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.00839775487461271)
			--(axis cs:-0.0466241861150617,-0.000340633328074623)
			--(axis cs:-0.0436322014345139,-0.00903652479518522)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563795,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0385232318489047,0.0400232801669803)
			--(axis cs:0.0418605485562577,0.0424696295108759)
			--(axis cs:0.0444387727821861,0.0450835572023401)
			--(axis cs:0.04622271215434,0.0478157921552087)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0473454448090874,0.0534353132373704)
			--(axis cs:0.0466905158501246,0.0562243176580048)
			--(axis cs:0.0452519653923232,0.0589368158900558)
			--(axis cs:0.0430657461072718,0.0615290247067986)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0366469353134886,0.0661941053937697)
			--(axis cs:0.0325349964548976,0.0681972109485291)
			--(axis cs:0.0279140543807352,0.0699410104865683)
			--(axis cs:0.0228609509846968,0.0714011044296315)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0117870730016796,0.0733945968222206)
			--(axis cs:0.00593841470658748,0.0739013075195291)
			--(axis cs:5.22213358926415e-17,0.0740709519555328)
			--(axis cs:-0.00593841470658735,0.0739013075195291)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0174570236365139,0.0725574893292975)
			--(axis cs:-0.0228609509846967,0.0714011044296315)
			--(axis cs:-0.0279140543807351,0.0699410104865684)
			--(axis cs:-0.0325349964548975,0.0681972109485291);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0607424576443773,-0.00553788089785755)
			--(axis cs:0.0658317834178951,-0.00136442573565185)
			--(axis cs:0.0696913849833833,0.0030708256437037)
			--(axis cs:0.0722782252137269,0.00768043436961534)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0735935968894255,0.0170774535900896)
			--(axis cs:0.0723620177138319,0.0216998794413739)
			--(axis cs:0.0699323825297053,0.0261694856761292)
			--(axis cs:0.06637279102771,0.0304171079808011)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0562050403305504,0.0380034390749989)
			--(axis cs:0.0497944599148205,0.0412382479523173)
			--(axis cs:0.0426446780951416,0.0440433306367063)
			--(axis cs:0.0348720298633531,0.0463842291259075)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.0179428239715015,0.0495688612207312)
			--(axis cs:0.00903498337370289,0.0503762424661978)
			--(axis cs:5.79696847869999e-17,0.0506463607072081)
			--(axis cs:-0.00903498337370275,0.0503762424661978)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0265969558472003,0.0482331741834451)
			--(axis cs:-0.034872029863353,0.0463842291259075)
			--(axis cs:-0.0426446780951415,0.0440433306367064)
			--(axis cs:-0.0497944599148204,0.0412382479523173);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0565609590651723,-0.0472747518057331)
			--(axis cs:0.0613301657082578,-0.0431082802595031)
			--(axis cs:0.0649598886791089,-0.0386759442202936)
			--(axis cs:0.0674078370267178,-0.0340644369589177)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.068710948435455,-0.0246479548415487)
			--(axis cs:0.0675980813142587,-0.020008261110116)
			--(axis cs:0.0653630148466158,-0.0155171224696908)
			--(axis cs:0.0620672593643557,-0.0112446243735427)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0526064137047538,-0.00360314475373164)
			--(axis cs:0.0466241861150618,-0.00034063332807463)
			--(axis cs:0.0399429168214412,0.00249050171630844)
			--(axis cs:0.0326717918632217,0.00485458617481469)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.016817092123343,0.0080728737272641)
			--(axis cs:0.00846894181056969,0.00888917467416798)
			--(axis cs:5.16478709967531e-17,0.00916231208453441)
			--(axis cs:-0.00846894181056956,0.00888917467416798)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.024924306740507,0.00672277440771822)
			--(axis cs:-0.0326717918632216,0.0048545861748147)
			--(axis cs:-0.039942916821441,0.00249050171630846)
			--(axis cs:-0.0466241861150617,-0.000340633328074623);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0295499108881756,-0.0672074933249455)
			--(axis cs:0.0321439459822504,-0.0649541055298417)
			--(axis cs:0.0341624691064748,-0.062541064169394)
			--(axis cs:0.0355761091183335,-0.0600129423968703)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0365295301100312,-0.0547942951650467)
			--(axis cs:0.0360680803805556,-0.0521947392039001)
			--(axis cs:0.034998255383991,-0.0496604130991129)
			--(axis cs:0.0333451955216741,-0.0472328532122973)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0284332438772451,-0.0428501816307415)
			--(axis cs:0.0252651061814177,-0.0409628306341268)
			--(axis cs:0.0216933074897345,-0.0393170971658028)
			--(axis cs:0.0177777066035202,-0.0379371742708856)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0091741971363098,-0.0360502787808923)
			--(axis cs:0.00462305889704288,-0.03557013556395)
			--(axis cs:4.68959485039218e-17,-0.0354093379612954)
			--(axis cs:-0.00462305889704276,-0.03557013556395)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.0135822715900815,-0.0368430269751744)
			--(axis cs:-0.0177777066035201,-0.0379371742708856)
			--(axis cs:-0.0216933074897344,-0.0393170971658028)
			--(axis cs:-0.0252651061814176,-0.0409628306341268);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.16981646233591e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284987,0.0336005929090441)
			--(axis cs:-0.0509923604825965,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.0083977548746127)
			--(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0436322014345139,-0.00903652479518523)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563796,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0101310334249443,0.067885062021662)
			--(axis cs:-0.0200459396258624,0.0666681103667981)
			--(axis cs:-0.0295585542308932,0.0642791463364559)
			--(axis cs:-0.0384935930098653,0.0607725178902347)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0540067528917355,0.0507298689460372)
			--(axis cs:-0.0603202130213146,0.0444008082560728)
			--(axis cs:-0.065531042429919,0.0373619163086138)
			--(axis cs:-0.0695626454312482,0.0297478456926204)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0738994713402084,0.0133628336253831)
			--(axis cs:-0.0741678500363722,0.00488219134898792)
			--(axis cs:-0.0731813427099581,-0.00359847184324147)
			--(axis cs:-0.0709740036741705,-0.0119397377575633)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0631222447841624,-0.0276783614834889)
			--(axis cs:-0.0576297826598268,-0.0348333178111007)
			--(axis cs:-0.0512168300315005,-0.041366402314056)
			--(axis cs:-0.0439906627321908,-0.047181697132346)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.027573884443893,-0.05633303784383)
			--(axis cs:-0.0186394440992098,-0.0595365055803608)
			--(axis cs:-0.00940133157147264,-0.0617578366915671)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00889909571292206,0.0650263952082629)
			--(axis cs:-0.0177055739245985,0.0609669425280065)
			--(axis cs:-0.0262466362760574,0.0557882340046795)
			--(axis cs:-0.034352388631302,0.0495834020589722)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0486210373888861,0.03458535287651)
			--(axis cs:-0.0545002195436469,0.0260866310944095)
			--(axis cs:-0.0593845687426075,0.0171428483746272)
			--(axis cs:-0.0631835779909137,0.0079319670423858)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0672898355335579,-0.0105660274192746)
			--(axis cs:-0.0675446177825939,-0.0194984516295455)
			--(axis cs:-0.0666084742950045,-0.0279973822836888)
			--(axis cs:-0.0645176603136265,-0.0359120992533603)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0571230823360894,-0.0494700404455236)
			--(axis cs:-0.05198969008453,-0.0549012230812163)
			--(axis cs:-0.0460364263628607,-0.0593259979394237)
			--(axis cs:-0.0393798829183074,-0.0626888556004247)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0244571646606119,-0.0661049939210508)
			--(axis cs:-0.0164504013995769,-0.0661425556662849)
			--(axis cs:-0.00825478973747233,-0.0650843056366037)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00394726447329938,0.0630865180119895)
			--(axis cs:-0.00788298542484386,0.0570621644864902)
			--(axis cs:-0.0117284728039547,0.0499203589976665)
			--(axis cs:-0.0154041005257724,0.0417848875598817)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0219370055955046,0.0231638689889124)
			--(axis cs:-0.0246523230470764,0.0130504430974669)
			--(axis cs:-0.0269187319417674,0.00267723434869771)
			--(axis cs:-0.0286881942233449,-0.00773799889145597)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0306073603152185,-0.0278273787710699)
			--(axis cs:-0.0307266660277852,-0.0370903669253938)
			--(axis cs:-0.0302884327046089,-0.0455853265487866)
			--(axis cs:-0.0293109589629978,-0.0531549774819399)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0258681738299319,-0.0650240459421965)
			--(axis cs:-0.0234911347278989,-0.0691483494538933)
			--(axis cs:-0.0207476632653872,-0.0719973007607729)
			--(axis cs:-0.01769677059439,-0.0735539614484872)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.0109204596889088,-0.0728455029595643)
			--(axis cs:-0.00732022561154824,-0.0706611316831989)
			--(axis cs:-0.00366047395808582,-0.0673401007172423)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00267064365280734,0.0628932927172908)
			--(axis cs:0.00533547602544641,0.0566716121942877)
			--(axis cs:0.00794114221859689,0.0493310950781913)
			--(axis cs:0.0104334980949618,0.0409987391152328)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.0148676178483273,0.0220046663127384)
			--(axis cs:0.0167122279612792,0.01172364026827)
			--(axis cs:0.0182526104936192,0.00120150087948746)
			--(axis cs:0.0194557024733789,-0.00933951174143812)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.0207610403241808,-0.0295950199593726)
			--(axis cs:0.0208422029492728,-0.0388920801741739)
			--(axis cs:0.0205440857539435,-0.0473858222496948)
			--(axis cs:0.0198792290414676,-0.0549183755632186)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0175385076464042,-0.066609095793118)
			--(axis cs:0.0159232752101634,-0.0705966614374114)
			--(axis cs:0.01405995678768,-0.0732817688728959)
			--(axis cs:0.0119889875704479,-0.0746518587705577)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.00739348170279928,-0.0735218276854307)
			--(axis cs:0.0049543153104582,-0.0711128091358271)
			--(axis cs:0.00247653906794367,-0.0675647259230112)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0366469353134885,0.0661941053937697)
			--(axis cs:-0.0401786482982442,0.0639604106140683)
			--(axis cs:-0.0430657461072717,0.0615290247067986)
			--(axis cs:-0.0452519653923232,0.0589368158900558)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0473454448090873,0.0534353132373704)
			--(axis cs:-0.0471929691513352,0.0506162953449908)
			--(axis cs:-0.04622271215434,0.0478157921552087)
			--(axis cs:-0.044438772782186,0.0450835572023401)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0385232318489046,0.0400232801669803)
			--(axis cs:-0.0344779045327252,0.0377918721596146)
			--(axis cs:-0.0297911682042386,0.0358196707236675)
			--(axis cs:-0.0245442668273852,0.0341466505267455)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0127592353488723,0.0318298479435099)
			--(axis cs:-0.0064416852963864,0.0312348605985429)
			--(axis cs:4.47527584642421e-17,0.031035103245361)
			--(axis cs:0.00644168529638647,0.0312348605985429)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.018831684888104,0.0328073527077875)
			--(axis cs:0.0245442668273853,0.0341466505267455)
			--(axis cs:0.0297911682042387,0.0358196707236675)
			--(axis cs:0.0344779045327253,0.0377918721596145);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0562050403305503,0.0380034390749989)
			--(axis cs:-0.0617656411096942,0.034380258416009)
			--(axis cs:-0.0663727910277099,0.0304171079808011)
			--(axis cs:-0.0699323825297052,0.0261694856761292)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0735935968894254,0.0170774535900896)
			--(axis cs:-0.0735760688446163,0.0123774751565389)
			--(axis cs:-0.0722782252137268,0.00768043436961536)
			--(axis cs:-0.0696913849833832,0.0030708256437037)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0607424576443772,-0.00553788089785754)
			--(axis cs:-0.0544944142980677,-0.0093638079477985)
			--(axis cs:-0.0471868779427508,-0.0127606318558619)
			--(axis cs:-0.0389464557693328,-0.0156535070571707)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0202969502704566,-0.0196768770517153)
			--(axis cs:-0.0102538170554242,-0.0207133950678727)
			--(axis cs:4.191215737084e-17,-0.0210616889470168)
			--(axis cs:0.0102538170554243,-0.0207133950678728)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.029925114887593,-0.017976878323615)
			--(axis cs:0.0389464557693329,-0.0156535070571707)
			--(axis cs:0.0471868779427509,-0.0127606318558619)
			--(axis cs:0.0544944142980677,-0.00936380794779851);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0526064137047537,-0.00360314475373163)
			--(axis cs:-0.0577861326190896,-0.0072543802363878)
			--(axis cs:-0.0620672593643556,-0.0112446243735427)
			--(axis cs:-0.0653630148466157,-0.0155171224696908)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0687109484354549,-0.0246479548415487)
			--(axis cs:-0.0686563719396976,-0.029360285906548)
			--(axis cs:-0.0674078370267177,-0.0340644369589176)
			--(axis cs:-0.0649598886791088,-0.0386759442202936)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0565609590651723,-0.0472747518057331)
			--(axis cs:-0.0507201120554239,-0.0510906699570057)
			--(axis cs:-0.0439010944250877,-0.0544757200301463)
			--(axis cs:-0.036222116185828,-0.0573564292633277)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0188682055467781,-0.0613596119204972)
			--(axis cs:-0.00953086468913152,-0.0623903139964142)
			--(axis cs:4.65467435283404e-17,-0.0627365970464728)
			--(axis cs:0.00953086468913158,-0.0623903139964142)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0278242005516114,-0.0596686064155129)
			--(axis cs:0.0362221161858281,-0.0573564292633277)
			--(axis cs:0.0439010944250878,-0.0544757200301463)
			--(axis cs:0.0507201120554239,-0.0510906699570057);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.028433243877245,-0.0428501816307415)
			--(axis cs:-0.0311428905894131,-0.0449508906628518)
			--(axis cs:-0.0333451955216741,-0.0472328532122973)
			--(axis cs:-0.0349982553839909,-0.0496604130991129)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.0365295301100312,-0.0547942951650467)
			--(axis cs:-0.0363671845306745,-0.0574154086354438)
			--(axis cs:-0.0355761091183334,-0.0600129423968703)
			--(axis cs:-0.0341624691064747,-0.062541064169394)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0295499108881756,-0.0672074933249455)
			--(axis cs:-0.0264213147396773,-0.0692587298307084)
			--(axis cs:-0.0228102639303068,-0.0710683912857712)
			--(axis cs:-0.0187792633032251,-0.0726011089946252)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.00975255217758274,-0.074719962238456)
			--(axis cs:-0.00492245247686641,-0.0752634291630205)
			--(axis cs:4.44089209850063e-17,-0.075445826752536)
			--(axis cs:0.00492245247686647,-0.0752634291630205)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.0144001240342286,-0.0738264936298922)
			--(axis cs:0.0187792633032252,-0.0726011089946252)
			--(axis cs:0.0228102639303069,-0.0710683912857712)
			--(axis cs:0.0264213147396774,-0.0692587298307084);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.38910045326351e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);

			
			
		\end{axis}
		
	\end{tikzpicture}


==> numerics/700.tex <==
	\centering
	\begin{tikzpicture}	
		\begin{axis}[
			hide x axis,
			hide y axis,
			minor xtick={},
			minor ytick={},
			scaled x ticks=manual:{}{\pgfmathparse{#1}},
			scaled y ticks=manual:{}{\pgfmathparse{#1}},
			tick align=outside,
			x grid style={white!69.0196078431373!black},
			xmajorticks=false,
			xmin=-0.1, xmax=0.1,
			xtick style={color=black},
			xtick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			xticklabels={},
			y grid style={white!69.0196078431373!black},
			ymajorticks=false,
			ymin=-0.1, ymax=0.1,
			ytick style={color=black},
			ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			yticklabels={},
			scale only axis,
			height=1\textwidth,
			width=1\textwidth
			]
			\addplot [line width=1pt, gray]
			table {%
				0.055932384721948 -0.027966192360974
				0.0623345722215435 -0.023915499774857
				0.067544617782594 -0.0194984516295455
				0.0714903843556341 -0.0148061433896845
				0.0741286411994976 -0.00993135477271091
				0.0754437860468987 -0.00496618143026167
				0.0754458267525361 0
				0.0741678500363723 0.00488219134898792
				0.0716631963388365 0.00960104779301211
				0.0680025353232887 0.0140837862033308
				0.0632710021271912 0.0182647650550156
				0.05756551555759 0.0220857868321307
				0.0509923604825966 0.0254961802412983
				0.0436650808240095 0.0284527206185055
				0.0357026986628325 0.0309194440256736
				0.0272282497987915 0.0328674049719624
				0.0183676066173988 0.0342744205547852
				0.00924854475533992 0.0351248359310476
				5.73172703936822e-17 0.0354093379612954
				-0.00924854475533978 0.0351248359310476
				-0.0183676066173987 0.0342744205547852
				-0.0272282497987914 0.0328674049719624
				-0.0357026986628324 0.0309194440256736
				-0.0436650808240094 0.0284527206185056
				-0.0509923604825964 0.0254961802412983
			};	
	
		
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0564232264129902,-0.0342906466031156);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0549793038487237,-0.0376085671994359);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0537538777093232,-0.0406550376677794);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0535189764978561,-0.0405523100076975);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0561229204614619,-0.0363306290876885);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0554158289487609,-0.0379871683442018);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0559446318761865,-0.0371124604809582);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0567206228573034,-0.0340647525506483);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0536635337678998,-0.04047346820494);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0553867555326355,-0.0374868020262919);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0562687483519694,-0.0354296705152425);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0548286711368911,-0.0383105855319269);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.055898733395847,-0.0349103610809319);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0551867932418105,-0.0386452001109103);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0568080169624103,-0.0341006610636614);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0544289929374153,-0.0401378033907992);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0559346833181265,-0.0349831938320254);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.055416096155828,-0.0382330151823618);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.056642303421148,-0.034402970169819);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0551421963374382,-0.0375887709154275);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0561429752121593,-0.0368070764116129);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0553146218139635,-0.0385406607639832);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0535663678373692,-0.0404630356218582);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0546670701311047,-0.0391696175705604);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0554364052731279,-0.0362466799520874);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0540341030540478,-0.0404987107295657);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0540317008540077,-0.0391376305927619);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0561572964074718,-0.0366048717686413);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0557333051859118,-0.0351825437235314);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0564474101883881,-0.0342480954621101);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.053731250353647,-0.0396619008835631);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.054955474718294,-0.0365588244283494);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.053837400920333,-0.0393748378457058);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0549027885450144,-0.0378958120174787);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0536600283467394,-0.040659288115545);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0543472479855824,-0.0384149702813018);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0540708472770782,-0.039653241641117);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0565738454018857,-0.0355292787409356);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0540674067477147,-0.0403250116224897);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0554570947209031,-0.0366004732540221);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.056700848127698,-0.0341766332259966);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0549290533705791,-0.0366764636924889);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0546030756686832,-0.0375999934519577);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0535974386903234,-0.040835922233046);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0536173323466078,-0.0403704357412588);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0537986658380917,-0.0396102304991708);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.056075887796274,-0.0351903825066568);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0544304788535776,-0.0380733434212178);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.056790481585281,-0.0347123636629224);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0563882306792557,-0.0355869434483616);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0556871882982513,-0.0356442239692713);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0549202019815985,-0.0384935996821877);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0552241779941978,-0.0386838948091404);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0552961027829761,-0.036370959615828);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0567805021601499,-0.0342881074919222);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0564163040791865,-0.0342914191765495);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0565959653544439,-0.0355695637128258);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.054200966781309,-0.0392102901555445);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0565330073482318,-0.0346192915377134);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0535206951642984,-0.0404286695985504);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0544702243601318,-0.0387103352315052);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0552314659578242,-0.0363528357092479);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0540957288120842,-0.0405627866666546);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0557116257040653,-0.0355355013673548);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0547312498783514,-0.039218641290943);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0557387055803985,-0.0357571313078837);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0567686674572769,-0.0342115353658388);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0551325696466036,-0.0383451857442688);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0543450058687085,-0.0383369151304443);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0543947925236248,-0.0395415290951447);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0551394125118947,-0.036759629355086);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0536707352337347,-0.0407841576678083);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0536682564022557,-0.0400056345207008);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0537599270658951,-0.0397411787837874);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0560254551503694,-0.0366905011458199);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0565605399003446,-0.0357032920336654);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0546231405518298,-0.0392091239477674);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0557147806380059,-0.037363288182311);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0546741067659492,-0.0392153967371557);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0542613647753767,-0.0380693625761994);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0549945350387999,-0.0380275914523591);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0546144238682537,-0.0374584830417436);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0548298624693962,-0.0393787675225761);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0540338985368815,-0.0391128270121018);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0535132880768181,-0.0406288804197757);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0558473587352498,-0.0350249493924808);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.056825299349721,-0.0344266601086857);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0543458242744054,-0.0402567347281127);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.055995213764942,-0.0354822738612081);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.054623964757722,-0.038289769794541);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0553448795119415,-0.0368771789616291);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.054466784455685,-0.0390955759333652);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.056354680270102,-0.0354512069736202);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0562957659571711,-0.0349629481636053);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0552243733859983,-0.0377009716131391);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0562321432020914,-0.0363988176912082);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0559532533037426,-0.0357014964526716);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0558895241041793,-0.0351037023172405);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0556253118308232,-0.0380018652681572);
\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0558151217294176,-0.0368786027007857);

		
			\addplot [line width=1pt, gray]
			table {%
				0.0509923604825966 0.0254961802412983
				0.0508144641284987 0.0336005929090441
				0.0497944599148205 0.0412382479523173
				0.0479333324664563 0.0482835303342209
				0.0452440451226282 0.0546143936758346
				0.0417524500760907 0.0601143339364639
				0.037498116911366 0.0646746848297206
				0.0325349964548976 0.0681972109485291
				0.0269318258092109 0.070596942882889
				0.0207721745142527 0.0718051631034812
				0.01415403323771 0.0717724145042109
				0.0071888573755637 0.0704713688388215
				4.95445232744598e-17 0.0678993644195169
				-0.00727949779649591 0.0640804064800908
				-0.0145097470086934 0.0590664244732719
				-0.0215474174463378 0.0529376020749203
				-0.0282495927738551 0.0458016394615269
				-0.0344779045327252 0.0377918721596146
				-0.0401027351683544 0.02906425164204
				-0.045007256248083 0.0197932818456229
				-0.0490910657483456 0.0101670926121571
				-0.0522732094178073 0.000381904731788546
				-0.0544944142980677 -0.0093638079477985
				-0.0557184226814535 -0.0188751326819909
				-0.0559323847219479 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0509923604825965 0.0254961802412983
				-0.0575655155575899 0.0220857868321308
				-0.0632710021271911 0.0182647650550156
				-0.0680025353232886 0.0140837862033308
				-0.0716631963388364 0.00960104779301212
				-0.0741678500363722 0.00488219134898792
				-0.075445826752536 5.55111512312578e-18
				-0.0754437860468986 -0.00496618143026165
				-0.0741286411994975 -0.00993135477271089
				-0.071490384355634 -0.0148061433896845
				-0.0675446177825939 -0.0194984516295455
				-0.0623345722215434 -0.0239154997748569
				-0.0559323847219479 -0.027966192360974
				-0.0484394210758185 -0.0315637412958728
				-0.0399854657685109 -0.0346284291376835
				-0.0307266660277852 -0.0370903669253938
				-0.0208422029492727 -0.0388920801741739
				-0.010529764374659 -0.0399907505274216
				4.15741797238211e-17 -0.0403599520257423
				0.0105297643746591 -0.0399907505274216
				0.0208422029492728 -0.0388920801741739
				0.0307266660277853 -0.0370903669253938
				0.039985465768511 -0.0346284291376835
				0.0484394210758185 -0.0315637412958729
				0.055932384721948 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0559323847219479 -0.027966192360974
				-0.0551463389473285 -0.0364650049385081
				-0.0533918736718876 -0.0442175159422661
				-0.0507201120554238 -0.0510906699570057
				-0.0471991951659225 -0.0569744685513325
				-0.0429114496861602 -0.0617830381553776
				-0.0379504213490275 -0.0654547945888852
				-0.0324179352791624 -0.0679518368417097
				-0.0264213147396773 -0.0692587298307084
				-0.0200708551160697 -0.0693808452382716
				-0.0134776145915092 -0.0683424240104661
				-0.00675155020197458 -0.0661845074482186
				4.59424754914535e-17 -0.0629628600612049
				0.00667350998943558 -0.0587459801111312
				0.0131701712563796 -0.0536132659893323
				0.0193965581943491 -0.047653380358582
				0.0252651061814176 -0.0409628306341268
				0.0306944565538663 -0.033644764489429
				0.035609721098378 -0.0258079627377343
				0.0399427149438239 -0.0175659989181445
				0.043632201434514 -0.00903652479518527
				0.0466241861150618 -0.000340633328074654
				0.0488722895495046 0.00839775487461268
				0.0503382203579635 0.0170525392232275
				0.0509923604825966 0.0254961802412983
			};
			
		\draw (axis cs:-0.067775454902823,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$x$};
		\draw (axis cs:0.0677754549028231,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$y$};
		\draw (axis cs:4.65145166854011e-17,0.0821231106811569) node[
		text=black,
		rotate=0.0
		]{$\left|0\right>$};
		\draw (axis cs:4.24856997397892e-17,-0.0750100843935497) node[
		text=black,
		rotate=0.0
		]{$\left|1\right>$};
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.0101544920027974,0.0667053867877091)
			--(axis cs:0.020137991428914,0.0643230362828052)
			--(axis cs:0.0297591368270551,0.0607974761223566)
			--(axis cs:0.0388344683181779,0.0561980267483865)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0546801441075774,0.0441636243077408)
			--(axis cs:0.0611614735973195,0.0369679868512813)
			--(axis cs:0.0665251251082729,0.0291704844588019)
			--(axis cs:0.070683853036046,0.0209216143464113)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0751661111789884,0.00369606684746908)
			--(axis cs:0.0754437860468987,-0.00496618143026166)
			--(axis cs:0.0744232777973233,-0.0134575506566607)
			--(axis cs:0.0721415510444264,-0.0216337660258267)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.0640440753942115,-0.0365141358387519)
			--(axis cs:0.058397194857189,-0.0429853032951052)
			--(axis cs:0.0518220553094327,-0.0486777288690523)
			--(axis cs:0.0444364105288039,-0.0535099434149068)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0277483561230086,-0.0603426212897374)
			--(axis cs:0.0187190060587047,-0.0622550394329442)
			--(axis cs:0.00942152920549162,-0.0631308838522766)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00882060034619592,0.0695453993484673)
			--(axis cs:0.0173975404854276,0.0699507423596018)
			--(axis cs:0.0255753688716571,0.0691273754439867)
			--(axis cs:0.0332114944663671,0.0671113284462138)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0463666431010718,0.0597515400389833)
			--(axis cs:0.0516834596461562,0.0545778430882969)
			--(axis cs:0.0560557237614775,0.0485456808049625)
			--(axis cs:0.0594286624613889,0.0417717351200313)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0630473872169115,0.0265005589841592)
			--(axis cs:0.0632710021271912,0.0182647650550156)
			--(axis cs:0.0624488515704235,0.00980588335167267)
			--(axis cs:0.0606074119001638,0.00125614571373374)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0540363589543951,-0.0155989531941736)
			--(axis cs:0.0494203418289704,-0.0236551382113147)
			--(axis cs:0.044010347252373,-0.0313056543357297)
			--(axis cs:0.0378878632976223,-0.0384391407352494)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0238732916360776,-0.0507435987700406)
			--(axis cs:0.0161841653827142,-0.0557281613662269)
			--(axis cs:0.00818720607280406,-0.0598245613842071)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00388317023821108,0.0714369444879401)
			--(axis cs:0.0076314304071923,0.0736651488012985)
			--(axis cs:0.0111801631180523,0.0745778683961119)
			--(axis cs:0.0144719224518979,0.0741945894471299)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0200937924043597,0.0697282771874704)
			--(axis cs:0.0223485316263501,0.0657849904902597)
			--(axis cs:0.0241952695908673,0.0608189171683992)
			--(axis cs:0.0256153545799167,0.0549317673220386)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.027134523418005,0.0408385644387348)
			--(axis cs:0.0272282497987915,0.0328674049719624)
			--(axis cs:0.026883566871143,0.0244418071449537)
			--(axis cs:0.0261107017560061,0.015685450504537)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.0233431706556289,-0.00232162266862923)
			--(axis cs:0.0213900123699502,-0.0113234415578231)
			--(axis cs:0.0190913511828616,-0.0201590666372326)
			--(axis cs:0.0164774436550527,-0.0287059447376105)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0104435613023838,-0.0444513397561309)
			--(axis cs:0.00710280987803661,-0.0514147475522974)
			--(axis cs:0.0036052898759796,-0.0576209641481942)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00262532190184761,0.0716238064054855)
			--(axis cs:-0.00515759541198561,0.0740306329228037)
			--(axis cs:-0.00755340803198377,0.0751121577206319)
			--(axis cs:-0.00977428885608032,0.074886499547558)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0135640354694092,0.0706969820223057)
			--(axis cs:-0.0150828361172965,0.0668705313972792)
			--(axis cs:-0.0163263212528452,0.0620053609009858)
			--(axis cs:-0.0172822267662812,0.0562019914862611)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0183045435883866,0.0422202213926501)
			--(axis cs:-0.0183676066173987,0.0342744205547852)
			--(axis cs:-0.0181356840038013,0.0258525546739698)
			--(axis cs:-0.0176156004828913,0.0170774426835206)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.0157526219395293,-0.0010369360109445)
			--(axis cs:-0.0144372534873764,-0.0101277439931996)
			--(axis cs:-0.0128885784702847,-0.0190756092453687)
			--(axis cs:-0.0111266909015634,-0.027757218189607)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.007056247968563,-0.0438340518089831)
			--(axis cs:-0.00480057591808647,-0.0509900851285851)
			--(axis cs:-0.00243751781971411,-0.0574032112362675)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284986,0.0336005929090441)
			--(axis cs:-0.0509923604825964,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.00839775487461271)
			--(axis cs:-0.0466241861150617,-0.000340633328074623)
			--(axis cs:-0.0436322014345139,-0.00903652479518522)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563795,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0385232318489047,0.0400232801669803)
			--(axis cs:0.0418605485562577,0.0424696295108759)
			--(axis cs:0.0444387727821861,0.0450835572023401)
			--(axis cs:0.04622271215434,0.0478157921552087)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0473454448090874,0.0534353132373704)
			--(axis cs:0.0466905158501246,0.0562243176580048)
			--(axis cs:0.0452519653923232,0.0589368158900558)
			--(axis cs:0.0430657461072718,0.0615290247067986)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0366469353134886,0.0661941053937697)
			--(axis cs:0.0325349964548976,0.0681972109485291)
			--(axis cs:0.0279140543807352,0.0699410104865683)
			--(axis cs:0.0228609509846968,0.0714011044296315)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0117870730016796,0.0733945968222206)
			--(axis cs:0.00593841470658748,0.0739013075195291)
			--(axis cs:5.22213358926415e-17,0.0740709519555328)
			--(axis cs:-0.00593841470658735,0.0739013075195291)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0174570236365139,0.0725574893292975)
			--(axis cs:-0.0228609509846967,0.0714011044296315)
			--(axis cs:-0.0279140543807351,0.0699410104865684)
			--(axis cs:-0.0325349964548975,0.0681972109485291);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0607424576443773,-0.00553788089785755)
			--(axis cs:0.0658317834178951,-0.00136442573565185)
			--(axis cs:0.0696913849833833,0.0030708256437037)
			--(axis cs:0.0722782252137269,0.00768043436961534)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0735935968894255,0.0170774535900896)
			--(axis cs:0.0723620177138319,0.0216998794413739)
			--(axis cs:0.0699323825297053,0.0261694856761292)
			--(axis cs:0.06637279102771,0.0304171079808011)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0562050403305504,0.0380034390749989)
			--(axis cs:0.0497944599148205,0.0412382479523173)
			--(axis cs:0.0426446780951416,0.0440433306367063)
			--(axis cs:0.0348720298633531,0.0463842291259075)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.0179428239715015,0.0495688612207312)
			--(axis cs:0.00903498337370289,0.0503762424661978)
			--(axis cs:5.79696847869999e-17,0.0506463607072081)
			--(axis cs:-0.00903498337370275,0.0503762424661978)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0265969558472003,0.0482331741834451)
			--(axis cs:-0.034872029863353,0.0463842291259075)
			--(axis cs:-0.0426446780951415,0.0440433306367064)
			--(axis cs:-0.0497944599148204,0.0412382479523173);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0565609590651723,-0.0472747518057331)
			--(axis cs:0.0613301657082578,-0.0431082802595031)
			--(axis cs:0.0649598886791089,-0.0386759442202936)
			--(axis cs:0.0674078370267178,-0.0340644369589177)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.068710948435455,-0.0246479548415487)
			--(axis cs:0.0675980813142587,-0.020008261110116)
			--(axis cs:0.0653630148466158,-0.0155171224696908)
			--(axis cs:0.0620672593643557,-0.0112446243735427)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0526064137047538,-0.00360314475373164)
			--(axis cs:0.0466241861150618,-0.00034063332807463)
			--(axis cs:0.0399429168214412,0.00249050171630844)
			--(axis cs:0.0326717918632217,0.00485458617481469)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.016817092123343,0.0080728737272641)
			--(axis cs:0.00846894181056969,0.00888917467416798)
			--(axis cs:5.16478709967531e-17,0.00916231208453441)
			--(axis cs:-0.00846894181056956,0.00888917467416798)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.024924306740507,0.00672277440771822)
			--(axis cs:-0.0326717918632216,0.0048545861748147)
			--(axis cs:-0.039942916821441,0.00249050171630846)
			--(axis cs:-0.0466241861150617,-0.000340633328074623);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0295499108881756,-0.0672074933249455)
			--(axis cs:0.0321439459822504,-0.0649541055298417)
			--(axis cs:0.0341624691064748,-0.062541064169394)
			--(axis cs:0.0355761091183335,-0.0600129423968703)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0365295301100312,-0.0547942951650467)
			--(axis cs:0.0360680803805556,-0.0521947392039001)
			--(axis cs:0.034998255383991,-0.0496604130991129)
			--(axis cs:0.0333451955216741,-0.0472328532122973)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0284332438772451,-0.0428501816307415)
			--(axis cs:0.0252651061814177,-0.0409628306341268)
			--(axis cs:0.0216933074897345,-0.0393170971658028)
			--(axis cs:0.0177777066035202,-0.0379371742708856)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0091741971363098,-0.0360502787808923)
			--(axis cs:0.00462305889704288,-0.03557013556395)
			--(axis cs:4.68959485039218e-17,-0.0354093379612954)
			--(axis cs:-0.00462305889704276,-0.03557013556395)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.0135822715900815,-0.0368430269751744)
			--(axis cs:-0.0177777066035201,-0.0379371742708856)
			--(axis cs:-0.0216933074897344,-0.0393170971658028)
			--(axis cs:-0.0252651061814176,-0.0409628306341268);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.16981646233591e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284987,0.0336005929090441)
			--(axis cs:-0.0509923604825965,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.0083977548746127)
			--(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0436322014345139,-0.00903652479518523)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563796,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0101310334249443,0.067885062021662)
			--(axis cs:-0.0200459396258624,0.0666681103667981)
			--(axis cs:-0.0295585542308932,0.0642791463364559)
			--(axis cs:-0.0384935930098653,0.0607725178902347)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0540067528917355,0.0507298689460372)
			--(axis cs:-0.0603202130213146,0.0444008082560728)
			--(axis cs:-0.065531042429919,0.0373619163086138)
			--(axis cs:-0.0695626454312482,0.0297478456926204)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0738994713402084,0.0133628336253831)
			--(axis cs:-0.0741678500363722,0.00488219134898792)
			--(axis cs:-0.0731813427099581,-0.00359847184324147)
			--(axis cs:-0.0709740036741705,-0.0119397377575633)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0631222447841624,-0.0276783614834889)
			--(axis cs:-0.0576297826598268,-0.0348333178111007)
			--(axis cs:-0.0512168300315005,-0.041366402314056)
			--(axis cs:-0.0439906627321908,-0.047181697132346)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.027573884443893,-0.05633303784383)
			--(axis cs:-0.0186394440992098,-0.0595365055803608)
			--(axis cs:-0.00940133157147264,-0.0617578366915671)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00889909571292206,0.0650263952082629)
			--(axis cs:-0.0177055739245985,0.0609669425280065)
			--(axis cs:-0.0262466362760574,0.0557882340046795)
			--(axis cs:-0.034352388631302,0.0495834020589722)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0486210373888861,0.03458535287651)
			--(axis cs:-0.0545002195436469,0.0260866310944095)
			--(axis cs:-0.0593845687426075,0.0171428483746272)
			--(axis cs:-0.0631835779909137,0.0079319670423858)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0672898355335579,-0.0105660274192746)
			--(axis cs:-0.0675446177825939,-0.0194984516295455)
			--(axis cs:-0.0666084742950045,-0.0279973822836888)
			--(axis cs:-0.0645176603136265,-0.0359120992533603)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0571230823360894,-0.0494700404455236)
			--(axis cs:-0.05198969008453,-0.0549012230812163)
			--(axis cs:-0.0460364263628607,-0.0593259979394237)
			--(axis cs:-0.0393798829183074,-0.0626888556004247)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0244571646606119,-0.0661049939210508)
			--(axis cs:-0.0164504013995769,-0.0661425556662849)
			--(axis cs:-0.00825478973747233,-0.0650843056366037)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00394726447329938,0.0630865180119895)
			--(axis cs:-0.00788298542484386,0.0570621644864902)
			--(axis cs:-0.0117284728039547,0.0499203589976665)
			--(axis cs:-0.0154041005257724,0.0417848875598817)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0219370055955046,0.0231638689889124)
			--(axis cs:-0.0246523230470764,0.0130504430974669)
			--(axis cs:-0.0269187319417674,0.00267723434869771)
			--(axis cs:-0.0286881942233449,-0.00773799889145597)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0306073603152185,-0.0278273787710699)
			--(axis cs:-0.0307266660277852,-0.0370903669253938)
			--(axis cs:-0.0302884327046089,-0.0455853265487866)
			--(axis cs:-0.0293109589629978,-0.0531549774819399)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0258681738299319,-0.0650240459421965)
			--(axis cs:-0.0234911347278989,-0.0691483494538933)
			--(axis cs:-0.0207476632653872,-0.0719973007607729)
			--(axis cs:-0.01769677059439,-0.0735539614484872)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.0109204596889088,-0.0728455029595643)
			--(axis cs:-0.00732022561154824,-0.0706611316831989)
			--(axis cs:-0.00366047395808582,-0.0673401007172423)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00267064365280734,0.0628932927172908)
			--(axis cs:0.00533547602544641,0.0566716121942877)
			--(axis cs:0.00794114221859689,0.0493310950781913)
			--(axis cs:0.0104334980949618,0.0409987391152328)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.0148676178483273,0.0220046663127384)
			--(axis cs:0.0167122279612792,0.01172364026827)
			--(axis cs:0.0182526104936192,0.00120150087948746)
			--(axis cs:0.0194557024733789,-0.00933951174143812)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.0207610403241808,-0.0295950199593726)
			--(axis cs:0.0208422029492728,-0.0388920801741739)
			--(axis cs:0.0205440857539435,-0.0473858222496948)
			--(axis cs:0.0198792290414676,-0.0549183755632186)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0175385076464042,-0.066609095793118)
			--(axis cs:0.0159232752101634,-0.0705966614374114)
			--(axis cs:0.01405995678768,-0.0732817688728959)
			--(axis cs:0.0119889875704479,-0.0746518587705577)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.00739348170279928,-0.0735218276854307)
			--(axis cs:0.0049543153104582,-0.0711128091358271)
			--(axis cs:0.00247653906794367,-0.0675647259230112)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0366469353134885,0.0661941053937697)
			--(axis cs:-0.0401786482982442,0.0639604106140683)
			--(axis cs:-0.0430657461072717,0.0615290247067986)
			--(axis cs:-0.0452519653923232,0.0589368158900558)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0473454448090873,0.0534353132373704)
			--(axis cs:-0.0471929691513352,0.0506162953449908)
			--(axis cs:-0.04622271215434,0.0478157921552087)
			--(axis cs:-0.044438772782186,0.0450835572023401)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0385232318489046,0.0400232801669803)
			--(axis cs:-0.0344779045327252,0.0377918721596146)
			--(axis cs:-0.0297911682042386,0.0358196707236675)
			--(axis cs:-0.0245442668273852,0.0341466505267455)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0127592353488723,0.0318298479435099)
			--(axis cs:-0.0064416852963864,0.0312348605985429)
			--(axis cs:4.47527584642421e-17,0.031035103245361)
			--(axis cs:0.00644168529638647,0.0312348605985429)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.018831684888104,0.0328073527077875)
			--(axis cs:0.0245442668273853,0.0341466505267455)
			--(axis cs:0.0297911682042387,0.0358196707236675)
			--(axis cs:0.0344779045327253,0.0377918721596145);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0562050403305503,0.0380034390749989)
			--(axis cs:-0.0617656411096942,0.034380258416009)
			--(axis cs:-0.0663727910277099,0.0304171079808011)
			--(axis cs:-0.0699323825297052,0.0261694856761292)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0735935968894254,0.0170774535900896)
			--(axis cs:-0.0735760688446163,0.0123774751565389)
			--(axis cs:-0.0722782252137268,0.00768043436961536)
			--(axis cs:-0.0696913849833832,0.0030708256437037)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0607424576443772,-0.00553788089785754)
			--(axis cs:-0.0544944142980677,-0.0093638079477985)
			--(axis cs:-0.0471868779427508,-0.0127606318558619)
			--(axis cs:-0.0389464557693328,-0.0156535070571707)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0202969502704566,-0.0196768770517153)
			--(axis cs:-0.0102538170554242,-0.0207133950678727)
			--(axis cs:4.191215737084e-17,-0.0210616889470168)
			--(axis cs:0.0102538170554243,-0.0207133950678728)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.029925114887593,-0.017976878323615)
			--(axis cs:0.0389464557693329,-0.0156535070571707)
			--(axis cs:0.0471868779427509,-0.0127606318558619)
			--(axis cs:0.0544944142980677,-0.00936380794779851);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0526064137047537,-0.00360314475373163)
			--(axis cs:-0.0577861326190896,-0.0072543802363878)
			--(axis cs:-0.0620672593643556,-0.0112446243735427)
			--(axis cs:-0.0653630148466157,-0.0155171224696908)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0687109484354549,-0.0246479548415487)
			--(axis cs:-0.0686563719396976,-0.029360285906548)
			--(axis cs:-0.0674078370267177,-0.0340644369589176)
			--(axis cs:-0.0649598886791088,-0.0386759442202936)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0565609590651723,-0.0472747518057331)
			--(axis cs:-0.0507201120554239,-0.0510906699570057)
			--(axis cs:-0.0439010944250877,-0.0544757200301463)
			--(axis cs:-0.036222116185828,-0.0573564292633277)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0188682055467781,-0.0613596119204972)
			--(axis cs:-0.00953086468913152,-0.0623903139964142)
			--(axis cs:4.65467435283404e-17,-0.0627365970464728)
			--(axis cs:0.00953086468913158,-0.0623903139964142)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0278242005516114,-0.0596686064155129)
			--(axis cs:0.0362221161858281,-0.0573564292633277)
			--(axis cs:0.0439010944250878,-0.0544757200301463)
			--(axis cs:0.0507201120554239,-0.0510906699570057);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.028433243877245,-0.0428501816307415)
			--(axis cs:-0.0311428905894131,-0.0449508906628518)
			--(axis cs:-0.0333451955216741,-0.0472328532122973)
			--(axis cs:-0.0349982553839909,-0.0496604130991129)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.0365295301100312,-0.0547942951650467)
			--(axis cs:-0.0363671845306745,-0.0574154086354438)
			--(axis cs:-0.0355761091183334,-0.0600129423968703)
			--(axis cs:-0.0341624691064747,-0.062541064169394)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0295499108881756,-0.0672074933249455)
			--(axis cs:-0.0264213147396773,-0.0692587298307084)
			--(axis cs:-0.0228102639303068,-0.0710683912857712)
			--(axis cs:-0.0187792633032251,-0.0726011089946252)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.00975255217758274,-0.074719962238456)
			--(axis cs:-0.00492245247686641,-0.0752634291630205)
			--(axis cs:4.44089209850063e-17,-0.075445826752536)
			--(axis cs:0.00492245247686647,-0.0752634291630205)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.0144001240342286,-0.0738264936298922)
			--(axis cs:0.0187792633032252,-0.0726011089946252)
			--(axis cs:0.0228102639303069,-0.0710683912857712)
			--(axis cs:0.0264213147396774,-0.0692587298307084);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.38910045326351e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);

			
			
		\end{axis}
		
	\end{tikzpicture}


==> numerics/ClustersQC.tex <==
\centering \begin{tikzpicture}
	\begin{axis}[
		xmin=0,   xmax=500,
		ymin=0.4,   ymax=0.7,
		width=.8\linewidth, % Scale the plot to \linewidth
		height=.50\linewidth,
		grid=major,
		grid style={color0M},
xlabel=Training epochs $r_T$, % Set the labels
		ylabel=$\mathcal{L}_\text{USV}(s)$,legend pos=north west,legend cell align={left},legend style={draw=none,legend image code/.code={\filldraw[##1] (-.5ex,-.5ex) rectangle (0.5ex,0.5ex);}}]
		\addplot[line width=2pt, color=color3]table {%
			0 0.484223622154523
			1 0.484421241695101
			2 0.484756662628491
			3 0.485762331136139
			4 0.486943975082936
			5 0.488094933912217
			6 0.489291305539609
			7 0.490635650429775
			8 0.492125086630787
			9 0.493703162663613
			10 0.495327449330428
			11 0.496991830005565
			12 0.49872396730097
			13 0.500542717657639
			14 0.502425063974995
			15 0.504307881492237
			16 0.506116888259631
			17 0.507792659452144
			18 0.509298385898313
			19 0.510611108735085
			20 0.511711367065116
			21 0.512581151168806
			22 0.513208426508949
			23 0.513592201010195
			24 0.513745073893427
			25 0.513693983340103
			26 0.513482537002404
			27 0.513178743706485
			28 0.512870005884274
			29 0.512619970743567
			30 0.512455479269232
			31 0.51239024473137
			32 0.512433624137434
			33 0.512589956220094
			34 0.512866509048284
			35 0.513278725854187
			36 0.513840286897552
			37 0.514555551143934
			38 0.515421943313918
			39 0.516434257236113
			40 0.51758048301847
			41 0.518833931721938
			42 0.520157525867574
			43 0.521515861648883
			44 0.522882035464651
			45 0.524237776299723
			46 0.525571564391327
			47 0.526878055081873
			48 0.528158037875802
			49 0.529416879723156
			50 0.530662073176876
			51 0.531901771936599
			52 0.533144510297895
			53 0.534398921031698
			54 0.535672706823233
			55 0.536971220590711
			56 0.538296431170206
			57 0.539646729592171
			58 0.541017514448683
			59 0.542402133341285
			60 0.54379269101804
			61 0.545180435770545
			62 0.546555723070725
			63 0.547907753712847
			64 0.549224344341019
			65 0.55049197098081
			66 0.551696286074808
			67 0.552823209383003
			68 0.553860471197291
			69 0.55479922004272
			70 0.555635216189084
			71 0.556369317052567
			72 0.557007252025332
			73 0.557558872318922
			74 0.558037102122131
			75 0.558456762545267
			76 0.558833348117514
			77 0.55918177645835
			78 0.559515160953641
			79 0.559843754849069
			80 0.560174283179741
			81 0.560509822550762
			82 0.56085022347317
			83 0.561192913121572
			84 0.56153386130015
			85 0.561868521118678
			86 0.562192598160087
			87 0.562502537410025
			88 0.562795679992191
			89 0.56307014460017
			90 0.563324581664159
			91 0.563557966148765
			92 0.563769526250754
			93 0.563958802004559
			94 0.564125755924928
			95 0.564270848355347
			96 0.564395025483086
			97 0.564499608935617
			98 0.56458610339849
			99 0.56465596352009
			100 0.564710393148808
			101 0.564750269438317
			102 0.564776258566763
			103 0.564789113383789
			104 0.564790054092709
			105 0.564781083176694
			106 0.564765101436007
			107 0.564745760276811
			108 0.564727071328269
			109 0.564712866228328
			110 0.564706239779922
			111 0.564709112958315
			112 0.564722019832436
			113 0.564744163149112
			114 0.564773713707403
			115 0.564808269001299
			116 0.564845353822461
			117 0.564882846980824
			118 0.564919249784114
			119 0.564953760607553
			120 0.564986170888441
			121 0.565016639515851
			122 0.565045427234888
			123 0.565072675332836
			124 0.565098291893733
			125 0.565121969395869
			126 0.565143312302347
			127 0.565162018624778
			128 0.565178046595626
			129 0.56519170822823
			130 0.565203658638575
			131 0.56521478280866
			132 0.565226010194161
			133 0.565238105412277
			134 0.565251486732195
			135 0.565266113439668
			136 0.565281462482665
			137 0.565296591203529
			138 0.565310263931786
			139 0.565321110715088
			140 0.565327787161978
			141 0.565329112021606
			142 0.565324168847585
			143 0.565312366064225
			144 0.565293454804972
			145 0.565267507199092
			146 0.565234861182418
			147 0.565196042220946
			148 0.565151676735264
			149 0.565102414561008
			150 0.565048876547605
			151 0.564991637547764
			152 0.564931245488539
			153 0.564868266564798
			154 0.564803338389436
			155 0.564737210229147
			156 0.564670753491173
			157 0.564604935201166
			158 0.564540759070816
			159 0.564479188817557
			160 0.56442107330773
			161 0.56436709146603
			162 0.564317727792895
			163 0.564273279734886
			164 0.564233889631734
			165 0.564199589204541
			166 0.56417034440911
			167 0.564146091937718
			168 0.564126763569786
			169 0.564112298782195
			170 0.564102648262124
			171 0.564097771192724
			172 0.564097628326995
			173 0.564102172091545
			174 0.564111334973195
			175 0.564125018148732
			176 0.564143083004001
			177 0.564165348022035
			178 0.564191592122586
			179 0.564221563283404
			180 0.564254989162969
			181 0.564291585578718
			182 0.564331059670711
			183 0.564373107115643
			184 0.564417405770145
			185 0.564463610236029
			186 0.564511352035184
			187 0.564560248196241
			188 0.564609917870178
			189 0.564660003467903
			190 0.564710191053592
			191 0.564760224988878
			192 0.564809913852278
			193 0.56485912747679
			194 0.564907787359426
			195 0.56495585385028
			196 0.565003313264895
			197 0.565050166879268
			198 0.56509642246388
			199 0.565142088238807
			200 0.565187169064409
			201 0.56523166501492
			202 0.565275572685901
			203 0.565318889274497
			204 0.565361618656627
			205 0.565403777779875
			206 0.565445401259469
			207 0.565486542477718
			208 0.565527270680433
			209 0.565567665044039
			210 0.565607807781306
			211 0.565647778561099
			212 0.565687651770379
			213 0.565727496836666
			214 0.565767380592917
			215 0.565807370052213
			216 0.565847534157886
			217 0.565887943858571
			218 0.565928670744577
			219 0.56596978501703
			220 0.566011353555013
			221 0.566053438439349
			222 0.566096095827596
			223 0.566139374867808
			224 0.566183316486752
			225 0.56622795223595
			226 0.566273303640524
			227 0.566319382453434
			228 0.566366191865809
			229 0.566413728271739
			230 0.566461982921604
			231 0.566510942902712
			232 0.566560591316133
			233 0.56661090702797
			234 0.566661864661612
			235 0.566713435391513
			236 0.566765588655451
			237 0.566818294372887
			238 0.566871524938537
			239 0.566925256322268
			240 0.566979468000388
			241 0.567034141942483
			242 0.567089261216904
			243 0.567144808805869
			244 0.567200766974228
			245 0.567257117195352
			246 0.567313840405652
			247 0.567370917337021
			248 0.5674283288174
			249 0.567486056090749
			250 0.567544081256572
			251 0.567602387833799
			252 0.567660961296685
			253 0.567719789343229
			254 0.567778861724175
			255 0.567838169659147
			256 0.567897705078115
			257 0.567957460017528
			258 0.568017426410199
			259 0.568077596288314
			260 0.5681379622004
			261 0.568198517551371
			262 0.56825925665289
			263 0.568320174457219
			264 0.568381266120499
			265 0.568442526600138
			266 0.568503950417159
			267 0.568565531575047
			268 0.568627263523275
			269 0.56868913905211
			270 0.568751150095065
			271 0.568813287523186
			272 0.56887554106028
			273 0.568937899397749
			274 0.569000350477782
			275 0.569062881820479
			276 0.56912548075596
			277 0.569188134493067
			278 0.569250830061194
			279 0.569313554230971
			280 0.569376293511944
			281 0.569439034254653
			282 0.569501762805435
			283 0.569564465630212
			284 0.569627129355895
			285 0.569689740745579
			286 0.56975228667436
			287 0.569814754170175
			288 0.569877130533295
			289 0.569939403488311
			290 0.570001561297842
			291 0.570063592794087
			292 0.570125487341168
			293 0.570187234785589
			294 0.570248825452434
			295 0.570310250202823
			296 0.570371500515798
			297 0.57043256853379
			298 0.570493447032029
			299 0.570554129322792
			300 0.570614609149143
			301 0.570674880629974
			302 0.570734938285303
			303 0.570794777122103
			304 0.570854392729004
			305 0.5709137813315
			306 0.570972939790382
			307 0.571031865560186
			308 0.571090556638456
			309 0.571149011525521
			310 0.571207229192598
			311 0.571265209043546
			312 0.571322950862433
			313 0.571380454757828
			314 0.57143772112764
			315 0.571494750662641
			316 0.571551544384839
			317 0.571608103694522
			318 0.571664430394036
			319 0.571720526671939
			320 0.57177639505733
			321 0.571832038372447
			322 0.571887459709943
			323 0.571942662442133
			324 0.571997650247466
			325 0.572052427130017
			326 0.572106997415825
			327 0.572161365727687
			328 0.572215536953566
			329 0.572269516224183
			330 0.572323308904472
			331 0.572376920591513
			332 0.572430357107946
			333 0.57248362448639
			334 0.572536728950416
			335 0.57258967690204
			336 0.572642474920975
			337 0.572695129771138
			338 0.572747648403571
			339 0.57280003794727
			340 0.572852305688569
			341 0.572904459048265
			342 0.572956505566821
			343 0.573008452901079
			344 0.5730603088266
			345 0.573112081235315
			346 0.57316377812184
			347 0.573215407560312
			348 0.573266977680227
			349 0.573318496649696
			350 0.573369972668477
			351 0.573421413966301
			352 0.573472828799595
			353 0.573524225442947
			354 0.573575612177178
			355 0.573626997278901
			356 0.57367838901477
			357 0.573729795639225
			358 0.573781225391473
			359 0.57383268648842
			360 0.573884187114215
			361 0.573935735410569
			362 0.573987339472027
			363 0.574039007346981
			364 0.574090747041284
			365 0.574142566520113
			366 0.574194473705997
			367 0.574246476474566
			368 0.574298582651545
			369 0.574350800013253
			370 0.574403136289687
			371 0.574455599167007
			372 0.574508196286692
			373 0.574560935241424
			374 0.574613823570409
			375 0.574666868757276
			376 0.574720078231745
			377 0.574773459373589
			378 0.574827019516291
			379 0.57488076594874
			380 0.57493470591524
			381 0.574988846615324
			382 0.575043195204302
			383 0.575097758794059
			384 0.575152544452735
			385 0.575207559202499
			386 0.57526281001614
			387 0.575318303814252
			388 0.575374047464415
			389 0.575430047782217
			390 0.575486311532587
			391 0.5755428454298
			392 0.575599656135647
			393 0.575656750256722
			394 0.575714134342213
			395 0.57577181488285
			396 0.575829798310445
			397 0.575888090996836
			398 0.575946699251496
			399 0.576005629318064
			400 0.576064887370727
			401 0.576124479511122
			402 0.57618441176572
			403 0.57624469008304
			404 0.57630532033021
			405 0.576366308289035
			406 0.576427659652161
			407 0.576489380019813
			408 0.576551474896875
			409 0.576613949689567
			410 0.576676809701082
			411 0.576740060126122
			412 0.576803706044976
			413 0.576867752417865
			414 0.576932204079809
			415 0.57699706573574
			416 0.577062341955281
			417 0.577128037166953
			418 0.577194155651968
			419 0.577260701538009
			420 0.577327678793168
			421 0.577395091219913
			422 0.577462942448762
			423 0.577531235931582
			424 0.57759997493472
			425 0.57766916253233
			426 0.577738801600027
			427 0.577808894808722
			428 0.577879444618295
			429 0.577950453270964
			430 0.578021922784527
			431 0.578093854945868
			432 0.578166251304986
			433 0.578239113169566
			434 0.578312441599857
			435 0.578386237403699
			436 0.578460501131707
			437 0.578535233072833
			438 0.578610433250475
			439 0.578686101419153
			440 0.578762237061663
			441 0.578838839386632
			442 0.578915907326573
			443 0.578993439536619
			444 0.579071434394099
			445 0.579149889998935
			446 0.579228804174731
			447 0.579308174470428
			448 0.57938799816257
			449 0.579468272258284
			450 0.579548993499102
			451 0.579630158365602
			452 0.579711763082764
			453 0.579793803625912
			454 0.579876275727211
			455 0.579959174882765
			456 0.580042496360336
			457 0.580126235207613
			458 0.580210386260909
			459 0.580294944154121
			460 0.580379903327919
			461 0.5804652580391
			462 0.580551002370094
			463 0.58063713023847
			464 0.580723635406267
			465 0.580810511488971
			466 0.580897751964028
			467 0.580985350178838
			468 0.581073299358146
			469 0.581161592610728
			470 0.581250222935186
			471 0.581339183224718
			472 0.581428466270754
			473 0.581518064765417
			474 0.581607971302744
			475 0.581698178378599
			476 0.581788678389182
			477 0.581879463628071
			478 0.581970526281816
			479 0.582061858424114
			480 0.582153452008622
			481 0.58224529886046
			482 0.582337390666447
			483 0.582429718964161
			484 0.582522275129987
			485 0.582615050366313
			486 0.582708035688105
			487 0.582801221909019
			488 0.582894599627272
			489 0.582988159211506
			490 0.583081890786905
			491 0.583175784221857
			492 0.583269829115456
			493 0.583364014786105
			494 0.583458330261493
			495 0.583552764270214
			496 0.583647305235324
			497 0.583741941270094
			498 0.583836660176209
			499 0.58393144944459
			500 0.584026296259023
		};
		\addlegendentry{$\lambda=-0.5$ (supervised + graph)} 
		\addplot[line width=2pt, color=color2]  table {%
			0 0.484223622154523
			1 0.484270824795874
			2 0.484282247421946
			3 0.484270303888327
			4 0.484236454483699
			5 0.484180247875738
			6 0.484101618158856
			7 0.484001573072666
			8 0.483882129982793
			9 0.483745891328957
			10 0.483595640347811
			11 0.483434403924753
			12 0.483266429368539
			13 0.48309931784231
			14 0.482947125604645
			15 0.482833691014291
			16 0.482794896570317
			17 0.482878303422269
			18 0.48313917036516
			19 0.483633418755489
			20 0.48440933900192
			21 0.485499683608091
			22 0.486915600136625
			23 0.488643999338786
			24 0.490648296765139
			25 0.492870139965584
			26 0.495229946374741
			27 0.497627121676603
			28 0.499944742182984
			29 0.502063590009103
			30 0.5038829058654
			31 0.505335038102111
			32 0.506385628893404
			33 0.507030026838759
			34 0.507297345763132
			35 0.5072544385125
			36 0.506994132634044
			37 0.506606731810888
			38 0.506154004675943
			39 0.505665002932652
			40 0.505152076723056
			41 0.504632669935907
			42 0.5041458053838
			43 0.503755385569621
			44 0.503538244912803
			45 0.503561738050502
			46 0.503860646771315
			47 0.504424087735622
			48 0.505193582144721
			49 0.506066051902263
			50 0.506909555636215
			51 0.507599673556797
			52 0.508051005230105
			53 0.508219802496413
			54 0.508099085688884
			55 0.507715083846697
			56 0.507103760839027
			57 0.506291273521007
			58 0.505308260005977
			59 0.504202985834657
			60 0.503036191695445
			61 0.501885262736526
			62 0.500837770456353
			63 0.499955411694993
			64 0.499255727623707
			65 0.498720229983136
			66 0.49829953970777
			67 0.49793599753099
			68 0.497594618889661
			69 0.497260727179011
			70 0.496926878439287
			71 0.496585292411567
			72 0.496213427833282
			73 0.495779324421727
			74 0.495264214493159
			75 0.494670024660189
			76 0.494018694097729
			77 0.49333927491095
			78 0.492645677426265
			79 0.491932566005197
			80 0.491185639437244
			81 0.490397554166048
			82 0.4895793923463
			83 0.488753682999009
			84 0.487937690770817
			85 0.487132473679807
			86 0.486325594866018
			87 0.485505783065673
			88 0.484675016219937
			89 0.483846173091966
			90 0.483031355112244
			91 0.482231841559214
			92 0.481440092851166
			93 0.480650595208659
			94 0.479865389604331
			95 0.479090076278644
			96 0.478322838961094
			97 0.477549788004649
			98 0.476753308262361
			99 0.475923098224942
			100 0.475063524366475
			101 0.474187104797095
			102 0.47330429141442
			103 0.472419447109444
			104 0.471533057018762
			105 0.470649776467636
			106 0.469776921431328
			107 0.46892076547802
			108 0.468081784326018
			109 0.46725743201502
			110 0.466449117916977
			111 0.465663281258771
			112 0.464908973793373
			113 0.464190716159662
			114 0.46351017119852
			115 0.462869131242305
			116 0.462273412151021
			117 0.461729356671829
			118 0.461239165820465
			119 0.460800244881752
			120 0.460408218145649
			121 0.460061346171698
			122 0.459758373651543
			123 0.459497590424935
			124 0.459274922855961
			125 0.459088935587714
			126 0.458939770189428
			127 0.45882927534408
			128 0.458754166624535
			129 0.45870907233863
			130 0.458685077794044
			131 0.458677017043618
			132 0.458676898016514
			133 0.458680439751391
			134 0.45867832054973
			135 0.458670906164753
			136 0.458652687363821
			137 0.458632177960523
			138 0.458601452165522
			139 0.458575835053732
			140 0.458541269230513
			141 0.458528780391652
			142 0.458507302774662
			143 0.458531227631492
			144 0.458528920167832
			145 0.458606230032334
			146 0.45861962971602
			147 0.458760154852197
			148 0.458797058757785
			149 0.458963941777174
			150 0.459073295449708
			151 0.459207811258441
			152 0.459404489389493
			153 0.459529317918941
			154 0.459739155297692
			155 0.4599277376467
			156 0.460103174974497
			157 0.460350632737877
			158 0.46054586349325
			159 0.460779608677404
			160 0.461039984080425
			161 0.461258426104269
			162 0.461533871592702
			163 0.461792650878399
			164 0.462039041626186
			165 0.462331913097663
			166 0.462586785364388
			167 0.462858135073356
			168 0.463146872859398
			169 0.463398981500309
			170 0.463682962818962
			171 0.46395485098016
			172 0.464207928170137
			173 0.464488360502947
			174 0.464737281736271
			175 0.464986942391604
			176 0.465242562604829
			177 0.465463357096593
			178 0.465697695407224
			179 0.465918192868
			180 0.466121441527193
			181 0.466342610771489
			182 0.466543523643422
			183 0.466751522022658
			184 0.46696924002245
			185 0.467171206021695
			186 0.467391220901976
			187 0.467604291100407
			188 0.467812142323759
			189 0.468032089779527
			190 0.468235540876617
			191 0.468446243762
			192 0.468657508740453
			193 0.468859846533669
			194 0.469076569335714
			195 0.469286557997455
			196 0.469502005547352
			197 0.469725434882461
			198 0.469940354038683
			199 0.47016447224277
			200 0.470381158282795
			201 0.470592643679585
			202 0.470805428690835
			203 0.471004364378328
			204 0.471205224357622
			205 0.471399567547398
			206 0.471588163789701
			207 0.471779775688382
			208 0.471961283979881
			209 0.472143502693845
			210 0.472318690019582
			211 0.472484269004637
			212 0.472646490716858
			213 0.472794212771498
			214 0.472936790473254
			215 0.473069361632355
			216 0.473192067223753
			217 0.473311220702556
			218 0.473419135673499
			219 0.473524212258898
			220 0.473621413068452
			221 0.473711734394536
			222 0.473798480425481
			223 0.473875859150255
			224 0.473951266303789
			225 0.474020132111643
			226 0.474086373335846
			227 0.47415180267429
			228 0.474214172390205
			229 0.474279571031123
			230 0.474343412079011
			231 0.474410361070591
			232 0.474478768857732
			233 0.474548729041954
			234 0.474623270833598
			235 0.474699251173907
			236 0.474781700849843
			237 0.474867755586065
			238 0.474960585284208
			239 0.475059978515884
			240 0.475165403225012
			241 0.475279223033072
			242 0.475398401109223
			243 0.475526153099472
			244 0.475659502224103
			245 0.475800616509643
			246 0.475948465604488
			247 0.476103159555744
			248 0.476265786004739
			249 0.476434541556086
			250 0.476611632785859
			251 0.47679435740407
			252 0.476984813464065
			253 0.477180608842485
			254 0.47738298784376
			255 0.477590723462041
			256 0.477803971723669
			257 0.478022834105204
			258 0.478246442273744
			259 0.47847586807281
			260 0.478709412485046
			261 0.478948629861268
			262 0.479191324197223
			263 0.479439274504082
			264 0.479690142142228
			265 0.479945855806559
			266 0.480204111993532
			267 0.48046698357502
			268 0.480732109531303
			269 0.481001722992008
			270 0.481273122695474
			271 0.48154887370927
			272 0.481825547821787
			273 0.482106468600602
			274 0.48238692470576
			275 0.482671803636402
			276 0.482954106971282
			277 0.483241676228507
			278 0.483523268477778
			279 0.483812319845007
			280 0.484089525819723
			281 0.484379280423409
			282 0.484646532714168
			283 0.484937853802265
			284 0.485186360219128
			285 0.485484409039332
			286 0.485699500813913
			287 0.486017453851381
			288 0.486177315155297
			289 0.486530151409479
			290 0.486632881551415
			291 0.486979849024774
			292 0.487115989704577
			293 0.487337663113884
			294 0.487588574379931
			295 0.487689727393294
			296 0.487955735482603
			297 0.488091413713726
			298 0.488235088776238
			299 0.488457498951612
			300 0.488537287218995
			301 0.488715708347783
			302 0.488863744411513
			303 0.488938848250352
			304 0.489115454571263
			305 0.489199097434071
			306 0.489292674543337
			307 0.489435651349223
			308 0.489483472883161
			309 0.489593914537591
			310 0.489689176643101
			311 0.48973081903469
			312 0.489841912827278
			313 0.489894577958116
			314 0.489949174894956
			315 0.490042254787024
			316 0.490071299483953
			317 0.490142320311354
			318 0.490206499152837
			319 0.490234530756381
			320 0.49031146634294
			321 0.490348744886186
			322 0.490390684411263
			323 0.490457299567098
			324 0.490480988040826
			325 0.490537324184783
			326 0.49058284434308
			327 0.490609536838553
			328 0.490668243147735
			329 0.490694782204659
			330 0.490733796199855
			331 0.490780412162387
			332 0.490801224174423
			333 0.490848872784934
			334 0.490878314720541
			335 0.490907230098522
			336 0.490951322315236
			337 0.490972026177587
			338 0.491012046218549
			339 0.491043887134371
			340 0.491069721851842
			341 0.491111567563235
			342 0.491134726189647
			343 0.491171384745646
			344 0.491204584282214
			345 0.491230745678418
			346 0.491270687204919
			347 0.491295738030419
			348 0.491330936193465
			349 0.491363594574235
			350 0.491390549277652
			351 0.491428214160887
			352 0.491453752961709
			353 0.491488170976946
			354 0.491519079792873
			355 0.491547105420313
			356 0.491582580864045
			357 0.491608463715346
			358 0.491642849269271
			359 0.491672043014897
			360 0.491701872057536
			361 0.49173530572346
			362 0.491762192544837
			363 0.491796520292981
			364 0.491824371459297
			365 0.491856087945133
			366 0.491887025152
			367 0.491915508100792
			368 0.491948521971356
			369 0.491975750760158
			370 0.492008308378833
			371 0.492036612360081
			372 0.4920669365444
			373 0.492097193231316
			374 0.492125269605251
			375 0.492156703848856
			376 0.492183760201566
			377 0.492214891973048
			378 0.492242263412486
			379 0.492271954429574
			380 0.492300279857015
			381 0.492328207607092
			382 0.492357301734361
			383 0.492383828600635
			384 0.492413028633414
			385 0.492438794290218
			386 0.492467403241039
			387 0.492492964414615
			388 0.492520531981023
			389 0.492546194090738
			390 0.492572577986649
			391 0.492598401561795
			392 0.492623683354965
			393 0.492649578535095
			394 0.492673935284115
			395 0.492699764145296
			396 0.492723362966227
			397 0.492749010270956
			398 0.492771949359631
			399 0.492797359957778
			400 0.492819649142554
			401 0.492844847467477
			402 0.49286640587817
			403 0.492891514109175
			404 0.492912158737609
			405 0.492937429906998
			406 0.492956830364048
			407 0.49298271975295
			408 0.493000290287541
			409 0.493027606414596
			410 0.493042282434579
			411 0.493072496559414
			412 0.493082286265426
			413 0.493118158135003
			414 0.493119252411278
			415 0.493166063002318
			416 0.493151156088913
			417 0.493218853398595
			418 0.493174738338874
			419 0.493279619008127
			420 0.493188963612771
			421 0.493342591593254
			422 0.493213564858397
			423 0.493371306084978
			424 0.493292373398484
			425 0.493344425903027
			426 0.493397861449525
			427 0.493330288237044
			428 0.493450169285064
			429 0.493388729287748
			430 0.493434821227202
			431 0.493481203770551
			432 0.493429423912185
			433 0.493523101338365
			434 0.493488936223938
			435 0.493511569243986
			436 0.493565141530881
			437 0.493521212784694
			438 0.493591546781536
			439 0.493582306836507
			440 0.493585412195875
			441 0.493641612900081
			442 0.493608439403284
			443 0.493657267441469
			444 0.493666367515158
			445 0.493658693179109
			446 0.493710704760392
			447 0.493689573085022
			448 0.493721323391904
			449 0.493740639908289
			450 0.493729741926219
			451 0.49377405445613
			452 0.493763136054333
			453 0.49378366139529
			454 0.493806517706291
			455 0.493796652336623
			456 0.493832927169133
			457 0.493828691284436
			458 0.493842992646763
			459 0.493865119113319
			460 0.493857812994574
			461 0.493887410875924
			462 0.493886541311069
			463 0.493898111275966
			464 0.49391730894497
			465 0.49391265956056
			466 0.493937122197085
			467 0.4939371764449
			468 0.493948011259263
			469 0.493963241236014
			470 0.493960975547992
			471 0.493981362557879
			472 0.4939810119121
			473 0.493992100100818
			474 0.494002922544416
			475 0.494002939961374
			476 0.494019575047196
			477 0.494018471610405
			478 0.494029978466824
			479 0.494036304956526
			480 0.494038726798123
			481 0.494051293832496
			482 0.49404998458638
			483 0.494061308698641
			484 0.494063591783984
			485 0.494068454660595
			486 0.494076368970948
			487 0.494076034476087
			488 0.494085792751975
			489 0.494085338801574
			490 0.494091996921573
			491 0.494095125731996
			492 0.494096939610949
			493 0.494103351967225
			494 0.494102359707713
			495 0.494109001856366
			496 0.494108543649641
			497 0.494112557570138
			498 0.494114563394839
			499 0.494115238775865
			500 0.494119299064522
		};
		\addlegendentry{$\lambda=0$ (supervised)} 
	\end{axis}
	\draw[white] (-2.5,0) -- (-1,0); % positioning
\end{tikzpicture}

==> numerics/LineQC.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xmin=0,   xmax=500,
		ymin=0.4,   ymax=0.7,
		width=.8\linewidth, % Scale the plot to \linewidth
		height=.5\linewidth,
		grid=major,
		grid style={color0M},
xlabel=Training epochs $r_T$, % Set the labels
		ylabel=$\mathcal{L}_\text{USV}(s)$,legend pos=south east,legend cell align={left},legend style={draw=none,legend image code/.code={\filldraw[##1] (-.5ex,-.5ex) rectangle (0.5ex,0.5ex);}}]
		\addplot[line width=2pt, color=color3] table {%
			0 0.474322957622956
			1 0.475638554349218
			2 0.477724922346339
			3 0.480364838492256
			4 0.483473361481981
			5 0.486730809353776
			6 0.489843022773478
			7 0.492659285328389
			8 0.4952030158853
			9 0.497577588174624
			10 0.499862251960663
			11 0.50204633511637
			12 0.504057454145159
			13 0.505820385127926
			14 0.507308070490651
			15 0.50855336998311
			16 0.509613110468779
			17 0.510527595660843
			18 0.51130355923087
			19 0.511929320704881
			20 0.512403754510045
			21 0.512756887596731
			22 0.513050661868223
			23 0.513361109954405
			24 0.513755280623977
			25 0.514275692182805
			26 0.514938134684025
			27 0.515733100710797
			28 0.516623694107457
			29 0.517548071764595
			30 0.518428910259335
			31 0.519197817125887
			32 0.519824932387951
			33 0.520319660993989
			34 0.520715161218502
			35 0.521043828528481
			36 0.521322318295205
			37 0.521559490459689
			38 0.521771579395357
			39 0.521991509125642
			40 0.522259459679125
			41 0.522605783241406
			42 0.52303819806265
			43 0.523541039984377
			44 0.524086046116446
			45 0.524644869032023
			46 0.525198928882893
			47 0.525743395324105
			48 0.526284493651708
			49 0.526832129420569
			50 0.527392398174683
			51 0.527964683234238
			52 0.528545487523271
			53 0.529137055492536
			54 0.529750484951287
			55 0.530398265562258
			56 0.531082997385959
			57 0.531793849116863
			58 0.532514882746602
			59 0.533238311836665
			60 0.533969687735517
			61 0.53472043534015
			62 0.535496737308271
			63 0.536295502496986
			64 0.537109569627783
			65 0.537935701444412
			66 0.538777374525284
			67 0.539639780400667
			68 0.540522088474359
			69 0.541414002879505
			70 0.542299653021678
			71 0.543165758392809
			72 0.544007286536608
			73 0.544825757871075
			74 0.545622617689483
			75 0.546394717541769
			76 0.547136378465792
			77 0.547845577662851
			78 0.548527606622775
			79 0.549192279344318
			80 0.549847473176245
			81 0.550495020173536
			82 0.551132165835537
			83 0.551756488962036
			84 0.552369502004101
			85 0.55297593342229
			86 0.553579830000376
			87 0.554181256612935
			88 0.554776506717088
			89 0.555361448274044
			90 0.55593486896752
			91 0.556498784079447
			92 0.557055598082687
			93 0.557604977120462
			94 0.558143431007542
			95 0.55866688262845
			96 0.559173651054054
			97 0.559665037801753
			98 0.560143191110193
			99 0.560608514447701
			100 0.561059094023666
			101 0.561492502287374
			102 0.561908099598543
			103 0.562307666800608
			104 0.562693950218254
			105 0.563068685424858
			106 0.563432015632322
			107 0.563783741563134
			108 0.56412505212904
			109 0.56445900149239
			110 0.564789313882484
			111 0.565118728098269
			112 0.565448422116086
			113 0.565778872327237
			114 0.566111086384367
			115 0.566446899568397
			116 0.566788081110381
			117 0.567135205503705
			118 0.567487414232436
			119 0.567843262006876
			120 0.568201803707005
			121 0.56856293358441
			122 0.568926802917064
			123 0.569293055649882
			124 0.569660738769903
			125 0.570029007237269
			126 0.570397928239507
			127 0.570768602649264
			128 0.571142512430588
			129 0.571520746229527
			130 0.571903813455062
			131 0.572292118565618
			132 0.572686508164265
			133 0.573088272576165
			134 0.573498567944307
			135 0.573917807656676
			136 0.574345583558621
			137 0.574781149269747
			138 0.575223978982215
			139 0.575673899625057
			140 0.576130754182966
			141 0.576594008523044
			142 0.577062730142708
			143 0.577535970562429
			144 0.57801318946775
			145 0.578494341189146
			146 0.57897958387782
			147 0.579468914245233
			148 0.579962056239926
			149 0.580458653475904
			150 0.580958526925706
			151 0.581461729259317
			152 0.581968351808297
			153 0.582478280768474
			154 0.582991131566438
			155 0.583506409033345
			156 0.584023736345264
			157 0.584542954992135
			158 0.585064037170798
			159 0.585586923569062
			160 0.586111446942816
			161 0.586637400453603
			162 0.587164669553769
			163 0.587693295638743
			164 0.58822341066223
			165 0.588755096872715
			166 0.589288281275482
			167 0.589822733042974
			168 0.590358142993749
			169 0.590894207197583
			170 0.591430651417136
			171 0.591967194469316
			172 0.592503499400101
			173 0.593039163765928
			174 0.593573761590255
			175 0.594106907139124
			176 0.594638297186336
			177 0.595167708334176
			178 0.595694958396523
			179 0.596219860645449
			180 0.596742196319382
			181 0.597261712103421
			182 0.597778131565798
			183 0.598291164146948
			184 0.598800502464177
			185 0.599305810381276
			186 0.599806711717825
			187 0.600302788915144
			188 0.600793594647895
			189 0.601278672349903
			190 0.601757577999784
			191 0.602229896345946
			192 0.602695248433662
			193 0.603153291279119
			194 0.603603712956651
			195 0.604046226737567
			196 0.604480566854117
			197 0.604906486960113
			198 0.60532376119025
			199 0.605732187165885
			200 0.606131590231055
			201 0.606521828338294
			202 0.606902797104871
			203 0.607274434551137
			204 0.6076367249745
			205 0.607989701412642
			206 0.608333446277623
			207 0.608668089995073
			208 0.608993807797416
			209 0.609310815112261
			210 0.60961936218265
			211 0.609919728610675
			212 0.610212218424351
			213 0.610497156061758
			214 0.610774883405693
			215 0.611045757753196
			216 0.611310150420203
			217 0.611568445589288
			218 0.611821039009744
			219 0.612068336238162
			220 0.612310750238191
			221 0.612548698309274
			222 0.61278259845497
			223 0.613012865407759
			224 0.613239906586287
			225 0.613464118271444
			226 0.613685882255673
			227 0.613905563154757
			228 0.614123506484346
			229 0.614340037508196
			230 0.614555460776001
			231 0.614770060198677
			232 0.614984099466875
			233 0.615197822608506
			234 0.615411454503227
			235 0.615625201221559
			236 0.615839250124495
			237 0.616053769732578
			238 0.616268909437519
			239 0.616484799172631
			240 0.616701549174434
			241 0.616919249955886
			242 0.617137972576503
			243 0.617357769244892
			244 0.61757867423626
			245 0.617800705062289
			246 0.618023863801296
			247 0.618248138486437
			248 0.618473504457742
			249 0.618699925605956
			250 0.618927355466362
			251 0.619155738152438
			252 0.619385009146614
			253 0.619615095984602
			254 0.619845918879358
			255 0.620077391330862
			256 0.620309420760248
			257 0.620541909193438
			258 0.620774754002931
			259 0.621007848699533
			260 0.621241083751264
			261 0.621474347396593
			262 0.621707526415272
			263 0.621940506822934
			264 0.622173174465059
			265 0.622405415499975
			266 0.622637116776591
			267 0.622868166127017
			268 0.623098452604202
			269 0.623327866698044
			270 0.623556300559877
			271 0.623783648255684
			272 0.624009806055623
			273 0.62423467275448
			274 0.624458150007413
			275 0.624680142659865
			276 0.624900559050257
			277 0.625119311268301
			278 0.625336315359015
			279 0.625551491470566
			280 0.625764763951383
			281 0.625976061407216
			282 0.626185316731573
			283 0.626392467123282
			284 0.626597454103156
			285 0.626800223538426
			286 0.627000725679212
			287 0.627198915206373
			288 0.627394751285328
			289 0.627588197616489
			290 0.62777922247065
			291 0.627967798697535
			292 0.628153903697958
			293 0.62833751935424
			294 0.628518631918867
			295 0.628697231866549
			296 0.628873313718745
			297 0.629046875851522
			298 0.629217920297083
			299 0.629386452546902
			300 0.629552481360995
			301 0.629716018584413
			302 0.629877078969472
			303 0.630035680000852
			304 0.630191841720583
			305 0.630345586550715
			306 0.630496939112625
			307 0.630645926043223
			308 0.630792575809353
			309 0.630936918522595
			310 0.631078985757348
			311 0.631218810375514
			312 0.631356426361305
			313 0.631491868669382
			314 0.631625173088717
			315 0.631756376123241
			316 0.631885514888775
			317 0.632012627024214
			318 0.632137750613946
			319 0.632260924118159
			320 0.632382186308157
			321 0.632501576204768
			322 0.632619133019081
			323 0.632734896095644
			324 0.632848904858748
			325 0.632961198762309
			326 0.633071817243457
			327 0.633180799679325
			328 0.633288185346073
			329 0.633394013378934
			330 0.633498322732053
			331 0.633601152137073
			332 0.63370254005956
			333 0.633802524652533
			334 0.633901143706496
			335 0.633998434595489
			336 0.634094434218974
			337 0.634189178939678
			338 0.634282704517973
			339 0.634375046043656
			340 0.63446623786619
			341 0.634556313524326
			342 0.634645305675767
			343 0.634733246027142
			344 0.634820165264218
			345 0.634906092982165
			346 0.634991057615737
			347 0.635075086369479
			348 0.635158205148384
			349 0.635240438489642
			350 0.635321809496265
			351 0.635402339773316
			352 0.635482049367364
			353 0.635560956709647
			354 0.635639078563306
			355 0.635716429975006
			356 0.63579302423123
			357 0.635868872819479
			358 0.635943985394575
			359 0.636018369750124
			360 0.636092031795154
			361 0.636164975535883
			362 0.636237203062654
			363 0.63630871454218
			364 0.63637950821544
			365 0.636449580401686
			366 0.636518925509106
			367 0.636587536052655
			368 0.636655402679487
			369 0.636722514202274
			370 0.636788857640627
			371 0.636854418270754
			372 0.636919179683513
			373 0.636983123851052
			374 0.63704623120225
			375 0.637108480707192
			376 0.637169849970902
			377 0.637230315336497
			378 0.637289851997912
			379 0.637348434122293
			380 0.637406034982128
			381 0.637462627097158
			382 0.637518182385982
			383 0.637572672327212
			384 0.637626068129796
			385 0.637678340911981
			386 0.637729461888191
			387 0.637779402562924
			388 0.637828134930629
			389 0.637875631680429
			390 0.637921866404425
			391 0.63796681380819
			392 0.638010449921952
			393 0.638052752310778
			394 0.63809370028199
			395 0.638133275087871
			396 0.638171460121686
			397 0.638208241104958
			398 0.638243606263933
			399 0.638277546493163
			400 0.638310055504168
			401 0.638341129957176
			402 0.638370769574066
			403 0.638398977230737
			404 0.638425759027368
			405 0.638451124335209
			406 0.63847508581886
			407 0.638497659433252
			408 0.638518864394838
			409 0.638538723126828
			410 0.638557261178603
			411 0.638574507119782
			412 0.638590492409721
			413 0.638605251243601
			414 0.638618820376531
			415 0.638631238927413
			416 0.638642548164602
			417 0.638652791275567
			418 0.638662013123003
			419 0.638670259989975
			420 0.638677579316779
			421 0.638684019432312
			422 0.63868962928274
			423 0.638694458160287
			424 0.638698555434867
			425 0.638701970291237
			426 0.638704751474198
			427 0.638706947044222
			428 0.638708604145731
			429 0.638709768790033
			430 0.638710485654744
			431 0.638710797901287
			432 0.638710747011807
			433 0.638710372646624
			434 0.638709712523058
			435 0.638708802316218
			436 0.638707675582098
			437 0.638706363703026
			438 0.63870489585533
			439 0.638703298998758
			440 0.638701597887018
			441 0.638699815098515
			442 0.638697971086162
			443 0.638696084244934
			444 0.63869417099561
			445 0.638692245883009
			446 0.638690321686832
			447 0.638688409543125
			448 0.638686519074247
			449 0.63868465852517
			450 0.638682834903911
			451 0.638681054123887
			452 0.638679321146059
			453 0.638677640118804
			454 0.63867601451362
			455 0.638674447254935
			456 0.638672940842506
			457 0.638671497465145
			458 0.638670119104778
			459 0.638668807630104
			460 0.63866756487944
			461 0.638666392732574
			462 0.638665293171741
			463 0.638664268332054
			464 0.638663320541934
			465 0.638662452354238
			466 0.638661666568918
			467 0.638660966248107
			468 0.638660354724582
			469 0.638659835604536
			470 0.638659412765568
			471 0.638659090350721
			472 0.638658872759299
			473 0.638658764635116
			474 0.638658770852684
			475 0.63865889650175
			476 0.638659146870491
			477 0.638659527427553
			478 0.638660043803081
			479 0.638660701768778
			480 0.638661507217027
			481 0.638662466139061
			482 0.638663584602176
			483 0.638664868725976
			484 0.638666324657683
			485 0.638667958546563
			486 0.638669776517565
			487 0.638671784644317
			488 0.638673988921659
			489 0.638676395237947
			490 0.638679009347378
			491 0.638681836842644
			492 0.638684883128203
			493 0.63868815339452
			494 0.638691652593578
			495 0.638695385415992
			496 0.638699356270021
			497 0.638703569262747
			498 0.638708028183672
			499 0.638712736490922
			500 0.63871769730023
		};
		\addlegendentry{$\lambda=-1$ (supervised + graph)}
		\addplot[line width=2pt, color=color2] table {%
			0 0.474322957622956
			1 0.474258087679962
			2 0.474519379809711
			3 0.474973634271036
			4 0.475557257239658
			5 0.476229877996292
			6 0.47696968539066
			7 0.477771488511363
			8 0.478640062835756
			9 0.479588056191923
			10 0.480640515871036
			11 0.481836014508482
			12 0.483217178208388
			13 0.484816950446707
			14 0.486650504946363
			15 0.488714541512477
			16 0.490990637742238
			17 0.493449842784931
			18 0.496057666662194
			19 0.498780104398585
			20 0.501590188679513
			21 0.504469048002246
			22 0.507393180910916
			23 0.510314679550728
			24 0.513156480789944
			25 0.515833494460797
			26 0.51828851002434
			27 0.520514262762963
			28 0.522544963602462
			29 0.524432896472554
			30 0.526227657743887
			31 0.527962565730273
			32 0.529648153857161
			33 0.531271978624286
			34 0.532803453205008
			35 0.53420222426062
			36 0.535428320915482
			37 0.536451534722505
			38 0.537257315211999
			39 0.537847891009149
			40 0.538239358353308
			41 0.538456422503633
			42 0.538526256174316
			43 0.538472737689876
			44 0.538312379412723
			45 0.538052877109023
			46 0.537694841962039
			47 0.537237035505202
			48 0.53668401245419
			49 0.536052866307129
			50 0.535375348239935
			51 0.534694249596634
			52 0.534055940929827
			53 0.533501774602291
			54 0.533061041815819
			55 0.532747581071465
			56 0.532560059284616
			57 0.532484437177848
			58 0.532497473216492
			59 0.532570777471639
			60 0.532675086793126
			61 0.532784287383385
			62 0.532878608650092
			63 0.532946560300148
			64 0.532985579233491
			65 0.533001754156106
			66 0.533008599501435
			67 0.533024498037133
			68 0.533069252889015
			69 0.533160876292336
			70 0.533313559217651
			71 0.533537039885207
			72 0.533836562598654
			73 0.534212413714592
			74 0.534659064586649
			75 0.535164897536044
			76 0.535713274850204
			77 0.536284750950013
			78 0.536859222019991
			79 0.537416888080504
			80 0.53793829064296
			81 0.538404679215572
			82 0.538799600117446
			83 0.53911127033814
			84 0.539334172187768
			85 0.539468627552563
			86 0.539518646952981
			87 0.53948967145073
			88 0.539387822873149
			89 0.539220792649731
			90 0.538998960819452
			91 0.5387352103985
			92 0.538443195460958
			93 0.53813535871739
			94 0.537822185896255
			95 0.537512896051322
			96 0.537216420905781
			97 0.536941321556764
			98 0.536694527337149
			99 0.536480155870677
			100 0.536299616588244
			101 0.536152956285988
			102 0.536040169659409
			103 0.535961209564226
			104 0.535914856513611
			105 0.535897764817215
			106 0.535904776611134
			107 0.535930333995484
			108 0.535969686861192
			109 0.536018960909558
			110 0.536074466713592
			111 0.536132375443421
			112 0.536189431324441
			113 0.536244080487611
			114 0.536296840297239
			115 0.536349502639171
			116 0.536403890428655
			117 0.536461279210338
			118 0.536522743002586
			119 0.536589662922254
			120 0.536663586274013
			121 0.536745459437064
			122 0.53683508066738
			123 0.536931400621321
			124 0.537033391912148
			125 0.537140658152192
			126 0.537253316480926
			127 0.537371552009849
			128 0.537495533453385
			129 0.537625862928656
			130 0.537764037677366
			131 0.537912343835733
			132 0.538073237624255
			133 0.538248798163795
			134 0.538440697060841
			135 0.538650499507246
			136 0.53887976085035
			137 0.539129688045741
			138 0.539400686007284
			139 0.53969225832651
			140 0.540003313858932
			141 0.54033248734767
			142 0.540678122507913
			143 0.541038014625847
			144 0.541409308428245
			145 0.541788748680611
			146 0.542173062713352
			147 0.542559120853777
			148 0.54294381725803
			149 0.543323949217561
			150 0.543696345820548
			151 0.54405816690769
			152 0.544407080730293
			153 0.544741184682725
			154 0.545058839972418
			155 0.545358668772417
			156 0.545639732717635
			157 0.545901679383196
			158 0.54614469011477
			159 0.546369308462724
			160 0.54657635593399
			161 0.546767002143644
			162 0.546942843858898
			163 0.547105830173925
			164 0.547258058028405
			165 0.547401607029945
			166 0.54753851072667
			167 0.547670781435997
			168 0.547800352208833
			169 0.547928929529337
			170 0.548057883497243
			171 0.548188267442009
			172 0.548320910234566
			173 0.548456457603163
			174 0.548595330255174
			175 0.548737685884048
			176 0.548883463810771
			177 0.549032477159985
			178 0.549184455754081
			179 0.549339011360242
			180 0.549495597931725
			181 0.549653539355767
			182 0.549812104368087
			183 0.54997055166388
			184 0.550128118721188
			185 0.550284008631811
			186 0.55043742899895
			187 0.550587661431265
			188 0.550734096271026
			189 0.550876212080963
			190 0.551013546552098
			191 0.551145703456707
			192 0.551272378549959
			193 0.551393356005218
			194 0.551508467301777
			195 0.551617555562236
			196 0.551720478449269
			197 0.551817129606543
			198 0.551907438579218
			199 0.551991346638257
			200 0.55206879326023
			201 0.55213973232198
			202 0.552204154448439
			203 0.552262084782943
			204 0.552313561334678
			205 0.552358623959245
			206 0.552397323735524
			207 0.552429729979323
			208 0.552455915278096
			209 0.552475930653878
			210 0.552489795509285
			211 0.552497503954482
			212 0.552499026735546
			213 0.55249429862619
			214 0.552483206452396
			215 0.55246559449243
			216 0.552441281074182
			217 0.552410067941501
			218 0.552371739144243
			219 0.552326064013203
			220 0.552272812681695
			221 0.552211773710245
			222 0.552142760982455
			223 0.55206561369927
			224 0.551980202985055
			225 0.551886447690693
			226 0.551784328514695
			227 0.551673893786391
			228 0.551555264058006
			229 0.551428644077647
			230 0.551294338210183
			231 0.551152758618563
			232 0.551004424068734
			233 0.550849956871438
			234 0.550690081715046
			235 0.550525620230528
			236 0.550357475233579
			237 0.550186608304944
			238 0.550014018573511
			239 0.549840723718434
			240 0.549667738062195
			241 0.549496046735015
			242 0.549326582030243
			243 0.549160206765457
			244 0.548997702136859
			245 0.548839755695975
			246 0.548686950690103
			247 0.548539761285071
			248 0.548398553820385
			249 0.548263589411278
			250 0.548135025347771
			251 0.548012917846832
			252 0.547897228558167
			253 0.54778783264679
			254 0.54768452509512
			255 0.547587025891604
			256 0.547494987367166
			257 0.547408004222042
			258 0.547325623570017
			259 0.547247353744221
			260 0.547172673891051
			261 0.547101045964135
			262 0.54703192744987
			263 0.546964782410946
			264 0.546899091139302
			265 0.546834360184846
			266 0.546770132511222
			267 0.546705995638575
			268 0.546641586994795
			269 0.546576597895967
			270 0.546510777036538
			271 0.546443932286893
			272 0.546375929600954
			273 0.54630668985062
			274 0.546236185069936
			275 0.54616443405287
			276 0.546091496341405
			277 0.546017464897908
			278 0.545942458966336
			279 0.545866617796302
			280 0.545790094545867
			281 0.545713050020844
			282 0.545635647139825
			283 0.545558046901933
			284 0.545480405380918
			285 0.545402870980642
			286 0.545325582189338
			287 0.54524866650773
			288 0.545172240359565
			289 0.54509640915118
			290 0.545021267262255
			291 0.544946898459925
			292 0.544873376827978
			293 0.544800767593239
			294 0.544729127490279
			295 0.544658505068098
			296 0.544588941326576
			297 0.544520470420822
			298 0.544453120084244
			299 0.544386912003972
			300 0.544321862562307
			301 0.544257983828979
			302 0.544195284384334
			303 0.544133769945065
			304 0.544073444094076
			305 0.544014309112949
			306 0.543956366566315
			307 0.54389961751912
			308 0.543844062649956
			309 0.543789702400823
			310 0.543736536953583
			311 0.543684565893206
			312 0.543633787763793
			313 0.543584199728767
			314 0.543535797243062
			315 0.543488573600265
			316 0.543442519490387
			317 0.543397622780616
			318 0.543353868479775
			319 0.543311238718719
			320 0.543269712764894
			321 0.54322926720821
			322 0.543189876283098
			323 0.543151512149529
			324 0.543114145093358
			325 0.543077743761015
			326 0.543042275449093
			327 0.543007706328978
			328 0.542974001566142
			329 0.542941125438184
			330 0.542909041503681
			331 0.54287771273824
			332 0.542847101588517
			333 0.54281717002507
			334 0.542787879660082
			335 0.54275919187812
			336 0.542731067929846
			337 0.54270346904305
			338 0.542676356606785
			339 0.542649692380448
			340 0.542623438660451
			341 0.542597558423824
			342 0.542572015490288
			343 0.542546774668912
			344 0.542521801835145
			345 0.542497063958948
			346 0.542472529136239
			347 0.542448166615591
			348 0.54242394678298
			349 0.542399841121471
			350 0.542375822191836
			351 0.542351863630683
			352 0.542327940131439
			353 0.54230402741495
			354 0.54228010222462
			355 0.542256142341771
			356 0.542232126586269
			357 0.542208034798611
			358 0.542183847825866
			359 0.542159547504836
			360 0.542135116611391
			361 0.54211053877316
			362 0.542085798369835
			363 0.542060880424946
			364 0.542035770472296
			365 0.542010454401759
			366 0.541984918309938
			367 0.541959148362112
			368 0.541933130652006
			369 0.541906851062082
			370 0.541880295144121
			371 0.541853448024141
			372 0.541826294319147
			373 0.54179881806632
			374 0.541771002678331
			375 0.541742830924071
			376 0.541714284919802
			377 0.541685346126927
			378 0.541655995363904
			379 0.541626212828876
			380 0.541595978120107
			381 0.541565270252632
			382 0.541534067679179
			383 0.541502348313811
			384 0.541470089548955
			385 0.541437268265706
			386 0.541403860843968
			387 0.541369843170286
			388 0.541335190635774
			389 0.541299878125359
			390 0.541263880004742
			391 0.541227170103918
			392 0.541189721692436
			393 0.541151507449023
			394 0.541112499431284
			395 0.54107266904423
			396 0.541031987004392
			397 0.540990423303016
			398 0.540947947173665
			399 0.540904527063664
			400 0.540860130607913
			401 0.540814724609019
			402 0.540768275027763
			403 0.540720746982457
			404 0.540672104755702
			405 0.540622311811595
			406 0.54057133082575
			407 0.540519123726301
			408 0.540465651745106
			409 0.54041087548199
			410 0.540354754983396
			411 0.540297249833525
			412 0.540238319257638
			413 0.540177922239997
			414 0.540116017657329
			415 0.540052564426716
			416 0.539987521669031
			417 0.539920848891093
			418 0.539852506187793
			419 0.539782454464141
			420 0.539710655679167
			421 0.539637073114496
			422 0.539561671668334
			423 0.539484418175025
			424 0.539405281752161
			425 0.539324234177297
			426 0.5392412502944
			427 0.539156308449967
			428 0.539069390959917
			429 0.538980484607593
			430 0.53888958117126
			431 0.538796677979507
			432 0.538701778493387
			433 0.538604892912683
			434 0.538506038801856
			435 0.538405241730957
			436 0.538302535926285
			437 0.538197964923376
			438 0.538091582213049
			439 0.537983451870662
			440 0.537873649157572
			441 0.537762261081609
			442 0.537649386902038
			443 0.537535138564279
			444 0.537419641048705
			445 0.537303032616743
			446 0.537185464937767
			447 0.537067103081398
			448 0.536948125360618
			449 0.536828723012456
			450 0.53670909970581
			451 0.536589470869251
			452 0.536470062834675
			453 0.536351111796309
			454 0.536232862589086
			455 0.536115567294498
			456 0.535999483685465
			457 0.535884873525289
			458 0.535772000738897
			459 0.535661129476519
			460 0.535552522090776
			461 0.535446437048824
			462 0.535343126801071
			463 0.535242835627184
			464 0.535145797479366
			465 0.535052233843011
			466 0.534962351635678
			467 0.534876341167049
			468 0.534794374186013
			469 0.534716602045965
			470 0.534643154025184
			471 0.534574135845239
			472 0.534509628436246
			473 0.534449687002117
			474 0.534394340440274
			475 0.534343591167786
			476 0.534297415398877
			477 0.534255763906515
			478 0.534218563283319
			479 0.534185717695528
			480 0.534157111099533
			481 0.534132609865207
			482 0.53411206572636
			483 0.534095318958633
			484 0.534082201671039
			485 0.534072541090536
			486 0.534066162720593
			487 0.534062893264696
			488 0.534062563223026
			489 0.534065009093314
			490 0.534070075133281
			491 0.534077614669282
			492 0.534087490961469
			493 0.534099577657882
			494 0.534113758887216
			495 0.534129929051596
			496 0.534147992386593
			497 0.534167862356614
			498 0.534189460950495
			499 0.534212717935813
			500 0.534237570122047
		};
		\addlegendentry{$\lambda=0$ (supervised)} 
	\end{axis}
	\draw[white] (-2.5,0) -- (-1,0); % positioning
\end{tikzpicture}

==> numerics/T.tex <==
	\centering
	\begin{tikzpicture}		
		\begin{axis}[
			hide x axis,
			hide y axis,
			minor xtick={},
			minor ytick={},
			scaled x ticks=manual:{}{\pgfmathparse{#1}},
			scaled y ticks=manual:{}{\pgfmathparse{#1}},
			tick align=outside,
			x grid style={white!69.0196078431373!black},
			xmajorticks=false,
			xmin=-0.1, xmax=0.1,
			xtick style={color=black},
			xtick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			xticklabels={},
			y grid style={white!69.0196078431373!black},
			ymajorticks=false,
			ymin=-0.1, ymax=0.1,
			ytick style={color=black},
			ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			yticklabels={},
			scale only axis,
			height=1\textwidth,
			width=1\textwidth
			]
			\addplot [line width=1pt, gray]
			table {%
				0.055932384721948 -0.027966192360974
				0.0623345722215435 -0.023915499774857
				0.067544617782594 -0.0194984516295455
				0.0714903843556341 -0.0148061433896845
				0.0741286411994976 -0.00993135477271091
				0.0754437860468987 -0.00496618143026167
				0.0754458267525361 0
				0.0741678500363723 0.00488219134898792
				0.0716631963388365 0.00960104779301211
				0.0680025353232887 0.0140837862033308
				0.0632710021271912 0.0182647650550156
				0.05756551555759 0.0220857868321307
				0.0509923604825966 0.0254961802412983
				0.0436650808240095 0.0284527206185055
				0.0357026986628325 0.0309194440256736
				0.0272282497987915 0.0328674049719624
				0.0183676066173988 0.0342744205547852
				0.00924854475533992 0.0351248359310476
				5.73172703936822e-17 0.0354093379612954
				-0.00924854475533978 0.0351248359310476
				-0.0183676066173987 0.0342744205547852
				-0.0272282497987914 0.0328674049719624
				-0.0357026986628324 0.0309194440256736
				-0.0436650808240094 0.0284527206185056
				-0.0509923604825964 0.0254961802412983
			};	
	
		
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:2.30268479181514e-17,0.0641500299099584);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00218554024119369,0.0631208481224792);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.004466281566784,0.0619236265147808);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0068411733521636,0.0605428336003828);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00930776312791541,0.0589624157318192);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.011861920695898,0.0571660317259214);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0144975412613505,0.0551373650567816);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0172062354971531,0.0528605242379481);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0199770185117742,0.0503205400051501);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0227960144502543,0.0475039641819735);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0256461986921964,0.0443995692477969);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0285072048955575,0.040999139311142);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0313552288003455,0.0372983323217337);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0341630638260246,0.0332975802000907);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0369003039282427,0.0290029789242301);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0395337456857073,0.0244271059497561);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0420280130484217,0.0195896898129568);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0443464139066422,0.014518049115268);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0464520177427543,0.00924721828462473);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0483089193383694,0.00381968817989624);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0498836273591769,-0.00171528773339761);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0511464923486321,-0.007302836617833);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.052073070637501,-0.0128840307571189);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0526453131618606,-0.0183977984180745);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.052852474192092,-0.023783062897172);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0526916553255279,-0.0289809592432878);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0521679328601289,-0.0339369630927459);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0512940573199503,-0.0386027717076953);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0500897561880745,-0.0429378032608788);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0485807082128569,-0.046910222378351);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0467972845176006,-0.0504974508009966);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0447731649631611,-0.0536861734787588);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0425439373370426,-0.0564718949192805);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0401457740167783,-0.0588581328281185);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0376142595136155,-0.060855353582091);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0349834171206572,-0.0624797572977202);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0322849578228774,-0.0637520117685745);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.029547752750974,-0.0646960180844455);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0267975135955062,-0.065337770247101);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0240566541565915,-0.0657043499775278);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0213443002645144,-0.0658230786697224);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0186764137576768,-0.0657208325778324);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0160659978810271,-0.0654235154238606);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0135233552050466,-0.0649556746095114);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0110563739568825,-0.064340242614963);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00867082372898774,-0.0635983832746936);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00637064635765862,-0.0627494227026011);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00415823202974032,-0.0618108460266788);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00203467423430762,-0.0607983432355738);
		\draw[-latex,draw=color3] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:2.14387894410375e-17,-0.0597258899161682);
			\addplot [line width=1pt, gray]
			table {%
				0.0509923604825966 0.0254961802412983
				0.0508144641284987 0.0336005929090441
				0.0497944599148205 0.0412382479523173
				0.0479333324664563 0.0482835303342209
				0.0452440451226282 0.0546143936758346
				0.0417524500760907 0.0601143339364639
				0.037498116911366 0.0646746848297206
				0.0325349964548976 0.0681972109485291
				0.0269318258092109 0.070596942882889
				0.0207721745142527 0.0718051631034812
				0.01415403323771 0.0717724145042109
				0.0071888573755637 0.0704713688388215
				4.95445232744598e-17 0.0678993644195169
				-0.00727949779649591 0.0640804064800908
				-0.0145097470086934 0.0590664244732719
				-0.0215474174463378 0.0529376020749203
				-0.0282495927738551 0.0458016394615269
				-0.0344779045327252 0.0377918721596146
				-0.0401027351683544 0.02906425164204
				-0.045007256248083 0.0197932818456229
				-0.0490910657483456 0.0101670926121571
				-0.0522732094178073 0.000381904731788546
				-0.0544944142980677 -0.0093638079477985
				-0.0557184226814535 -0.0188751326819909
				-0.0559323847219479 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0509923604825965 0.0254961802412983
				-0.0575655155575899 0.0220857868321308
				-0.0632710021271911 0.0182647650550156
				-0.0680025353232886 0.0140837862033308
				-0.0716631963388364 0.00960104779301212
				-0.0741678500363722 0.00488219134898792
				-0.075445826752536 5.55111512312578e-18
				-0.0754437860468986 -0.00496618143026165
				-0.0741286411994975 -0.00993135477271089
				-0.071490384355634 -0.0148061433896845
				-0.0675446177825939 -0.0194984516295455
				-0.0623345722215434 -0.0239154997748569
				-0.0559323847219479 -0.027966192360974
				-0.0484394210758185 -0.0315637412958728
				-0.0399854657685109 -0.0346284291376835
				-0.0307266660277852 -0.0370903669253938
				-0.0208422029492727 -0.0388920801741739
				-0.010529764374659 -0.0399907505274216
				4.15741797238211e-17 -0.0403599520257423
				0.0105297643746591 -0.0399907505274216
				0.0208422029492728 -0.0388920801741739
				0.0307266660277853 -0.0370903669253938
				0.039985465768511 -0.0346284291376835
				0.0484394210758185 -0.0315637412958729
				0.055932384721948 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0559323847219479 -0.027966192360974
				-0.0551463389473285 -0.0364650049385081
				-0.0533918736718876 -0.0442175159422661
				-0.0507201120554238 -0.0510906699570057
				-0.0471991951659225 -0.0569744685513325
				-0.0429114496861602 -0.0617830381553776
				-0.0379504213490275 -0.0654547945888852
				-0.0324179352791624 -0.0679518368417097
				-0.0264213147396773 -0.0692587298307084
				-0.0200708551160697 -0.0693808452382716
				-0.0134776145915092 -0.0683424240104661
				-0.00675155020197458 -0.0661845074482186
				4.59424754914535e-17 -0.0629628600612049
				0.00667350998943558 -0.0587459801111312
				0.0131701712563796 -0.0536132659893323
				0.0193965581943491 -0.047653380358582
				0.0252651061814176 -0.0409628306341268
				0.0306944565538663 -0.033644764489429
				0.035609721098378 -0.0258079627377343
				0.0399427149438239 -0.0175659989181445
				0.043632201434514 -0.00903652479518527
				0.0466241861150618 -0.000340633328074654
				0.0488722895495046 0.00839775487461268
				0.0503382203579635 0.0170525392232275
				0.0509923604825966 0.0254961802412983
			};
			
		\draw (axis cs:-0.067775454902823,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$x$};
		\draw (axis cs:0.0677754549028231,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$y$};
		\draw (axis cs:4.65145166854011e-17,0.0821231106811569) node[
		text=black,
		rotate=0.0
		]{$\left|0\right>$};
		\draw (axis cs:4.24856997397892e-17,-0.0750100843935497) node[
		text=black,
		rotate=0.0
		]{$\left|1\right>$};
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.0101544920027974,0.0667053867877091)
			--(axis cs:0.020137991428914,0.0643230362828052)
			--(axis cs:0.0297591368270551,0.0607974761223566)
			--(axis cs:0.0388344683181779,0.0561980267483865)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0546801441075774,0.0441636243077408)
			--(axis cs:0.0611614735973195,0.0369679868512813)
			--(axis cs:0.0665251251082729,0.0291704844588019)
			--(axis cs:0.070683853036046,0.0209216143464113)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0751661111789884,0.00369606684746908)
			--(axis cs:0.0754437860468987,-0.00496618143026166)
			--(axis cs:0.0744232777973233,-0.0134575506566607)
			--(axis cs:0.0721415510444264,-0.0216337660258267)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.0640440753942115,-0.0365141358387519)
			--(axis cs:0.058397194857189,-0.0429853032951052)
			--(axis cs:0.0518220553094327,-0.0486777288690523)
			--(axis cs:0.0444364105288039,-0.0535099434149068)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0277483561230086,-0.0603426212897374)
			--(axis cs:0.0187190060587047,-0.0622550394329442)
			--(axis cs:0.00942152920549162,-0.0631308838522766)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00882060034619592,0.0695453993484673)
			--(axis cs:0.0173975404854276,0.0699507423596018)
			--(axis cs:0.0255753688716571,0.0691273754439867)
			--(axis cs:0.0332114944663671,0.0671113284462138)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0463666431010718,0.0597515400389833)
			--(axis cs:0.0516834596461562,0.0545778430882969)
			--(axis cs:0.0560557237614775,0.0485456808049625)
			--(axis cs:0.0594286624613889,0.0417717351200313)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0630473872169115,0.0265005589841592)
			--(axis cs:0.0632710021271912,0.0182647650550156)
			--(axis cs:0.0624488515704235,0.00980588335167267)
			--(axis cs:0.0606074119001638,0.00125614571373374)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0540363589543951,-0.0155989531941736)
			--(axis cs:0.0494203418289704,-0.0236551382113147)
			--(axis cs:0.044010347252373,-0.0313056543357297)
			--(axis cs:0.0378878632976223,-0.0384391407352494)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0238732916360776,-0.0507435987700406)
			--(axis cs:0.0161841653827142,-0.0557281613662269)
			--(axis cs:0.00818720607280406,-0.0598245613842071)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00388317023821108,0.0714369444879401)
			--(axis cs:0.0076314304071923,0.0736651488012985)
			--(axis cs:0.0111801631180523,0.0745778683961119)
			--(axis cs:0.0144719224518979,0.0741945894471299)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0200937924043597,0.0697282771874704)
			--(axis cs:0.0223485316263501,0.0657849904902597)
			--(axis cs:0.0241952695908673,0.0608189171683992)
			--(axis cs:0.0256153545799167,0.0549317673220386)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.027134523418005,0.0408385644387348)
			--(axis cs:0.0272282497987915,0.0328674049719624)
			--(axis cs:0.026883566871143,0.0244418071449537)
			--(axis cs:0.0261107017560061,0.015685450504537)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.0233431706556289,-0.00232162266862923)
			--(axis cs:0.0213900123699502,-0.0113234415578231)
			--(axis cs:0.0190913511828616,-0.0201590666372326)
			--(axis cs:0.0164774436550527,-0.0287059447376105)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0104435613023838,-0.0444513397561309)
			--(axis cs:0.00710280987803661,-0.0514147475522974)
			--(axis cs:0.0036052898759796,-0.0576209641481942)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00262532190184761,0.0716238064054855)
			--(axis cs:-0.00515759541198561,0.0740306329228037)
			--(axis cs:-0.00755340803198377,0.0751121577206319)
			--(axis cs:-0.00977428885608032,0.074886499547558)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0135640354694092,0.0706969820223057)
			--(axis cs:-0.0150828361172965,0.0668705313972792)
			--(axis cs:-0.0163263212528452,0.0620053609009858)
			--(axis cs:-0.0172822267662812,0.0562019914862611)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0183045435883866,0.0422202213926501)
			--(axis cs:-0.0183676066173987,0.0342744205547852)
			--(axis cs:-0.0181356840038013,0.0258525546739698)
			--(axis cs:-0.0176156004828913,0.0170774426835206)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.0157526219395293,-0.0010369360109445)
			--(axis cs:-0.0144372534873764,-0.0101277439931996)
			--(axis cs:-0.0128885784702847,-0.0190756092453687)
			--(axis cs:-0.0111266909015634,-0.027757218189607)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.007056247968563,-0.0438340518089831)
			--(axis cs:-0.00480057591808647,-0.0509900851285851)
			--(axis cs:-0.00243751781971411,-0.0574032112362675)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284986,0.0336005929090441)
			--(axis cs:-0.0509923604825964,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.00839775487461271)
			--(axis cs:-0.0466241861150617,-0.000340633328074623)
			--(axis cs:-0.0436322014345139,-0.00903652479518522)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563795,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0385232318489047,0.0400232801669803)
			--(axis cs:0.0418605485562577,0.0424696295108759)
			--(axis cs:0.0444387727821861,0.0450835572023401)
			--(axis cs:0.04622271215434,0.0478157921552087)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0473454448090874,0.0534353132373704)
			--(axis cs:0.0466905158501246,0.0562243176580048)
			--(axis cs:0.0452519653923232,0.0589368158900558)
			--(axis cs:0.0430657461072718,0.0615290247067986)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0366469353134886,0.0661941053937697)
			--(axis cs:0.0325349964548976,0.0681972109485291)
			--(axis cs:0.0279140543807352,0.0699410104865683)
			--(axis cs:0.0228609509846968,0.0714011044296315)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0117870730016796,0.0733945968222206)
			--(axis cs:0.00593841470658748,0.0739013075195291)
			--(axis cs:5.22213358926415e-17,0.0740709519555328)
			--(axis cs:-0.00593841470658735,0.0739013075195291)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0174570236365139,0.0725574893292975)
			--(axis cs:-0.0228609509846967,0.0714011044296315)
			--(axis cs:-0.0279140543807351,0.0699410104865684)
			--(axis cs:-0.0325349964548975,0.0681972109485291);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0607424576443773,-0.00553788089785755)
			--(axis cs:0.0658317834178951,-0.00136442573565185)
			--(axis cs:0.0696913849833833,0.0030708256437037)
			--(axis cs:0.0722782252137269,0.00768043436961534)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0735935968894255,0.0170774535900896)
			--(axis cs:0.0723620177138319,0.0216998794413739)
			--(axis cs:0.0699323825297053,0.0261694856761292)
			--(axis cs:0.06637279102771,0.0304171079808011)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0562050403305504,0.0380034390749989)
			--(axis cs:0.0497944599148205,0.0412382479523173)
			--(axis cs:0.0426446780951416,0.0440433306367063)
			--(axis cs:0.0348720298633531,0.0463842291259075)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.0179428239715015,0.0495688612207312)
			--(axis cs:0.00903498337370289,0.0503762424661978)
			--(axis cs:5.79696847869999e-17,0.0506463607072081)
			--(axis cs:-0.00903498337370275,0.0503762424661978)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0265969558472003,0.0482331741834451)
			--(axis cs:-0.034872029863353,0.0463842291259075)
			--(axis cs:-0.0426446780951415,0.0440433306367064)
			--(axis cs:-0.0497944599148204,0.0412382479523173);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0565609590651723,-0.0472747518057331)
			--(axis cs:0.0613301657082578,-0.0431082802595031)
			--(axis cs:0.0649598886791089,-0.0386759442202936)
			--(axis cs:0.0674078370267178,-0.0340644369589177)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.068710948435455,-0.0246479548415487)
			--(axis cs:0.0675980813142587,-0.020008261110116)
			--(axis cs:0.0653630148466158,-0.0155171224696908)
			--(axis cs:0.0620672593643557,-0.0112446243735427)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0526064137047538,-0.00360314475373164)
			--(axis cs:0.0466241861150618,-0.00034063332807463)
			--(axis cs:0.0399429168214412,0.00249050171630844)
			--(axis cs:0.0326717918632217,0.00485458617481469)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.016817092123343,0.0080728737272641)
			--(axis cs:0.00846894181056969,0.00888917467416798)
			--(axis cs:5.16478709967531e-17,0.00916231208453441)
			--(axis cs:-0.00846894181056956,0.00888917467416798)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.024924306740507,0.00672277440771822)
			--(axis cs:-0.0326717918632216,0.0048545861748147)
			--(axis cs:-0.039942916821441,0.00249050171630846)
			--(axis cs:-0.0466241861150617,-0.000340633328074623);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0295499108881756,-0.0672074933249455)
			--(axis cs:0.0321439459822504,-0.0649541055298417)
			--(axis cs:0.0341624691064748,-0.062541064169394)
			--(axis cs:0.0355761091183335,-0.0600129423968703)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0365295301100312,-0.0547942951650467)
			--(axis cs:0.0360680803805556,-0.0521947392039001)
			--(axis cs:0.034998255383991,-0.0496604130991129)
			--(axis cs:0.0333451955216741,-0.0472328532122973)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0284332438772451,-0.0428501816307415)
			--(axis cs:0.0252651061814177,-0.0409628306341268)
			--(axis cs:0.0216933074897345,-0.0393170971658028)
			--(axis cs:0.0177777066035202,-0.0379371742708856)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0091741971363098,-0.0360502787808923)
			--(axis cs:0.00462305889704288,-0.03557013556395)
			--(axis cs:4.68959485039218e-17,-0.0354093379612954)
			--(axis cs:-0.00462305889704276,-0.03557013556395)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.0135822715900815,-0.0368430269751744)
			--(axis cs:-0.0177777066035201,-0.0379371742708856)
			--(axis cs:-0.0216933074897344,-0.0393170971658028)
			--(axis cs:-0.0252651061814176,-0.0409628306341268);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.16981646233591e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284987,0.0336005929090441)
			--(axis cs:-0.0509923604825965,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.0083977548746127)
			--(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0436322014345139,-0.00903652479518523)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563796,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0101310334249443,0.067885062021662)
			--(axis cs:-0.0200459396258624,0.0666681103667981)
			--(axis cs:-0.0295585542308932,0.0642791463364559)
			--(axis cs:-0.0384935930098653,0.0607725178902347)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0540067528917355,0.0507298689460372)
			--(axis cs:-0.0603202130213146,0.0444008082560728)
			--(axis cs:-0.065531042429919,0.0373619163086138)
			--(axis cs:-0.0695626454312482,0.0297478456926204)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0738994713402084,0.0133628336253831)
			--(axis cs:-0.0741678500363722,0.00488219134898792)
			--(axis cs:-0.0731813427099581,-0.00359847184324147)
			--(axis cs:-0.0709740036741705,-0.0119397377575633)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0631222447841624,-0.0276783614834889)
			--(axis cs:-0.0576297826598268,-0.0348333178111007)
			--(axis cs:-0.0512168300315005,-0.041366402314056)
			--(axis cs:-0.0439906627321908,-0.047181697132346)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.027573884443893,-0.05633303784383)
			--(axis cs:-0.0186394440992098,-0.0595365055803608)
			--(axis cs:-0.00940133157147264,-0.0617578366915671)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00889909571292206,0.0650263952082629)
			--(axis cs:-0.0177055739245985,0.0609669425280065)
			--(axis cs:-0.0262466362760574,0.0557882340046795)
			--(axis cs:-0.034352388631302,0.0495834020589722)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0486210373888861,0.03458535287651)
			--(axis cs:-0.0545002195436469,0.0260866310944095)
			--(axis cs:-0.0593845687426075,0.0171428483746272)
			--(axis cs:-0.0631835779909137,0.0079319670423858)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0672898355335579,-0.0105660274192746)
			--(axis cs:-0.0675446177825939,-0.0194984516295455)
			--(axis cs:-0.0666084742950045,-0.0279973822836888)
			--(axis cs:-0.0645176603136265,-0.0359120992533603)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0571230823360894,-0.0494700404455236)
			--(axis cs:-0.05198969008453,-0.0549012230812163)
			--(axis cs:-0.0460364263628607,-0.0593259979394237)
			--(axis cs:-0.0393798829183074,-0.0626888556004247)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0244571646606119,-0.0661049939210508)
			--(axis cs:-0.0164504013995769,-0.0661425556662849)
			--(axis cs:-0.00825478973747233,-0.0650843056366037)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00394726447329938,0.0630865180119895)
			--(axis cs:-0.00788298542484386,0.0570621644864902)
			--(axis cs:-0.0117284728039547,0.0499203589976665)
			--(axis cs:-0.0154041005257724,0.0417848875598817)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0219370055955046,0.0231638689889124)
			--(axis cs:-0.0246523230470764,0.0130504430974669)
			--(axis cs:-0.0269187319417674,0.00267723434869771)
			--(axis cs:-0.0286881942233449,-0.00773799889145597)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0306073603152185,-0.0278273787710699)
			--(axis cs:-0.0307266660277852,-0.0370903669253938)
			--(axis cs:-0.0302884327046089,-0.0455853265487866)
			--(axis cs:-0.0293109589629978,-0.0531549774819399)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0258681738299319,-0.0650240459421965)
			--(axis cs:-0.0234911347278989,-0.0691483494538933)
			--(axis cs:-0.0207476632653872,-0.0719973007607729)
			--(axis cs:-0.01769677059439,-0.0735539614484872)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.0109204596889088,-0.0728455029595643)
			--(axis cs:-0.00732022561154824,-0.0706611316831989)
			--(axis cs:-0.00366047395808582,-0.0673401007172423)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00267064365280734,0.0628932927172908)
			--(axis cs:0.00533547602544641,0.0566716121942877)
			--(axis cs:0.00794114221859689,0.0493310950781913)
			--(axis cs:0.0104334980949618,0.0409987391152328)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.0148676178483273,0.0220046663127384)
			--(axis cs:0.0167122279612792,0.01172364026827)
			--(axis cs:0.0182526104936192,0.00120150087948746)
			--(axis cs:0.0194557024733789,-0.00933951174143812)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.0207610403241808,-0.0295950199593726)
			--(axis cs:0.0208422029492728,-0.0388920801741739)
			--(axis cs:0.0205440857539435,-0.0473858222496948)
			--(axis cs:0.0198792290414676,-0.0549183755632186)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0175385076464042,-0.066609095793118)
			--(axis cs:0.0159232752101634,-0.0705966614374114)
			--(axis cs:0.01405995678768,-0.0732817688728959)
			--(axis cs:0.0119889875704479,-0.0746518587705577)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.00739348170279928,-0.0735218276854307)
			--(axis cs:0.0049543153104582,-0.0711128091358271)
			--(axis cs:0.00247653906794367,-0.0675647259230112)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0366469353134885,0.0661941053937697)
			--(axis cs:-0.0401786482982442,0.0639604106140683)
			--(axis cs:-0.0430657461072717,0.0615290247067986)
			--(axis cs:-0.0452519653923232,0.0589368158900558)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0473454448090873,0.0534353132373704)
			--(axis cs:-0.0471929691513352,0.0506162953449908)
			--(axis cs:-0.04622271215434,0.0478157921552087)
			--(axis cs:-0.044438772782186,0.0450835572023401)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0385232318489046,0.0400232801669803)
			--(axis cs:-0.0344779045327252,0.0377918721596146)
			--(axis cs:-0.0297911682042386,0.0358196707236675)
			--(axis cs:-0.0245442668273852,0.0341466505267455)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0127592353488723,0.0318298479435099)
			--(axis cs:-0.0064416852963864,0.0312348605985429)
			--(axis cs:4.47527584642421e-17,0.031035103245361)
			--(axis cs:0.00644168529638647,0.0312348605985429)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.018831684888104,0.0328073527077875)
			--(axis cs:0.0245442668273853,0.0341466505267455)
			--(axis cs:0.0297911682042387,0.0358196707236675)
			--(axis cs:0.0344779045327253,0.0377918721596145);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0562050403305503,0.0380034390749989)
			--(axis cs:-0.0617656411096942,0.034380258416009)
			--(axis cs:-0.0663727910277099,0.0304171079808011)
			--(axis cs:-0.0699323825297052,0.0261694856761292)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0735935968894254,0.0170774535900896)
			--(axis cs:-0.0735760688446163,0.0123774751565389)
			--(axis cs:-0.0722782252137268,0.00768043436961536)
			--(axis cs:-0.0696913849833832,0.0030708256437037)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0607424576443772,-0.00553788089785754)
			--(axis cs:-0.0544944142980677,-0.0093638079477985)
			--(axis cs:-0.0471868779427508,-0.0127606318558619)
			--(axis cs:-0.0389464557693328,-0.0156535070571707)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0202969502704566,-0.0196768770517153)
			--(axis cs:-0.0102538170554242,-0.0207133950678727)
			--(axis cs:4.191215737084e-17,-0.0210616889470168)
			--(axis cs:0.0102538170554243,-0.0207133950678728)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.029925114887593,-0.017976878323615)
			--(axis cs:0.0389464557693329,-0.0156535070571707)
			--(axis cs:0.0471868779427509,-0.0127606318558619)
			--(axis cs:0.0544944142980677,-0.00936380794779851);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0526064137047537,-0.00360314475373163)
			--(axis cs:-0.0577861326190896,-0.0072543802363878)
			--(axis cs:-0.0620672593643556,-0.0112446243735427)
			--(axis cs:-0.0653630148466157,-0.0155171224696908)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0687109484354549,-0.0246479548415487)
			--(axis cs:-0.0686563719396976,-0.029360285906548)
			--(axis cs:-0.0674078370267177,-0.0340644369589176)
			--(axis cs:-0.0649598886791088,-0.0386759442202936)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0565609590651723,-0.0472747518057331)
			--(axis cs:-0.0507201120554239,-0.0510906699570057)
			--(axis cs:-0.0439010944250877,-0.0544757200301463)
			--(axis cs:-0.036222116185828,-0.0573564292633277)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0188682055467781,-0.0613596119204972)
			--(axis cs:-0.00953086468913152,-0.0623903139964142)
			--(axis cs:4.65467435283404e-17,-0.0627365970464728)
			--(axis cs:0.00953086468913158,-0.0623903139964142)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0278242005516114,-0.0596686064155129)
			--(axis cs:0.0362221161858281,-0.0573564292633277)
			--(axis cs:0.0439010944250878,-0.0544757200301463)
			--(axis cs:0.0507201120554239,-0.0510906699570057);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.028433243877245,-0.0428501816307415)
			--(axis cs:-0.0311428905894131,-0.0449508906628518)
			--(axis cs:-0.0333451955216741,-0.0472328532122973)
			--(axis cs:-0.0349982553839909,-0.0496604130991129)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.0365295301100312,-0.0547942951650467)
			--(axis cs:-0.0363671845306745,-0.0574154086354438)
			--(axis cs:-0.0355761091183334,-0.0600129423968703)
			--(axis cs:-0.0341624691064747,-0.062541064169394)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0295499108881756,-0.0672074933249455)
			--(axis cs:-0.0264213147396773,-0.0692587298307084)
			--(axis cs:-0.0228102639303068,-0.0710683912857712)
			--(axis cs:-0.0187792633032251,-0.0726011089946252)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.00975255217758274,-0.074719962238456)
			--(axis cs:-0.00492245247686641,-0.0752634291630205)
			--(axis cs:4.44089209850063e-17,-0.075445826752536)
			--(axis cs:0.00492245247686647,-0.0752634291630205)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.0144001240342286,-0.0738264936298922)
			--(axis cs:0.0187792633032252,-0.0726011089946252)
			--(axis cs:0.0228102639303069,-0.0710683912857712)
			--(axis cs:0.0264213147396774,-0.0692587298307084);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.38910045326351e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);

			
			
		\end{axis}
		
	\end{tikzpicture}


==> numerics/biggan.tex <==
	\begin{tikzpicture}
	\begin{axis}[
		xmin=0,   xmax=20,
		ymin=0,   ymax=2,
		width=0.9\linewidth, % Scale the plot to \linewidth
		height=0.7\linewidth,
		grid=major,grid style={color0M},
		xlabel= $t$, % Set the labels
		ylabel=$\mathcal{L}(t)$,legend pos=north east,legend cell align={left}]
		\coordinate (0,0) ;
		\addplot[only marks, mark size=1.5 pt,mark phase=0, color=color2] table [x=step times epsilon, y=costFunctionDis, col sep=comma] {numerics/QGAN_50data10sv_100statData_100statData_1-3networkGen_3-1networkDis_lda1_ep0i01_rounds1000_roundsGen1_roundsDis1_connectedLine_training.csv};
		\addlegendentry[mark size=10 pt,scale=1]{Training loss $\mathcal{L}_\text{D}$} 
		\addplot[only marks, mark size=1.5 pt,mark phase=0, color=color1] table [x=step times epsilon, y=costFunctionGen, col sep=comma] {numerics/QGAN_50data10sv_100statData_100statData_1-3networkGen_3-1networkDis_lda1_ep0i01_rounds1000_roundsGen1_roundsDis1_connectedLine_training.csv};
		\addlegendentry[scale=1]{Training loss $\mathcal{L}_\text{G}$} 
		\addplot[only marks, mark size=1.5 pt,mark phase=0, color=color3] table [x=step times epsilon, y=costFunctionTest, col sep=comma] {numerics/QGAN_50data10sv_100statData_100statData_1-3networkGen_3-1networkDis_lda1_ep0i01_rounds1000_roundsGen1_roundsDis1_connectedLine_training.csv};
		\addlegendentry[scale=1]{Validation loss $\mathcal{L}_\text{V}$} 
		\draw [line width=0.75mm,dashed] (60,0) -- (60,200);
		\node at (76,10) {$r_T=300$};
		\draw [line width=0.75mm,dashed] (100,0) -- (100,200);
		\node at (116,10) {$r_T=500$};
		\draw [line width=0.75mm,dashed] (160,0) -- (160,200);
		\node at (176,10) {$r_T=800$};
	\end{axis}
\end{tikzpicture}

==> numerics/bloch_plot.tex <==
	\centering
	\begin{tikzpicture}	
		\definecolor{color0}{rgb}{0.531465495969095,0.460603429839882,0.460603429839882}
		\definecolor{color2}{rgb}{0.633743526230494,0.549244389399761,0.549244389399761}
		\definecolor{color3}{rgb}{0.666713380582413,0.577818263171424,0.577818263171424}
		\definecolor{color4}{rgb}{0.711397342450087,0.616544363456742,0.616544363456742}
		\definecolor{color5}{rgb}{0.749953448258638,0.649959655157486,0.649959655157486}
		\definecolor{color6}{rgb}{0.781835607365507,0.677590859716773,0.677590859716773}
		\definecolor{color7}{rgb}{0.825299457558736,0.715259529884238,0.715259529884238}
		\definecolor{color8}{rgb}{0.855612717016977,0.741531021414713,0.741531021414713}
		\definecolor{color9}{rgb}{0.870801048048608,0.754694241642127,0.754694241642127}
		\definecolor{color10}{rgb}{0.850317808736976,0.73694210090538,0.73694210090538}
		\definecolor{color11}{rgb}{0.887666199253732,0.769310706019901,0.769310706019901}
		\definecolor{color12}{rgb}{0.917979458711973,0.795582197550377,0.795582197550377}
		\definecolor{color13}{rgb}{0.932803482963026,0.808429685234623,0.808429685234623}
		\definecolor{color14}{rgb}{0.963116742421267,0.834701176765098,0.834701176765098}
		\definecolor{color15}{rgb}{0.971648775663708,0.842095605575214,0.842095605575214}
		\definecolor{color16}{rgb}{0.920255079202382,0.797554401975398,0.797554401975398}
		\definecolor{color17}{rgb}{0.98794853685296,0.856222065272565,0.856222065272565}
		\definecolor{color18}{rgb}{0.99518563238517,0.862494214733814,0.862494214733814}
		\definecolor{color19}{rgb}{0.990782596253011,0.858678250085943,0.858678250085943}
		\definecolor{color20}{rgb}{0.998230082585917,0.865132738241128,0.865132738241128}	
		\begin{axis}[
			hide x axis,
			hide y axis,
			minor xtick={},
			minor ytick={},
			scaled x ticks=manual:{}{\pgfmathparse{#1}},
			scaled y ticks=manual:{}{\pgfmathparse{#1}},
			tick align=outside,
			x grid style={white!69.0196078431373!black},
			xmajorticks=false,
			xmin=-0.1, xmax=0.1,
			xtick style={color=black},
			xtick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			xticklabels={},
			y grid style={white!69.0196078431373!black},
			ymajorticks=false,
			ymin=-0.1, ymax=0.1,
			ytick style={color=black},
			ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
			yticklabels={},
			scale only axis,
			height=1\textwidth,
			width=1\textwidth
			]
			\addplot [line width=1pt, gray]
			table {%
				0.055932384721948 -0.027966192360974
				0.0623345722215435 -0.023915499774857
				0.067544617782594 -0.0194984516295455
				0.0714903843556341 -0.0148061433896845
				0.0741286411994976 -0.00993135477271091
				0.0754437860468987 -0.00496618143026167
				0.0754458267525361 0
				0.0741678500363723 0.00488219134898792
				0.0716631963388365 0.00960104779301211
				0.0680025353232887 0.0140837862033308
				0.0632710021271912 0.0182647650550156
				0.05756551555759 0.0220857868321307
				0.0509923604825966 0.0254961802412983
				0.0436650808240095 0.0284527206185055
				0.0357026986628325 0.0309194440256736
				0.0272282497987915 0.0328674049719624
				0.0183676066173988 0.0342744205547852
				0.00924854475533992 0.0351248359310476
				5.73172703936822e-17 0.0354093379612954
				-0.00924854475533978 0.0351248359310476
				-0.0183676066173987 0.0342744205547852
				-0.0272282497987914 0.0328674049719624
				-0.0357026986628324 0.0309194440256736
				-0.0436650808240094 0.0284527206185056
				-0.0509923604825964 0.0254961802412983
			};	
		
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:2.30268479181514e-17,0.0641500299099584);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00218554024119369,0.0631208481224792);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.004466281566784,0.0619236265147808);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0068411733521636,0.0605428336003828);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00930776312791541,0.0589624157318192);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.011861920695898,0.0571660317259214);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0144975412613505,0.0551373650567816);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0172062354971531,0.0528605242379481);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0199770185117742,0.0503205400051501);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0227960144502543,0.0475039641819735);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0256461986921964,0.0443995692477969);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0285072048955575,0.040999139311142);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0313552288003455,0.0372983323217337);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0341630638260246,0.0332975802000907);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0369003039282427,0.0290029789242301);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0395337456857073,0.0244271059497561);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0420280130484217,0.0195896898129568);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0443464139066422,0.014518049115268);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0464520177427543,0.00924721828462473);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0483089193383694,0.00381968817989624);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0498836273591769,-0.00171528773339761);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0511464923486321,-0.007302836617833);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.052073070637501,-0.0128840307571189);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0526453131618606,-0.0183977984180745);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.052852474192092,-0.023783062897172);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0526916553255279,-0.0289809592432878);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0521679328601289,-0.0339369630927459);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0512940573199503,-0.0386027717076953);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0500897561880745,-0.0429378032608788);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0485807082128569,-0.046910222378351);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0467972845176006,-0.0504974508009966);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0447731649631611,-0.0536861734787588);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0425439373370426,-0.0564718949192805);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0401457740167783,-0.0588581328281185);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0376142595136155,-0.060855353582091);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0349834171206572,-0.0624797572977202);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0322849578228774,-0.0637520117685745);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.029547752750974,-0.0646960180844455);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0267975135955062,-0.065337770247101);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0240566541565915,-0.0657043499775278);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0213443002645144,-0.0658230786697224);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0186764137576768,-0.0657208325778324);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0160659978810271,-0.0654235154238606);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0135233552050466,-0.0649556746095114);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.0110563739568825,-0.064340242614963);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00867082372898774,-0.0635983832746936);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00637064635765862,-0.0627494227026011);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00415823202974032,-0.0618108460266788);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:-0.00203467423430762,-0.0607983432355738);
		\draw[-latex,draw=color1] (axis cs:2.22044604925031e-17,-5.55111512312578e-17) -- (axis cs:2.14387894410375e-17,-0.0597258899161682);
			\addplot [line width=1pt, gray]
			table {%
				0.0509923604825966 0.0254961802412983
				0.0508144641284987 0.0336005929090441
				0.0497944599148205 0.0412382479523173
				0.0479333324664563 0.0482835303342209
				0.0452440451226282 0.0546143936758346
				0.0417524500760907 0.0601143339364639
				0.037498116911366 0.0646746848297206
				0.0325349964548976 0.0681972109485291
				0.0269318258092109 0.070596942882889
				0.0207721745142527 0.0718051631034812
				0.01415403323771 0.0717724145042109
				0.0071888573755637 0.0704713688388215
				4.95445232744598e-17 0.0678993644195169
				-0.00727949779649591 0.0640804064800908
				-0.0145097470086934 0.0590664244732719
				-0.0215474174463378 0.0529376020749203
				-0.0282495927738551 0.0458016394615269
				-0.0344779045327252 0.0377918721596146
				-0.0401027351683544 0.02906425164204
				-0.045007256248083 0.0197932818456229
				-0.0490910657483456 0.0101670926121571
				-0.0522732094178073 0.000381904731788546
				-0.0544944142980677 -0.0093638079477985
				-0.0557184226814535 -0.0188751326819909
				-0.0559323847219479 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0509923604825965 0.0254961802412983
				-0.0575655155575899 0.0220857868321308
				-0.0632710021271911 0.0182647650550156
				-0.0680025353232886 0.0140837862033308
				-0.0716631963388364 0.00960104779301212
				-0.0741678500363722 0.00488219134898792
				-0.075445826752536 5.55111512312578e-18
				-0.0754437860468986 -0.00496618143026165
				-0.0741286411994975 -0.00993135477271089
				-0.071490384355634 -0.0148061433896845
				-0.0675446177825939 -0.0194984516295455
				-0.0623345722215434 -0.0239154997748569
				-0.0559323847219479 -0.027966192360974
				-0.0484394210758185 -0.0315637412958728
				-0.0399854657685109 -0.0346284291376835
				-0.0307266660277852 -0.0370903669253938
				-0.0208422029492727 -0.0388920801741739
				-0.010529764374659 -0.0399907505274216
				4.15741797238211e-17 -0.0403599520257423
				0.0105297643746591 -0.0399907505274216
				0.0208422029492728 -0.0388920801741739
				0.0307266660277853 -0.0370903669253938
				0.039985465768511 -0.0346284291376835
				0.0484394210758185 -0.0315637412958729
				0.055932384721948 -0.027966192360974
			};
			\addplot [line width=1pt, gray]
			table {%
				-0.0559323847219479 -0.027966192360974
				-0.0551463389473285 -0.0364650049385081
				-0.0533918736718876 -0.0442175159422661
				-0.0507201120554238 -0.0510906699570057
				-0.0471991951659225 -0.0569744685513325
				-0.0429114496861602 -0.0617830381553776
				-0.0379504213490275 -0.0654547945888852
				-0.0324179352791624 -0.0679518368417097
				-0.0264213147396773 -0.0692587298307084
				-0.0200708551160697 -0.0693808452382716
				-0.0134776145915092 -0.0683424240104661
				-0.00675155020197458 -0.0661845074482186
				4.59424754914535e-17 -0.0629628600612049
				0.00667350998943558 -0.0587459801111312
				0.0131701712563796 -0.0536132659893323
				0.0193965581943491 -0.047653380358582
				0.0252651061814176 -0.0409628306341268
				0.0306944565538663 -0.033644764489429
				0.035609721098378 -0.0258079627377343
				0.0399427149438239 -0.0175659989181445
				0.043632201434514 -0.00903652479518527
				0.0466241861150618 -0.000340633328074654
				0.0488722895495046 0.00839775487461268
				0.0503382203579635 0.0170525392232275
				0.0509923604825966 0.0254961802412983
			};
			
		\draw (axis cs:-0.067775454902823,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$x$};
		\draw (axis cs:0.0677754549028231,-0.0338877274514115) node[
		text=black,
		rotate=0.0
		]{$y$};
		\draw (axis cs:4.65145166854011e-17,0.0821231106811569) node[
		text=black,
		rotate=0.0
		]{$\left|0\right>$};
		\draw (axis cs:4.24856997397892e-17,-0.0750100843935497) node[
		text=black,
		rotate=0.0
		]{$\left|1\right>$};
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.0101544920027974,0.0667053867877091)
			--(axis cs:0.020137991428914,0.0643230362828052)
			--(axis cs:0.0297591368270551,0.0607974761223566)
			--(axis cs:0.0388344683181779,0.0561980267483865)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0546801441075774,0.0441636243077408)
			--(axis cs:0.0611614735973195,0.0369679868512813)
			--(axis cs:0.0665251251082729,0.0291704844588019)
			--(axis cs:0.070683853036046,0.0209216143464113)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0751661111789884,0.00369606684746908)
			--(axis cs:0.0754437860468987,-0.00496618143026166)
			--(axis cs:0.0744232777973233,-0.0134575506566607)
			--(axis cs:0.0721415510444264,-0.0216337660258267)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.0640440753942115,-0.0365141358387519)
			--(axis cs:0.058397194857189,-0.0429853032951052)
			--(axis cs:0.0518220553094327,-0.0486777288690523)
			--(axis cs:0.0444364105288039,-0.0535099434149068)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0277483561230086,-0.0603426212897374)
			--(axis cs:0.0187190060587047,-0.0622550394329442)
			--(axis cs:0.00942152920549162,-0.0631308838522766)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00882060034619592,0.0695453993484673)
			--(axis cs:0.0173975404854276,0.0699507423596018)
			--(axis cs:0.0255753688716571,0.0691273754439867)
			--(axis cs:0.0332114944663671,0.0671113284462138)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0463666431010718,0.0597515400389833)
			--(axis cs:0.0516834596461562,0.0545778430882969)
			--(axis cs:0.0560557237614775,0.0485456808049625)
			--(axis cs:0.0594286624613889,0.0417717351200313)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0630473872169115,0.0265005589841592)
			--(axis cs:0.0632710021271912,0.0182647650550156)
			--(axis cs:0.0624488515704235,0.00980588335167267)
			--(axis cs:0.0606074119001638,0.00125614571373374)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0540363589543951,-0.0155989531941736)
			--(axis cs:0.0494203418289704,-0.0236551382113147)
			--(axis cs:0.044010347252373,-0.0313056543357297)
			--(axis cs:0.0378878632976223,-0.0384391407352494)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0238732916360776,-0.0507435987700406)
			--(axis cs:0.0161841653827142,-0.0557281613662269)
			--(axis cs:0.00818720607280406,-0.0598245613842071)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00388317023821108,0.0714369444879401)
			--(axis cs:0.0076314304071923,0.0736651488012985)
			--(axis cs:0.0111801631180523,0.0745778683961119)
			--(axis cs:0.0144719224518979,0.0741945894471299)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0200937924043597,0.0697282771874704)
			--(axis cs:0.0223485316263501,0.0657849904902597)
			--(axis cs:0.0241952695908673,0.0608189171683992)
			--(axis cs:0.0256153545799167,0.0549317673220386)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.027134523418005,0.0408385644387348)
			--(axis cs:0.0272282497987915,0.0328674049719624)
			--(axis cs:0.026883566871143,0.0244418071449537)
			--(axis cs:0.0261107017560061,0.015685450504537)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.0233431706556289,-0.00232162266862923)
			--(axis cs:0.0213900123699502,-0.0113234415578231)
			--(axis cs:0.0190913511828616,-0.0201590666372326)
			--(axis cs:0.0164774436550527,-0.0287059447376105)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0104435613023838,-0.0444513397561309)
			--(axis cs:0.00710280987803661,-0.0514147475522974)
			--(axis cs:0.0036052898759796,-0.0576209641481942)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00262532190184761,0.0716238064054855)
			--(axis cs:-0.00515759541198561,0.0740306329228037)
			--(axis cs:-0.00755340803198377,0.0751121577206319)
			--(axis cs:-0.00977428885608032,0.074886499547558)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0135640354694092,0.0706969820223057)
			--(axis cs:-0.0150828361172965,0.0668705313972792)
			--(axis cs:-0.0163263212528452,0.0620053609009858)
			--(axis cs:-0.0172822267662812,0.0562019914862611)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0183045435883866,0.0422202213926501)
			--(axis cs:-0.0183676066173987,0.0342744205547852)
			--(axis cs:-0.0181356840038013,0.0258525546739698)
			--(axis cs:-0.0176156004828913,0.0170774426835206)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.0157526219395293,-0.0010369360109445)
			--(axis cs:-0.0144372534873764,-0.0101277439931996)
			--(axis cs:-0.0128885784702847,-0.0190756092453687)
			--(axis cs:-0.0111266909015634,-0.027757218189607)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.007056247968563,-0.0438340518089831)
			--(axis cs:-0.00480057591808647,-0.0509900851285851)
			--(axis cs:-0.00243751781971411,-0.0574032112362675)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284986,0.0336005929090441)
			--(axis cs:-0.0509923604825964,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.00839775487461271)
			--(axis cs:-0.0466241861150617,-0.000340633328074623)
			--(axis cs:-0.0436322014345139,-0.00903652479518522)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563795,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0385232318489047,0.0400232801669803)
			--(axis cs:0.0418605485562577,0.0424696295108759)
			--(axis cs:0.0444387727821861,0.0450835572023401)
			--(axis cs:0.04622271215434,0.0478157921552087)
			--(axis cs:0.0471929691513353,0.0506162953449908)
			--(axis cs:0.0473454448090874,0.0534353132373704)
			--(axis cs:0.0466905158501246,0.0562243176580048)
			--(axis cs:0.0452519653923232,0.0589368158900558)
			--(axis cs:0.0430657461072718,0.0615290247067986)
			--(axis cs:0.0401786482982443,0.0639604106140683)
			--(axis cs:0.0366469353134886,0.0661941053937697)
			--(axis cs:0.0325349964548976,0.0681972109485291)
			--(axis cs:0.0279140543807352,0.0699410104865683)
			--(axis cs:0.0228609509846968,0.0714011044296315)
			--(axis cs:0.017457023636514,0.0725574893292975)
			--(axis cs:0.0117870730016796,0.0733945968222206)
			--(axis cs:0.00593841470658748,0.0739013075195291)
			--(axis cs:5.22213358926415e-17,0.0740709519555328)
			--(axis cs:-0.00593841470658735,0.0739013075195291)
			--(axis cs:-0.0117870730016795,0.0733945968222206)
			--(axis cs:-0.0174570236365139,0.0725574893292975)
			--(axis cs:-0.0228609509846967,0.0714011044296315)
			--(axis cs:-0.0279140543807351,0.0699410104865684)
			--(axis cs:-0.0325349964548975,0.0681972109485291);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0607424576443773,-0.00553788089785755)
			--(axis cs:0.0658317834178951,-0.00136442573565185)
			--(axis cs:0.0696913849833833,0.0030708256437037)
			--(axis cs:0.0722782252137269,0.00768043436961534)
			--(axis cs:0.0735760688446164,0.0123774751565389)
			--(axis cs:0.0735935968894255,0.0170774535900896)
			--(axis cs:0.0723620177138319,0.0216998794413739)
			--(axis cs:0.0699323825297053,0.0261694856761292)
			--(axis cs:0.06637279102771,0.0304171079808011)
			--(axis cs:0.0617656411096943,0.034380258416009)
			--(axis cs:0.0562050403305504,0.0380034390749989)
			--(axis cs:0.0497944599148205,0.0412382479523173)
			--(axis cs:0.0426446780951416,0.0440433306367063)
			--(axis cs:0.0348720298633531,0.0463842291259075)
			--(axis cs:0.0265969558472004,0.048233174183445)
			--(axis cs:0.0179428239715015,0.0495688612207312)
			--(axis cs:0.00903498337370289,0.0503762424661978)
			--(axis cs:5.79696847869999e-17,0.0506463607072081)
			--(axis cs:-0.00903498337370275,0.0503762424661978)
			--(axis cs:-0.0179428239715013,0.0495688612207312)
			--(axis cs:-0.0265969558472003,0.0482331741834451)
			--(axis cs:-0.034872029863353,0.0463842291259075)
			--(axis cs:-0.0426446780951415,0.0440433306367064)
			--(axis cs:-0.0497944599148204,0.0412382479523173);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0565609590651723,-0.0472747518057331)
			--(axis cs:0.0613301657082578,-0.0431082802595031)
			--(axis cs:0.0649598886791089,-0.0386759442202936)
			--(axis cs:0.0674078370267178,-0.0340644369589177)
			--(axis cs:0.0686563719396976,-0.029360285906548)
			--(axis cs:0.068710948435455,-0.0246479548415487)
			--(axis cs:0.0675980813142587,-0.020008261110116)
			--(axis cs:0.0653630148466158,-0.0155171224696908)
			--(axis cs:0.0620672593643557,-0.0112446243735427)
			--(axis cs:0.0577861326190897,-0.0072543802363878)
			--(axis cs:0.0526064137047538,-0.00360314475373164)
			--(axis cs:0.0466241861150618,-0.00034063332807463)
			--(axis cs:0.0399429168214412,0.00249050171630844)
			--(axis cs:0.0326717918632217,0.00485458617481469)
			--(axis cs:0.0249243067405071,0.00672277440771821)
			--(axis cs:0.016817092123343,0.0080728737272641)
			--(axis cs:0.00846894181056969,0.00888917467416798)
			--(axis cs:5.16478709967531e-17,0.00916231208453441)
			--(axis cs:-0.00846894181056956,0.00888917467416798)
			--(axis cs:-0.0168170921233428,0.00807287372726411)
			--(axis cs:-0.024924306740507,0.00672277440771822)
			--(axis cs:-0.0326717918632216,0.0048545861748147)
			--(axis cs:-0.039942916821441,0.00249050171630846)
			--(axis cs:-0.0466241861150617,-0.000340633328074623);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0295499108881756,-0.0672074933249455)
			--(axis cs:0.0321439459822504,-0.0649541055298417)
			--(axis cs:0.0341624691064748,-0.062541064169394)
			--(axis cs:0.0355761091183335,-0.0600129423968703)
			--(axis cs:0.0363671845306746,-0.0574154086354438)
			--(axis cs:0.0365295301100312,-0.0547942951650467)
			--(axis cs:0.0360680803805556,-0.0521947392039001)
			--(axis cs:0.034998255383991,-0.0496604130991129)
			--(axis cs:0.0333451955216741,-0.0472328532122973)
			--(axis cs:0.0311428905894132,-0.0449508906628518)
			--(axis cs:0.0284332438772451,-0.0428501816307415)
			--(axis cs:0.0252651061814177,-0.0409628306341268)
			--(axis cs:0.0216933074897345,-0.0393170971658028)
			--(axis cs:0.0177777066035202,-0.0379371742708856)
			--(axis cs:0.0135822715900816,-0.0368430269751744)
			--(axis cs:0.0091741971363098,-0.0360502787808923)
			--(axis cs:0.00462305889704288,-0.03557013556395)
			--(axis cs:4.68959485039218e-17,-0.0354093379612954)
			--(axis cs:-0.00462305889704276,-0.03557013556395)
			--(axis cs:-0.00917419713630969,-0.0360502787808923)
			--(axis cs:-0.0135822715900815,-0.0368430269751744)
			--(axis cs:-0.0177777066035201,-0.0379371742708856)
			--(axis cs:-0.0216933074897344,-0.0393170971658028)
			--(axis cs:-0.0252651061814176,-0.0409628306341268);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.16981646233591e-17,-0.0629628600612049)
			--(axis cs:5.16219932618017e-17,-0.0629628600612049)
			--(axis cs:5.13947824902443e-17,-0.0629628600612049)
			--(axis cs:5.1020419947983e-17,-0.0629628600612049)
			--(axis cs:5.05053110819088e-17,-0.0629628600612049)
			--(axis cs:4.98582695475355e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0071888573755636,0.0704713688388215)
			--(axis cs:-0.0141540332377099,0.0717724145042109)
			--(axis cs:-0.0207721745142526,0.0718051631034812)
			--(axis cs:-0.0269318258092108,0.070596942882889)
			--(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0374981169113659,0.0646746848297206)
			--(axis cs:-0.0417524500760906,0.0601143339364639)
			--(axis cs:-0.0452440451226281,0.0546143936758346)
			--(axis cs:-0.0479333324664562,0.0482835303342209)
			--(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0508144641284987,0.0336005929090441)
			--(axis cs:-0.0509923604825965,0.0254961802412983)
			--(axis cs:-0.0503382203579634,0.0170525392232276)
			--(axis cs:-0.0488722895495045,0.0083977548746127)
			--(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0436322014345139,-0.00903652479518523)
			--(axis cs:-0.0399427149438238,-0.0175659989181444)
			--(axis cs:-0.0356097210983779,-0.0258079627377343)
			--(axis cs:-0.0306944565538663,-0.033644764489429)
			--(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.019396558194349,-0.047653380358582)
			--(axis cs:-0.0131701712563796,-0.0536132659893323)
			--(axis cs:-0.00667350998943552,-0.0587459801111312)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.0101310334249443,0.067885062021662)
			--(axis cs:-0.0200459396258624,0.0666681103667981)
			--(axis cs:-0.0295585542308932,0.0642791463364559)
			--(axis cs:-0.0384935930098653,0.0607725178902347)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0540067528917355,0.0507298689460372)
			--(axis cs:-0.0603202130213146,0.0444008082560728)
			--(axis cs:-0.065531042429919,0.0373619163086138)
			--(axis cs:-0.0695626454312482,0.0297478456926204)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0738994713402084,0.0133628336253831)
			--(axis cs:-0.0741678500363722,0.00488219134898792)
			--(axis cs:-0.0731813427099581,-0.00359847184324147)
			--(axis cs:-0.0709740036741705,-0.0119397377575633)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0631222447841624,-0.0276783614834889)
			--(axis cs:-0.0576297826598268,-0.0348333178111007)
			--(axis cs:-0.0512168300315005,-0.041366402314056)
			--(axis cs:-0.0439906627321908,-0.047181697132346)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.027573884443893,-0.05633303784383)
			--(axis cs:-0.0186394440992098,-0.0595365055803608)
			--(axis cs:-0.00940133157147264,-0.0617578366915671)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00889909571292206,0.0650263952082629)
			--(axis cs:-0.0177055739245985,0.0609669425280065)
			--(axis cs:-0.0262466362760574,0.0557882340046795)
			--(axis cs:-0.034352388631302,0.0495834020589722)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0486210373888861,0.03458535287651)
			--(axis cs:-0.0545002195436469,0.0260866310944095)
			--(axis cs:-0.0593845687426075,0.0171428483746272)
			--(axis cs:-0.0631835779909137,0.0079319670423858)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0672898355335579,-0.0105660274192746)
			--(axis cs:-0.0675446177825939,-0.0194984516295455)
			--(axis cs:-0.0666084742950045,-0.0279973822836888)
			--(axis cs:-0.0645176603136265,-0.0359120992533603)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0571230823360894,-0.0494700404455236)
			--(axis cs:-0.05198969008453,-0.0549012230812163)
			--(axis cs:-0.0460364263628607,-0.0593259979394237)
			--(axis cs:-0.0393798829183074,-0.0626888556004247)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0244571646606119,-0.0661049939210508)
			--(axis cs:-0.0164504013995769,-0.0661425556662849)
			--(axis cs:-0.00825478973747233,-0.0650843056366037)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:-0.00394726447329938,0.0630865180119895)
			--(axis cs:-0.00788298542484386,0.0570621644864902)
			--(axis cs:-0.0117284728039547,0.0499203589976665)
			--(axis cs:-0.0154041005257724,0.0417848875598817)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0219370055955046,0.0231638689889124)
			--(axis cs:-0.0246523230470764,0.0130504430974669)
			--(axis cs:-0.0269187319417674,0.00267723434869771)
			--(axis cs:-0.0286881942233449,-0.00773799889145597)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0306073603152185,-0.0278273787710699)
			--(axis cs:-0.0307266660277852,-0.0370903669253938)
			--(axis cs:-0.0302884327046089,-0.0455853265487866)
			--(axis cs:-0.0293109589629978,-0.0531549774819399)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0258681738299319,-0.0650240459421965)
			--(axis cs:-0.0234911347278989,-0.0691483494538933)
			--(axis cs:-0.0207476632653872,-0.0719973007607729)
			--(axis cs:-0.01769677059439,-0.0735539614484872)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.0109204596889088,-0.0728455029595643)
			--(axis cs:-0.00732022561154824,-0.0706611316831989)
			--(axis cs:-0.00366047395808582,-0.0673401007172423)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00267064365280734,0.0628932927172908)
			--(axis cs:0.00533547602544641,0.0566716121942877)
			--(axis cs:0.00794114221859689,0.0493310950781913)
			--(axis cs:0.0104334980949618,0.0409987391152328)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.0148676178483273,0.0220046663127384)
			--(axis cs:0.0167122279612792,0.01172364026827)
			--(axis cs:0.0182526104936192,0.00120150087948746)
			--(axis cs:0.0194557024733789,-0.00933951174143812)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.0207610403241808,-0.0295950199593726)
			--(axis cs:0.0208422029492728,-0.0388920801741739)
			--(axis cs:0.0205440857539435,-0.0473858222496948)
			--(axis cs:0.0198792290414676,-0.0549183755632186)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0175385076464042,-0.066609095793118)
			--(axis cs:0.0159232752101634,-0.0705966614374114)
			--(axis cs:0.01405995678768,-0.0732817688728959)
			--(axis cs:0.0119889875704479,-0.0746518587705577)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.00739348170279928,-0.0735218276854307)
			--(axis cs:0.0049543153104582,-0.0711128091358271)
			--(axis cs:0.00247653906794367,-0.0675647259230112)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:0.00727949779649602,0.0640804064800908)
			--(axis cs:0.0145097470086935,0.0590664244732719)
			--(axis cs:0.0215474174463379,0.0529376020749203)
			--(axis cs:0.0282495927738552,0.0458016394615269)
			--(axis cs:0.0344779045327253,0.0377918721596145)
			--(axis cs:0.0401027351683544,0.02906425164204)
			--(axis cs:0.0450072562480832,0.0197932818456229)
			--(axis cs:0.0490910657483457,0.0101670926121571)
			--(axis cs:0.0522732094178074,0.000381904731788534)
			--(axis cs:0.0544944142980677,-0.00936380794779851)
			--(axis cs:0.0557184226814536,-0.0188751326819909)
			--(axis cs:0.055932384721948,-0.027966192360974)
			--(axis cs:0.0551463389473286,-0.0364650049385081)
			--(axis cs:0.0533918736718877,-0.0442175159422661)
			--(axis cs:0.0507201120554239,-0.0510906699570057)
			--(axis cs:0.0471991951659226,-0.0569744685513324)
			--(axis cs:0.0429114496861603,-0.0617830381553776)
			--(axis cs:0.0379504213490276,-0.0654547945888852)
			--(axis cs:0.0324179352791625,-0.0679518368417097)
			--(axis cs:0.0264213147396774,-0.0692587298307084)
			--(axis cs:0.0200708551160698,-0.0693808452382716)
			--(axis cs:0.0134776145915093,-0.0683424240104661)
			--(axis cs:0.00675155020197468,-0.0661845074482186)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169)
			--(axis cs:4.61498269077781e-17,0.0678993644195169);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0325349964548975,0.0681972109485291)
			--(axis cs:-0.0366469353134885,0.0661941053937697)
			--(axis cs:-0.0401786482982442,0.0639604106140683)
			--(axis cs:-0.0430657461072717,0.0615290247067986)
			--(axis cs:-0.0452519653923232,0.0589368158900558)
			--(axis cs:-0.0466905158501245,0.0562243176580048)
			--(axis cs:-0.0473454448090873,0.0534353132373704)
			--(axis cs:-0.0471929691513352,0.0506162953449908)
			--(axis cs:-0.04622271215434,0.0478157921552087)
			--(axis cs:-0.044438772782186,0.0450835572023401)
			--(axis cs:-0.0418605485562576,0.0424696295108759)
			--(axis cs:-0.0385232318489046,0.0400232801669803)
			--(axis cs:-0.0344779045327252,0.0377918721596146)
			--(axis cs:-0.0297911682042386,0.0358196707236675)
			--(axis cs:-0.0245442668273852,0.0341466505267455)
			--(axis cs:-0.0188316848881039,0.0328073527077875)
			--(axis cs:-0.0127592353488723,0.0318298479435099)
			--(axis cs:-0.0064416852963864,0.0312348605985429)
			--(axis cs:4.47527584642421e-17,0.031035103245361)
			--(axis cs:0.00644168529638647,0.0312348605985429)
			--(axis cs:0.0127592353488724,0.0318298479435099)
			--(axis cs:0.018831684888104,0.0328073527077875)
			--(axis cs:0.0245442668273853,0.0341466505267455)
			--(axis cs:0.0297911682042387,0.0358196707236675)
			--(axis cs:0.0344779045327253,0.0377918721596145);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0497944599148204,0.0412382479523173)
			--(axis cs:-0.0562050403305503,0.0380034390749989)
			--(axis cs:-0.0617656411096942,0.034380258416009)
			--(axis cs:-0.0663727910277099,0.0304171079808011)
			--(axis cs:-0.0699323825297052,0.0261694856761292)
			--(axis cs:-0.0723620177138318,0.0216998794413739)
			--(axis cs:-0.0735935968894254,0.0170774535900896)
			--(axis cs:-0.0735760688446163,0.0123774751565389)
			--(axis cs:-0.0722782252137268,0.00768043436961536)
			--(axis cs:-0.0696913849833832,0.0030708256437037)
			--(axis cs:-0.065831783417895,-0.00136442573565184)
			--(axis cs:-0.0607424576443772,-0.00553788089785754)
			--(axis cs:-0.0544944142980677,-0.0093638079477985)
			--(axis cs:-0.0471868779427508,-0.0127606318558619)
			--(axis cs:-0.0389464557693328,-0.0156535070571707)
			--(axis cs:-0.0299251148875929,-0.017976878323615)
			--(axis cs:-0.0202969502704566,-0.0196768770517153)
			--(axis cs:-0.0102538170554242,-0.0207133950678727)
			--(axis cs:4.191215737084e-17,-0.0210616889470168)
			--(axis cs:0.0102538170554243,-0.0207133950678728)
			--(axis cs:0.0202969502704566,-0.0196768770517153)
			--(axis cs:0.029925114887593,-0.017976878323615)
			--(axis cs:0.0389464557693329,-0.0156535070571707)
			--(axis cs:0.0471868779427509,-0.0127606318558619)
			--(axis cs:0.0544944142980677,-0.00936380794779851);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0466241861150617,-0.000340633328074628)
			--(axis cs:-0.0526064137047537,-0.00360314475373163)
			--(axis cs:-0.0577861326190896,-0.0072543802363878)
			--(axis cs:-0.0620672593643556,-0.0112446243735427)
			--(axis cs:-0.0653630148466157,-0.0155171224696908)
			--(axis cs:-0.0675980813142587,-0.020008261110116)
			--(axis cs:-0.0687109484354549,-0.0246479548415487)
			--(axis cs:-0.0686563719396976,-0.029360285906548)
			--(axis cs:-0.0674078370267177,-0.0340644369589176)
			--(axis cs:-0.0649598886791088,-0.0386759442202936)
			--(axis cs:-0.0613301657082577,-0.0431082802595031)
			--(axis cs:-0.0565609590651723,-0.0472747518057331)
			--(axis cs:-0.0507201120554239,-0.0510906699570057)
			--(axis cs:-0.0439010944250877,-0.0544757200301463)
			--(axis cs:-0.036222116185828,-0.0573564292633277)
			--(axis cs:-0.0278242005516113,-0.0596686064155129)
			--(axis cs:-0.0188682055467781,-0.0613596119204972)
			--(axis cs:-0.00953086468913152,-0.0623903139964142)
			--(axis cs:4.65467435283404e-17,-0.0627365970464728)
			--(axis cs:0.00953086468913158,-0.0623903139964142)
			--(axis cs:0.0188682055467781,-0.0613596119204972)
			--(axis cs:0.0278242005516114,-0.0596686064155129)
			--(axis cs:0.0362221161858281,-0.0573564292633277)
			--(axis cs:0.0439010944250878,-0.0544757200301463)
			--(axis cs:0.0507201120554239,-0.0510906699570057);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:-0.0252651061814176,-0.0409628306341268)
			--(axis cs:-0.028433243877245,-0.0428501816307415)
			--(axis cs:-0.0311428905894131,-0.0449508906628518)
			--(axis cs:-0.0333451955216741,-0.0472328532122973)
			--(axis cs:-0.0349982553839909,-0.0496604130991129)
			--(axis cs:-0.0360680803805555,-0.0521947392039001)
			--(axis cs:-0.0365295301100312,-0.0547942951650467)
			--(axis cs:-0.0363671845306745,-0.0574154086354438)
			--(axis cs:-0.0355761091183334,-0.0600129423968703)
			--(axis cs:-0.0341624691064747,-0.062541064169394)
			--(axis cs:-0.0321439459822504,-0.0649541055298416)
			--(axis cs:-0.0295499108881756,-0.0672074933249455)
			--(axis cs:-0.0264213147396773,-0.0692587298307084)
			--(axis cs:-0.0228102639303068,-0.0710683912857712)
			--(axis cs:-0.0187792633032251,-0.0726011089946252)
			--(axis cs:-0.0144001240342285,-0.0738264936298922)
			--(axis cs:-0.00975255217758274,-0.074719962238456)
			--(axis cs:-0.00492245247686641,-0.0752634291630205)
			--(axis cs:4.44089209850063e-17,-0.075445826752536)
			--(axis cs:0.00492245247686647,-0.0752634291630205)
			--(axis cs:0.00975255217758281,-0.074719962238456)
			--(axis cs:0.0144001240342286,-0.0738264936298922)
			--(axis cs:0.0187792633032252,-0.0726011089946252)
			--(axis cs:0.0228102639303069,-0.0710683912857712)
			--(axis cs:0.0264213147396774,-0.0692587298307084);
			
			\path [draw=gray, draw opacity=0.2, line width=1.5pt]
			(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.38910045326351e-17,-0.0629628600612049)
			--(axis cs:3.39671758941925e-17,-0.0629628600612049)
			--(axis cs:3.41943866657499e-17,-0.0629628600612049)
			--(axis cs:3.45687492080112e-17,-0.0629628600612049)
			--(axis cs:3.50838580740854e-17,-0.0629628600612049)
			--(axis cs:3.57308996084587e-17,-0.0629628600612049)
			--(axis cs:3.64988027510844e-17,-0.0629628600612049)
			--(axis cs:3.7374428466289e-17,-0.0629628600612049)
			--(axis cs:3.83427945553161e-17,-0.0629628600612049)
			--(axis cs:3.93873320059006e-17,-0.0629628600612049)
			--(axis cs:4.04901684926626e-17,-0.0629628600612049)
			--(axis cs:4.16324341775496e-17,-0.0629628600612049)
			--(axis cs:4.27945845779971e-17,-0.0629628600612049)
			--(axis cs:4.39567349784446e-17,-0.0629628600612049)
			--(axis cs:4.50990006633316e-17,-0.0629628600612049)
			--(axis cs:4.62018371500936e-17,-0.0629628600612049)
			--(axis cs:4.72463746006781e-17,-0.0629628600612049)
			--(axis cs:4.82147406897052e-17,-0.0629628600612049)
			--(axis cs:4.90903664049098e-17,-0.0629628600612049);

			
			
		\end{axis}
		
	\end{tikzpicture}

